Efficient Wildland Fire Simulation via Nonlinear Model Order Reduction

We propose a new hyper-reduction method for a recently introduced nonlinear model reduction framework based on dynamically transformed basis functions and especially well-suited for advection-dominated systems. Furthermore, we discuss applying this new method to a wildland fire model whose dynamics feature traveling combustion waves and local ignition and is thus challenging for classical model reduction schemes based on linear subspaces. The new hyper-reduction framework allows us to construct parameter-dependent reduced-order models (ROMs) with efficient offline/online decomposition. The numerical experiments demonstrate that the ROMs obtained by the novel method outperform those obtained by a classical approach using the proper orthogonal decomposition and the discrete empirical interpolation method in terms of run time and accuracy.

==> FOMvsROM-testing-temperature-worstCaseErr.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
unbounded coords=jump,
xmin=1,
xmax=750,
xtick={100,200,300,400,500,600,700},
xticklabels={\empty},
ymin=0,
ymax=900,
ylabel={relative temperature},
xlabel={$x$},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,line width=\lineWidth]
  table[row sep=crcr]{%
1	0\\
328	0.0994253133818574\\
329	0.317954988634142\\
330	1.02268864309201\\
331	3.29863645081116\\
332	10.653466618478\\
333	34.4270474603435\\
334	111.006638742485\\
335	310.941102181047\\
336	563.124205874505\\
337	732.100563482826\\
338	807.488778246388\\
339	822.878859018974\\
340	806.274879632461\\
341	774.303712837698\\
347	544.662211740231\\
349	481.909062963956\\
351	428.324265031769\\
353	383.977233101794\\
355	349.016386182469\\
356	335.110665697622\\
357	323.602437071875\\
358	314.479731756008\\
359	307.70308152288\\
360	303.198864902946\\
361	300.854424650922\\
362	300.515559136638\\
363	301.986716497933\\
364	305.033859906582\\
365	309.389749438124\\
367	320.838077515775\\
371	345.944849732248\\
372	350.982113143254\\
373	355.046989316779\\
374	357.971194672877\\
375	359.635155114059\\
376	359.971349074509\\
377	358.966178376449\\
378	356.660343551286\\
379	353.147719025468\\
380	348.572742034688\\
382	337.040511847043\\
386	311.967667183489\\
387	307.06604542496\\
388	303.329313908868\\
389	301.038684068365\\
390	300.445591546096\\
391	301.765347646624\\
392	305.173024451198\\
393	310.801903704533\\
394	318.744650770866\\
395	329.057073772191\\
396	341.763975557279\\
398	374.349740004561\\
400	416.367227290873\\
402	467.651283686706\\
404	528.119073704429\\
406	597.62637994948\\
409	715.661949572376\\
411	791.521614218756\\
412	817.305543924998\\
413	820.642124182613\\
414	779.496786678471\\
415	660.821814519477\\
417	193.85589455722\\
418	61.8927462484637\\
419	19.1502955174284\\
420	5.92743707570378\\
421	1.83627765823428\\
422	0.56995695999035\\
423	0.177622547747092\\
425	0.0178189437813217\\
439	5.72239855500811e-07\\
449	-4.20072865381371e-10\\
457	-1.06069819594268e-10\\
750	0\\
};
\addlegendentry{t=200 [s]}

\addplot [color=mycolor2,line width=\lineWidth]
  table[row sep=crcr]{%
1	-0\\
248	0.123340198442179\\
249	0.398709784816788\\
250	1.28887008833965\\
251	4.16640415554082\\
252	13.4683268090232\\
253	43.5378626840978\\
254	139.613569297\\
256	605.377309104691\\
257	753.656548729115\\
258	814.201503359163\\
259	821.280854173803\\
260	800.496607674584\\
262	727.27456283591\\
266	570.235020665532\\
268	502.016291654748\\
270	441.574590429059\\
272	388.272818000216\\
274	341.351674619301\\
276	300.078220909643\\
278	263.784917664254\\
280	231.87607456805\\
282	203.824408861213\\
284	179.164826655086\\
286	157.487758550514\\
288	138.432821718939\\
290	121.683044302024\\
292	106.959696820025\\
294	94.0177067115053\\
296	82.6416086294273\\
298	72.64197653077\\
300	63.8522837511468\\
302	56.1261405889099\\
304	49.3348639030513\\
306	43.3653387445281\\
308	38.1181372179502\\
310	33.5058641732473\\
312	29.4517029599905\\
314	25.8881375610093\\
317	21.3348462976542\\
320	17.5827368313805\\
323	14.4911338440394\\
326	11.9442794500179\\
329	9.84703630225886\\
332	8.12136363253364\\
335	6.70341682557455\\
339	5.20296438616288\\
343	4.06086452931993\\
348	3.02647505669347\\
353	2.32983837355914\\
359	1.824192057088\\
367	1.52071261042636\\
379	1.45269668213803\\
389	1.65136804499707\\
396	2.08171943686716\\
402	2.78618715467667\\
407	3.70933565222924\\
411	4.73712276967365\\
415	6.09320045829043\\
419	7.86523610840743\\
422	9.53553003639411\\
425	11.5658383540599\\
428	14.0316492988779\\
431	17.0250247480224\\
434	20.6580103407108\\
436	23.5014527041179\\
438	26.7364192739766\\
440	30.4167678040326\\
442	34.6037832155661\\
444	39.367195712438\\
446	44.7863402506887\\
448	50.9514764342739\\
450	57.9652904432418\\
452	65.9446034099399\\
454	75.0223138576833\\
456	85.3496056247275\\
458	97.0984573067631\\
460	110.464494573438\\
462	125.670232190493\\
464	142.968757257954\\
466	162.647907892497\\
468	185.035000533083\\
470	210.502149613328\\
472	239.472192356765\\
474	272.425142702373\\
476	309.904851455937\\
478	352.524852371077\\
480	400.97032143422\\
482	455.986690356941\\
484	518.324295828182\\
486	588.533634487051\\
489	706.920185988594\\
491	784.575672135909\\
492	813.240465203475\\
493	822.531167709414\\
494	792.694608366873\\
495	692.430258021872\\
496	492.739064840106\\
497	237.39345266557\\
498	78.2607296944734\\
499	24.2152961337061\\
500	7.49096076018157\\
501	2.31731605851053\\
502	0.716857808392319\\
503	0.221758751935226\\
505	0.0212215088610037\\
517	1.61503521667328e-08\\
750	-0\\
};
\addlegendentry{t=800 [s]}

\addplot [color=mycolor3,line width=\lineWidth]
  table[row sep=crcr]{%
1	0\\
168	0.0902524800088713\\
169	0.291750355738372\\
170	0.943112811506921\\
171	3.0487084559893\\
172	9.85526134140446\\
173	31.8581531276697\\
174	102.824364817581\\
175	294.101730968732\\
176	548.296879528225\\
177	724.100578428823\\
178	804.652954545007\\
179	822.951105365459\\
180	807.762670595272\\
181	776.364732616151\\
188	510.637529687284\\
190	449.191398366109\\
192	394.982728025155\\
194	347.255795559707\\
196	305.270693429017\\
198	268.35043797399\\
200	235.889864582948\\
202	207.352917993851\\
204	182.26661308429\\
206	160.214366447603\\
208	140.829594766329\\
210	123.789859388642\\
212	108.811617466422\\
214	95.6455613292445\\
216	84.0725005113138\\
218	73.8997328247253\\
220	64.9578504104186\\
222	57.09792970896\\
224	50.1890591121448\\
226	44.1161635448317\\
228	38.7780904669331\\
230	34.0859262760707\\
232	29.9615157887557\\
234	26.3361605915738\\
237	21.7037852101255\\
240	17.8862173472756\\
243	14.7401371641624\\
246	12.1474339365741\\
249	10.0107719203024\\
252	8.24993615462915\\
255	6.79882101743215\\
259	5.25304315708831\\
263	4.0587128695239\\
268	2.94008594672539\\
274	1.99676086977229\\
281	1.27141230461552\\
290	0.711599145972968\\
302	0.32822303967157\\
321	0.0964400282089173\\
362	0.00919755380334664\\
437	0.146602192387036\\
455	0.467949018518198\\
466	0.95117589604547\\
474	1.59333175150994\\
480	2.34606586618293\\
485	3.23868352268028\\
490	4.47091914783903\\
494	5.78654663093073\\
498	7.4893149967387\\
501	9.08780661169726\\
504	11.0274743424776\\
507	13.3811375539658\\
510	16.2371579059372\\
513	19.702756642831\\
515	22.4149777726092\\
517	25.500554954958\\
519	29.010883240445\\
521	33.0044325642009\\
523	37.547721648521\\
525	42.7164259503555\\
527	48.5966380474053\\
529	55.2863012821774\\
531	62.8968401578944\\
533	71.5550139850616\\
535	81.4050238055023\\
537	92.6109069024086\\
539	105.3592582855\\
541	119.86232404011\\
543	136.361516515339\\
545	155.131404908924\\
547	176.484235446251\\
549	200.775029881184\\
551	228.407290465855\\
553	259.839278809252\\
555	295.590666402206\\
557	336.248879876476\\
559	382.473090942687\\
561	434.989619598769\\
563	494.558987424194\\
565	561.848139433032\\
568	676.996578339056\\
571	793.372054968154\\
572	818.224600355264\\
573	819.498142210841\\
574	774.391445061081\\
575	649.419777897196\\
577	180.733742644867\\
578	57.2788555228148\\
579	17.7192064586062\\
580	5.48140664007462\\
581	1.69566388648195\\
582	0.524550759588351\\
583	0.162268891854069\\
585	0.0155285452229919\\
601	1.09253051050473e-10\\
750	0\\
};
\addlegendentry{t=1400 [s]}

\addplot [color=mycolor4,line width=\lineWidth]
  table[row sep=crcr]{%
1	-0\\
88	0.0660410001445371\\
89	0.213484275803353\\
90	0.690109718583926\\
91	2.23085012645754\\
92	7.21145080561928\\
93	23.3117513336648\\
94	75.3452715403288\\
95	229.989329797205\\
96	484.697612668205\\
97	687.596062597758\\
98	790.745657038087\\
99	822.315963343315\\
100	813.923434383333\\
101	785.680608997098\\
103	708.24388061788\\
106	589.736596396649\\
108	519.398440689839\\
110	456.936592386795\\
112	401.807428193518\\
114	353.261543489829\\
116	310.552790476439\\
118	272.994866778624\\
120	239.973075396737\\
122	210.942478240551\\
124	185.422079706344\\
126	162.988168633187\\
128	143.267857426201\\
130	125.933147705742\\
132	110.695600791953\\
134	97.301601093616\\
136	85.5281689292583\\
138	75.1792696615339\\
140	66.0825648865275\\
142	58.0865540879008\\
144	51.0580598136995\\
146	44.8800148923724\\
148	39.4495155178491\\
150	34.676108635082\\
152	30.4802858509664\\
154	26.7921592726802\\
157	22.0795764124932\\
160	18.1959090938949\\
163	14.9953559600873\\
166	12.3577612533343\\
169	10.1841039052948\\
172	8.39278006976053\\
175	6.91653953596733\\
179	5.34399724032892\\
183	4.12898767601018\\
188	2.99099225459543\\
194	2.03133396645364\\
201	1.29342637609398\\
210	0.723920335083903\\
222	0.333904952504668\\
241	0.0980652927531764\\
282	0.00697081907833308\\
505	0.0687834897820494\\
529	0.323310664983978\\
542	0.747641854400285\\
551	1.33580954625052\\
558	2.09789699216742\\
564	3.08900149267754\\
569	4.26428690172622\\
573	5.51911006351349\\
577	7.14318163743906\\
580	8.66779582038373\\
583	10.5178179972473\\
586	12.7627020427813\\
589	15.4867258090457\\
592	18.7921551001199\\
595	22.8030829538345\\
597	25.9420855051945\\
599	29.5131935326023\\
601	33.5758893513364\\
603	38.1978434235888\\
605	43.4560414842857\\
607	49.4380667315355\\
609	56.2435582419196\\
611	63.985869482367\\
613	72.7939538514844\\
615	82.8145077994934\\
617	94.2144064686711\\
619	107.183471965354\\
621	121.937619875273\\
623	138.722434586545\\
625	157.817227273849\\
627	179.539630475767\\
629	204.250776441433\\
631	232.361082491521\\
633	264.336596908967\\
635	300.705664515322\\
637	342.065125615081\\
639	389.083674650676\\
641	442.495133861997\\
643	503.058499068141\\
645	571.406249196595\\
648	687.82675141029\\
650	767.791395476085\\
651	801.432914261464\\
652	821.593762004579\\
653	813.250096630872\\
654	750.408952222159\\
655	598.812996274207\\
657	134.578047462035\\
658	41.91332103405\\
659	12.9657836707689\\
660	4.01094328228362\\
661	1.24077852978496\\
662	0.38383274242392\\
663	0.118738010560151\\
666	0.00351506221386444\\
733	-0\\
750	-0\\
};
\addlegendentry{t=2000 [s]}

\addplot [color=mycolor1, only marks, mark=diamond, mark options={solid, mycolor1},mark size=\markerSize, forget plot]
  table[row sep=crcr]{%
1	-0\\
2	-0\\
3	-0\\
4	-0\\
5	-0\\
6	-0\\
7	-0\\
8	-0\\
9	-0\\
10	-0\\
11	-0\\
12	-0\\
13	-0\\
14	-0\\
15	-0\\
16	-0\\
17	-0\\
18	-0\\
19	-0\\
20	-0\\
21	-0\\
22	-0\\
23	-0\\
24	-0\\
25	-0\\
26	-0\\
27	-0\\
28	-0\\
29	-0\\
30	-0\\
31	-0\\
32	-0\\
33	-0\\
34	-0\\
35	-0\\
36	-0\\
37	-0\\
38	-0\\
39	-0\\
40	-0\\
41	-0\\
42	-0\\
43	-0\\
44	-0\\
45	-0\\
46	-0\\
47	-0\\
48	-0\\
49	-0\\
50	-0\\
51	-0\\
52	-0\\
53	-0\\
54	-0\\
55	-0\\
56	-0\\
57	-0\\
58	-0\\
59	-0\\
60	-0\\
61	-0\\
62	-0\\
63	-0\\
64	-1.13686837721616e-13\\
65	-2.27373675443232e-13\\
66	-6.82121026329696e-13\\
67	-2.04636307898909e-12\\
68	-6.02540239924565e-12\\
69	-1.80762071977369e-11\\
70	-5.41149347554892e-11\\
85	4.99431962452945e-07\\
86	1.20390564006811e-06\\
87	1.42470526043326e-06\\
88	1.13200553641946e-06\\
94	1.11122244561557e-06\\
95	3.01947545722214e-06\\
96	3.97684448216751e-06\\
97	4.40568214798986e-06\\
98	4.55846600289078e-06\\
99	4.56824875527673e-06\\
100	4.50204754542938e-06\\
101	4.39516713868215e-06\\
102	4.26717474510951e-06\\
103	4.12882388900471e-06\\
104	3.98609881813172e-06\\
105	3.844598154501e-06\\
106	3.70304599073279e-06\\
107	3.56234806986322e-06\\
108	3.42714884027373e-06\\
109	3.29512602093018e-06\\
110	3.16504588226962e-06\\
111	3.03998251638404e-06\\
112	2.92442928184755e-06\\
113	2.81453594652703e-06\\
114	2.71120802608493e-06\\
115	2.62033813669404e-06\\
116	2.54064059390657e-06\\
117	2.4679490024937e-06\\
118	2.40625456626731e-06\\
119	2.36107337059366e-06\\
120	2.32644038078433e-06\\
121	2.30343175644521e-06\\
122	2.29872159707156e-06\\
123	2.42784028614551e-06\\
124	2.57888996202382e-06\\
125	2.76436662716151e-06\\
126	2.98345594273997e-06\\
127	3.23004724123166e-06\\
128	3.50961420281237e-06\\
129	3.836269115709e-06\\
130	4.22237690145266e-06\\
131	4.65063567389734e-06\\
132	5.1607252089525e-06\\
133	5.78057108668872e-06\\
134	6.45434829493752e-06\\
135	7.20006721621758e-06\\
136	8.03637885837816e-06\\
137	8.97353800155543e-06\\
138	9.9827694839405e-06\\
139	1.10963551378518e-05\\
140	1.23360193811095e-05\\
141	1.36706663624864e-05\\
142	1.5102886322893e-05\\
143	1.66789562854319e-05\\
144	1.84437761845402e-05\\
145	2.03611372171508e-05\\
146	2.2423586642617e-05\\
147	2.46602320430611e-05\\
148	2.70601351530786e-05\\
149	2.96409725706326e-05\\
150	3.24643748399467e-05\\
151	3.55364492179433e-05\\
152	3.88433571743008e-05\\
153	4.24114952011223e-05\\
154	4.63157517742729e-05\\
155	5.04817265891688e-05\\
156	5.48660010508684e-05\\
157	5.96387736777615e-05\\
158	6.48754363510307e-05\\
159	7.05429123399881e-05\\
160	7.65727206726297e-05\\
161	8.30700760161562e-05\\
162	9.00355495332406e-05\\
163	9.7452195632286e-05\\
164	0.000105492947227503\\
165	0.000114147028625666\\
166	0.00012347204415164\\
167	0.000133470379296341\\
168	0.000144309752954541\\
169	0.000155834933934784\\
170	0.000167962474961314\\
171	0.000181057432996568\\
172	0.0001953453643182\\
173	0.000210735403811668\\
174	0.000227011010906608\\
175	0.000244542583004659\\
176	0.000263311862681803\\
177	0.00028324385345968\\
178	0.000304601036873464\\
179	0.000327615481069188\\
180	0.00035240997397068\\
181	0.000378814339114797\\
182	0.000407436809382489\\
183	0.000437690086641851\\
184	0.000469659433292691\\
185	0.000503899453292433\\
186	0.00054113304747716\\
187	0.000581280838332532\\
188	0.000623337132310553\\
189	0.000668927218157478\\
190	0.000717421869921964\\
191	0.00076892400613815\\
192	0.000823650164079481\\
193	0.000882506465359256\\
194	0.000946137362575428\\
195	0.00101338349656999\\
196	0.00108608397067655\\
197	0.00116280115412337\\
198	0.00124370929540873\\
199	0.00133022126112792\\
200	0.00142349872669456\\
201	0.00152393890471103\\
202	0.00162926722339307\\
203	0.00174255552076374\\
204	0.00186321132832745\\
205	0.00199069659458928\\
206	0.00212540766654001\\
207	0.00226991891940997\\
208	0.00242534430185515\\
209	0.0025902747723876\\
210	0.00276611021354256\\
211	0.00295159025961311\\
212	0.00314738966346795\\
213	0.00335485072878328\\
214	0.00357767281468568\\
215	0.00381533744462104\\
216	0.0040663036679689\\
217	0.00433316197029399\\
218	0.00461569996377875\\
219	0.00491394810762813\\
220	0.00522605236267282\\
221	0.00555902380676798\\
222	0.00591522185789017\\
223	0.0062926794712439\\
224	0.00669034724603534\\
225	0.00710698110742669\\
226	0.00754530122890174\\
227	0.00800661662253788\\
228	0.00849445622600342\\
229	0.00901232107787564\\
230	0.00955846112185554\\
231	0.0101325612516803\\
232	0.0107355807737122\\
233	0.0113648904135744\\
234	0.0120216730844049\\
235	0.0127123652391674\\
236	0.0134499592278416\\
237	0.0142272849119536\\
238	0.0150376875330949\\
239	0.0158845733659518\\
240	0.0167671572969539\\
241	0.0176908438570536\\
242	0.0186602487367509\\
243	0.0196874679357961\\
244	0.0207647764048033\\
245	0.0218924888748688\\
246	0.0230713570819034\\
247	0.0242852343877757\\
248	0.0255361957387095\\
249	0.0268511761407808\\
250	0.0282425784413363\\
251	0.0296842680211284\\
252	0.0311699540098971\\
253	0.0327164969734213\\
254	0.0342855192220668\\
255	0.0358818659434519\\
256	0.0375458728594822\\
257	0.0392683376956029\\
258	0.041036198017423\\
259	0.0428428717244742\\
260	0.0446948044218516\\
261	0.0465065574040864\\
262	0.0483130426621301\\
263	0.0501794235902935\\
264	0.0520669741712254\\
265	0.0539459832410785\\
266	0.0558194168359023\\
267	0.0576811326582174\\
268	0.0594050137342492\\
269	0.0610425226691405\\
270	0.0626404559103548\\
271	0.064152826474583\\
272	0.0655764801888381\\
273	0.0668964624933324\\
274	0.0679902940014472\\
275	0.0687062179557643\\
276	0.0691927363175182\\
277	0.0694193712657807\\
278	0.0692683942133954\\
279	0.0687908462871292\\
280	0.0679272129110586\\
281	0.0664732540260502\\
282	0.0641833143394024\\
283	0.0612065258858365\\
284	0.0573487389807497\\
285	0.0528391062612172\\
286	0.0479458384658074\\
287	0.0424563178081598\\
288	0.036207117032518\\
289	0.0294337041731296\\
290	0.0227159652575892\\
291	0.0157626621055442\\
292	0.00893493081025554\\
293	0.00297036202880463\\
308	0.00848574890949294\\
309	0.0208974499792021\\
310	0.034917079112347\\
311	0.0498896917628144\\
312	0.0658298381725899\\
313	0.0836821832350552\\
314	0.102400679527818\\
315	0.122238337574686\\
316	0.143082985702108\\
317	0.165446616970371\\
318	0.188730317609384\\
319	0.212539374850962\\
320	0.238405475217405\\
321	0.264678109258398\\
322	0.292188718124976\\
323	0.32062038303809\\
324	0.350936220606513\\
325	0.383520788568376\\
326	0.420920339205622\\
327	0.475142537659849\\
328	0.577724735882384\\
329	0.83637085859948\\
330	1.59858393537672\\
331	3.9908589289646\\
332	11.6566287964012\\
333	36.3846822036145\\
334	116.020611351491\\
335	319.913297221091\\
336	570.229730029805\\
337	735.463690574362\\
338	808.127799905616\\
339	821.971747109106\\
340	804.596300157317\\
341	772.293131768861\\
342	733.719160633254\\
343	693.284406593672\\
344	653.1908640029\\
345	614.522705303558\\
346	577.803105026678\\
347	543.288397088316\\
348	511.093395088529\\
349	481.176430599308\\
350	453.494726452793\\
351	428.057188126676\\
352	404.881048815496\\
353	383.986922069303\\
354	365.399643696295\\
355	349.146565653147\\
356	335.252794261463\\
357	323.733984522967\\
358	314.58765864212\\
359	307.784162466132\\
360	303.258364101313\\
361	300.903212118177\\
362	300.566376710274\\
363	302.050661625029\\
364	305.117876050152\\
365	309.495461667151\\
366	314.885125692645\\
367	320.972689484056\\
368	327.438422558252\\
369	333.967261812642\\
370	340.258459753305\\
371	346.034403057495\\
372	351.048470840439\\
373	355.091837228162\\
374	357.999146918952\\
375	359.652991402834\\
376	359.987093360762\\
377	358.988106870475\\
378	356.695980657162\\
379	353.202870280892\\
380	348.650636913082\\
381	343.227009572984\\
382	337.16049467734\\
383	330.714123836949\\
384	324.178121028289\\
385	317.861554108819\\
386	312.083068131324\\
387	307.160913759077\\
388	303.402610299989\\
389	301.09475379803\\
390	300.493681044096\\
391	301.817763188051\\
392	305.242055323911\\
393	310.896052906875\\
394	318.865206319983\\
395	329.195970128024\\
396	341.903295012134\\
397	356.979447926752\\
398	374.403037508912\\
399	394.147069671795\\
400	416.185027755017\\
401	440.494186776054\\
402	467.055792211698\\
403	495.854715035519\\
404	526.900190760146\\
405	560.259681665777\\
406	595.899220238305\\
407	633.636872472249\\
408	673.109407206554\\
409	713.561144341225\\
410	753.444680646211\\
411	789.637723371942\\
412	815.9401601161\\
413	820.385582608924\\
414	781.331695248719\\
415	666.008033082788\\
416	450.669552487206\\
417	201.370509549112\\
418	64.952590676371\\
419	20.4958952378576\\
420	6.73417625522313\\
421	2.45702730890218\\
422	1.11245258810845\\
423	0.673934729482539\\
424	0.515172368594335\\
425	0.443786016577747\\
426	0.399754923847127\\
427	0.36559997494237\\
428	0.333951806211644\\
429	0.304552441332021\\
430	0.276691270174183\\
431	0.249568405601963\\
432	0.223426010283333\\
433	0.198457014686369\\
434	0.174807282324991\\
435	0.151683296669489\\
436	0.129980721912375\\
437	0.109438585074713\\
438	0.0901177572585539\\
439	0.0716910755301114\\
440	0.0546842904669802\\
441	0.0389035768321264\\
442	0.024028425246911\\
443	0.010829133563675\\
459	0.000133338969249053\\
460	0.00664358836479551\\
461	0.0132651620511979\\
462	0.0202604124890513\\
463	0.0270517080308537\\
464	0.0334573416222383\\
465	0.0397691435488241\\
466	0.0458226550211975\\
467	0.0509870317572449\\
468	0.0553039107278437\\
469	0.0589124943249999\\
470	0.0616264943851093\\
471	0.063649818420572\\
472	0.0653030797570864\\
473	0.0664845417809374\\
474	0.06700155020701\\
475	0.067101062621532\\
476	0.0668917278775325\\
477	0.0662984436081615\\
478	0.0654316835547206\\
479	0.064515997839294\\
480	0.0634559599066051\\
481	0.0621281931112208\\
482	0.0606610051942198\\
483	0.0590816188023382\\
484	0.0573859076101826\\
485	0.055648414657071\\
486	0.0539560811721458\\
487	0.0522247168403283\\
488	0.0504259999062242\\
489	0.0486289725423603\\
490	0.0468069470393857\\
491	0.0449635999635802\\
492	0.0431581190781571\\
493	0.0414352100995075\\
494	0.0397371603532974\\
495	0.0380487023807063\\
496	0.0363910669635743\\
497	0.0347589554256729\\
498	0.0331625156303517\\
499	0.0316227513002332\\
500	0.0301570013850778\\
501	0.0287352295213168\\
502	0.0273666312788237\\
503	0.0260416928973655\\
504	0.0247458444130189\\
505	0.0234955693225629\\
506	0.0223113450572328\\
507	0.0211901826750136\\
508	0.0201143849511709\\
509	0.0190869582496589\\
510	0.0181001319656389\\
511	0.0171482853505722\\
512	0.0162390491142332\\
513	0.015377391358129\\
514	0.0145589223304796\\
515	0.0137823437536326\\
516	0.0130466120724577\\
517	0.0123393848207343\\
518	0.011656392451755\\
519	0.0110066669960815\\
520	0.0103931679358311\\
521	0.00981364034521448\\
522	0.00926270005857077\\
523	0.00873993602897372\\
524	0.00824005969252539\\
525	0.00776303296402148\\
526	0.00731114877714845\\
527	0.00688035339851467\\
528	0.00647516863239161\\
529	0.00609579486956591\\
530	0.00573698829350633\\
531	0.0053931802040097\\
532	0.00506652799651874\\
533	0.00475897939872993\\
534	0.00446809927711911\\
535	0.00419569336270342\\
536	0.00393993577210949\\
537	0.00369889731348394\\
538	0.00346923287816026\\
539	0.00325396355492558\\
540	0.00305038920316747\\
541	0.00285719574662835\\
542	0.0026770244060117\\
543	0.00250976409199666\\
544	0.00235287876364509\\
545	0.00220214923740514\\
546	0.00206121343569521\\
547	0.00192898450200119\\
548	0.00180420894480449\\
549	0.00168785242010472\\
550	0.00157919468892942\\
551	0.00147755770512958\\
552	0.00138108603869114\\
553	0.00129099758237317\\
554	0.00120632441110047\\
555	0.00112593558264962\\
556	0.00105143479777325\\
557	0.000982634373940527\\
558	0.00091823483103326\\
559	0.000856701941984284\\
560	0.000799183563117367\\
561	0.000745688090319163\\
562	0.00069531519920929\\
563	0.000648119367383515\\
564	0.000604549678200783\\
565	0.000563811231018008\\
566	0.000525466484873505\\
567	0.000489525932380275\\
568	0.000455820837032661\\
569	0.000424129894895486\\
570	0.000394584588207181\\
571	0.000367592678344408\\
572	0.000342282136216454\\
573	0.000318224466923311\\
574	0.000295749442329907\\
575	0.000274918068157604\\
576	0.000255429018579889\\
577	0.000237046029155863\\
578	0.000220197256453503\\
579	0.000204552214768228\\
580	0.000189832797900635\\
581	0.000176046764067905\\
582	0.000163117833267279\\
583	0.000151043820210361\\
584	0.000139810088171544\\
585	0.000129558700791677\\
586	0.000119980968975142\\
587	0.00011091522389961\\
588	0.000102462138784176\\
589	9.46626405493589e-05\\
590	8.73697392762551e-05\\
591	8.05118221478551e-05\\
592	7.42484498914564e-05\\
593	6.84794166545544e-05\\
594	6.30824556537846e-05\\
595	5.80175039885944e-05\\
596	5.3296762644095e-05\\
597	4.89050755732023e-05\\
598	4.48508010322257e-05\\
599	4.11687672112748e-05\\
600	3.77380739564614e-05\\
601	3.45237441479185e-05\\
602	3.15371439683076e-05\\
603	2.88034274262827e-05\\
604	2.62541143456474e-05\\
605	2.38683571751608e-05\\
606	2.17157125916856e-05\\
607	1.9754454683607e-05\\
608	1.79380875806601e-05\\
609	1.62325883366066e-05\\
610	1.46638492424245e-05\\
611	1.32327583060032e-05\\
612	1.19285440405292e-05\\
613	1.07649867686632e-05\\
614	9.69856557730964e-06\\
615	8.71674490099394e-06\\
616	7.81761627877131e-06\\
617	7.00827172295249e-06\\
618	6.27104100203724e-06\\
619	5.58931560590281e-06\\
620	4.99217026117549e-06\\
621	4.5468290181816e-06\\
622	4.1411552729187e-06\\
623	3.77611115709442e-06\\
624	3.45274031587905e-06\\
625	3.17246519898617e-06\\
626	2.9248251394165e-06\\
627	2.72116392352473e-06\\
628	2.55889938216569e-06\\
629	2.42039720887988e-06\\
630	2.3189695639303e-06\\
631	2.32888532991637e-06\\
632	2.35783613788954e-06\\
633	2.3948483658387e-06\\
634	2.44553405082115e-06\\
635	2.51125811701058e-06\\
636	2.58529757957149e-06\\
637	2.66942436155659e-06\\
638	2.76470598237211e-06\\
639	2.87181705971307e-06\\
640	2.98230520456855e-06\\
641	3.10209020426555e-06\\
642	3.22979576594662e-06\\
643	3.36069626882818e-06\\
644	3.49441518210369e-06\\
645	3.63191384167294e-06\\
646	3.77431445031107e-06\\
647	3.91500236673892e-06\\
648	4.05759658406168e-06\\
649	4.19898697145982e-06\\
650	4.33290279033827e-06\\
651	4.45224452505499e-06\\
652	4.54186078968633e-06\\
653	4.57617147731071e-06\\
654	4.5059496187605e-06\\
655	4.23818903527717e-06\\
656	3.58606905592751e-06\\
657	2.21768300434633e-06\\
663	6.67744416205096e-07\\
664	1.35824939206941e-06\\
665	1.3693589835384e-06\\
666	9.21121568353556e-07\\
681	-9.34505806071684e-11\\
682	-3.12638803734444e-11\\
683	-1.04591890703887e-11\\
684	-3.5242919693701e-12\\
685	-1.13686837721616e-12\\
686	-3.41060513164848e-13\\
687	-1.13686837721616e-13\\
688	-0\\
689	-0\\
690	-0\\
691	-0\\
692	-0\\
693	-0\\
694	-0\\
695	-0\\
696	-0\\
697	-0\\
698	-0\\
699	-0\\
700	-0\\
701	-0\\
702	-0\\
703	-0\\
704	-0\\
705	-0\\
706	-0\\
707	-0\\
708	-0\\
709	-0\\
710	-0\\
711	-0\\
712	-0\\
713	-0\\
714	-0\\
715	-0\\
716	-0\\
717	-0\\
718	-0\\
719	-0\\
720	-0\\
721	-0\\
722	-0\\
723	-0\\
724	-0\\
725	-0\\
726	-0\\
727	-0\\
728	-0\\
729	-0\\
730	-0\\
731	-0\\
732	-0\\
733	-0\\
734	-0\\
735	-0\\
736	-0\\
737	-0\\
738	-0\\
739	-0\\
740	-0\\
741	-0\\
742	-0\\
743	-0\\
744	-0\\
745	-0\\
746	-0\\
747	-0\\
748	-0\\
749	-0\\
750	-0\\
};
\addplot [color=mycolor2, only marks, mark=diamond, mark options={solid, mycolor2},mark size=\markerSize, forget plot]
  table[row sep=crcr]{%
1	-0\\
2	-0\\
3	-0\\
4	-0\\
5	-0\\
6	-0\\
7	-0\\
8	-0\\
9	-0\\
10	-0\\
11	-0\\
12	-0\\
13	-0\\
14	-0\\
15	-0\\
16	-0\\
17	-0\\
18	-0\\
19	-0\\
20	-0\\
21	-0\\
22	-0\\
23	-0\\
24	-0\\
25	-0\\
26	-0\\
27	-0\\
28	-0\\
29	-0\\
30	-0\\
31	-0\\
32	-0\\
33	-0\\
34	-0\\
35	-0\\
36	-0\\
37	-0\\
38	-0\\
39	-0\\
40	-0\\
41	-0\\
42	-0\\
43	-0\\
44	-0\\
45	-0\\
46	-0\\
47	-0\\
48	-0\\
49	-0\\
50	-0\\
51	-0\\
52	-0\\
53	-0\\
54	-0\\
55	-0\\
56	-0\\
57	-0\\
58	-0\\
59	-0\\
60	-0\\
61	-0\\
62	-0\\
63	-0\\
64	-0\\
65	-0\\
66	-0\\
67	-0\\
68	-1.13686837721616e-13\\
69	-3.41060513164848e-13\\
70	-1.13686837721616e-12\\
71	-3.41060513164848e-12\\
72	-1.03455022326671e-11\\
73	-3.06954461848363e-11\\
74	-9.15179043659009e-11\\
nan	nan\\
85	1.06479092210066e-08\\
86	2.56998191616731e-08\\
87	3.04099785353174e-08\\
88	2.41356019614614e-08\\
nan	nan\\
94	2.36633468375658e-08\\
95	6.4506707531109e-08\\
96	8.49978505357285e-08\\
97	9.41748794502928e-08\\
98	9.7444285529491e-08\\
99	9.76561977950041e-08\\
100	9.6241592473234e-08\\
101	9.39519395615207e-08\\
102	9.12083351067849e-08\\
103	8.82458834894351e-08\\
104	8.51882759889122e-08\\
105	8.21567027742276e-08\\
106	7.9125925367407e-08\\
107	7.61147020966746e-08\\
108	7.32189846530673e-08\\
109	7.03238356436486e-08\\
110	6.73386466587544e-08\\
111	6.43246949039167e-08\\
112	6.13772499491461e-08\\
113	5.84211647947086e-08\\
114	5.547860837396e-08\\
115	5.26683834323194e-08\\
116	4.99563839184702e-08\\
117	4.72591636935249e-08\\
118	4.46407284471206e-08\\
119	4.2106989894819e-08\\
120	3.94459220842691e-08\\
121	3.66724179912126e-08\\
122	3.39654206982232e-08\\
123	3.13373220706126e-08\\
124	2.863896497729e-08\\
125	2.60523620454478e-08\\
126	2.36910864259698e-08\\
127	2.14199644688051e-08\\
128	1.91276967598242e-08\\
129	1.70033445101581e-08\\
130	1.50062078319024e-08\\
131	1.28380861497135e-08\\
132	1.07918367575621e-08\\
133	9.032987691171e-09\\
134	7.43261807656381e-09\\
135	5.77449554839404e-09\\
136	4.49131221103016e-09\\
137	3.59864316124003e-09\\
138	2.57364263234194e-09\\
139	1.8318360162084e-09\\
140	1.6093508747872e-09\\
141	1.71939973370172e-09\\
142	1.66517111210851e-09\\
143	2.19961293623783e-09\\
144	3.29384874930838e-09\\
145	4.36432401329512e-09\\
146	5.65830760024255e-09\\
147	7.74593900132459e-09\\
148	1.03100319392979e-08\\
149	1.26276518130908e-08\\
150	1.58952389028855e-08\\
151	1.98264160644612e-08\\
152	2.38362645177403e-08\\
153	2.80239191852161e-08\\
154	3.35306822307757e-08\\
155	3.98728161599138e-08\\
156	4.55828512713197e-08\\
157	5.27521706317202e-08\\
158	6.08947630098555e-08\\
159	6.95594053468085e-08\\
160	7.81974449637346e-08\\
161	8.86125235410873e-08\\
162	1.00588977147709e-07\\
163	1.11573399408371e-07\\
164	1.24861344374949e-07\\
165	1.39437247526075e-07\\
166	1.54912413563579e-07\\
167	1.70081307260261e-07\\
168	1.88431158676394e-07\\
169	2.09160248232365e-07\\
170	2.28373096433643e-07\\
171	2.50252355726843e-07\\
172	2.75548018180416e-07\\
173	3.02201442536898e-07\\
174	3.27955945067515e-07\\
175	3.58808279088407e-07\\
176	3.93751292904199e-07\\
177	4.27442159889324e-07\\
178	4.64452568849083e-07\\
179	5.07508275404689e-07\\
180	5.53660584046156e-07\\
181	5.97208781982772e-07\\
182	6.5190408804483e-07\\
183	7.11208940629149e-07\\
184	7.70756514612003e-07\\
185	8.33768353913911e-07\\
186	9.08220044948393e-07\\
187	9.90516923593532e-07\\
188	1.06562254131859e-06\\
189	1.161246814263e-06\\
190	1.26337613437499e-06\\
191	1.36930589178519e-06\\
192	1.48025810631225e-06\\
193	1.60823265105137e-06\\
194	1.75186858086818e-06\\
195	1.88603337392124e-06\\
196	2.05131686925597e-06\\
197	2.23092285978055e-06\\
198	2.41430620917527e-06\\
199	2.60886542946537e-06\\
200	2.82980056454107e-06\\
201	3.0777424626649e-06\\
202	3.31378032569773e-06\\
203	3.71566250123578e-06\\
204	4.15037970924459e-06\\
205	4.60751891750988e-06\\
206	5.08292782797071e-06\\
207	5.62567936412961e-06\\
208	6.21443462023308e-06\\
209	6.8232519652156e-06\\
210	7.49104106034792e-06\\
211	8.21496905700769e-06\\
212	8.9954373834189e-06\\
213	9.89157661024365e-06\\
214	1.09107605794634e-05\\
215	1.20017170956999e-05\\
216	1.31404501644283e-05\\
217	1.43731398338787e-05\\
218	1.57076306095405e-05\\
219	1.71432616298262e-05\\
220	1.86110129334338e-05\\
221	2.02459749516493e-05\\
222	2.20272129354271e-05\\
223	2.39418276350989e-05\\
224	2.5983441560129e-05\\
225	2.8136206765339e-05\\
226	3.04337421539458e-05\\
227	3.28415140984362e-05\\
228	3.54648842630922e-05\\
229	3.82613550300448e-05\\
230	4.12212219771391e-05\\
231	4.43758343635636e-05\\
232	4.77322206506869e-05\\
233	5.1293873184477e-05\\
234	5.50368868061923e-05\\
235	5.90515156773108e-05\\
236	6.34324751445092e-05\\
237	6.82349729004272e-05\\
238	7.37066261535801e-05\\
239	8.06072097248034e-05\\
240	9.16758264111195e-05\\
241	0.000115858809749625\\
242	0.000182504217491442\\
243	0.000388073846920634\\
244	0.00104942792643214\\
245	0.00320562840215644\\
246	0.0102562782847144\\
247	0.0333076591863346\\
248	0.108587529574038\\
249	0.354108658763835\\
250	1.15383257057556\\
251	3.75564653178765\\
252	12.2112651608666\\
253	39.6645994400651\\
254	128.235694317364\\
255	344.155859078083\\
256	590.229324356239\\
257	745.477043964838\\
258	810.842883807872\\
259	820.554836300823\\
260	801.059169782116\\
261	767.713476789788\\
262	728.620572200855\\
263	687.885905056134\\
264	647.539581740789\\
265	608.555725731194\\
266	571.373270330937\\
267	536.159439469057\\
268	502.943442066479\\
269	471.684928027052\\
270	442.309442129424\\
271	414.726995969066\\
272	388.841881383458\\
273	364.557870473555\\
274	341.780950020411\\
275	320.420720288927\\
276	300.391058136683\\
277	281.610372598715\\
278	264.001639619473\\
279	247.492305494487\\
280	232.014126359005\\
281	217.502977332402\\
282	203.898641064744\\
283	191.144587110674\\
284	179.187769250871\\
285	167.978443995763\\
286	157.469947100207\\
287	147.618501507646\\
288	138.383065215249\\
289	129.725160287212\\
290	121.608699362589\\
291	113.999836075358\\
292	106.866855093814\\
293	100.18001702689\\
294	93.9114337100976\\
295	88.0349664192531\\
296	82.5261044036877\\
297	77.361865754319\\
298	72.5207020612723\\
299	67.9824245688973\\
300	63.7280909300972\\
301	59.7399382965455\\
302	56.0013261292862\\
303	52.4966495372386\\
304	49.2112757605299\\
305	46.1314901697796\\
306	43.2444480171897\\
307	40.5380821411439\\
308	38.0010921439853\\
309	35.6228868106427\\
310	33.393539105269\\
311	31.3037290404809\\
312	29.3447291618126\\
313	27.5083772919407\\
314	25.786984384631\\
315	24.1733656926202\\
316	22.6607744568296\\
317	21.2428937888499\\
318	19.913796890154\\
319	18.6679276077527\\
320	17.500104895689\\
321	16.4054153814797\\
322	15.3793018004234\\
323	14.4174640491748\\
324	13.5158845854428\\
325	12.6707930943109\\
326	11.8786427515869\\
327	11.1361520504572\\
328	10.4401967881212\\
329	9.7878738263588\\
330	9.17643775095269\\
331	8.6033334837407\\
332	8.06618065605255\\
333	7.56272411513771\\
334	7.09088214198823\\
335	6.64868989018078\\
336	6.23431519476867\\
337	5.84603760128186\\
338	5.48228134311591\\
339	5.14159971261063\\
340	4.82264781336323\\
341	4.52424089330282\\
342	4.24536934388743\\
343	3.98512591638985\\
344	3.74278687201479\\
345	3.5178629720059\\
346	3.31019709297595\\
347	3.12013861976084\\
348	2.94768641990515\\
349	2.78609019563453\\
350	2.63176343130431\\
351	2.49011875239194\\
352	2.36366670165921\\
353	2.25181935536273\\
354	2.15324391080094\\
355	2.06665854977234\\
356	1.99070996546766\\
357	1.92377955670906\\
358	1.86437295465839\\
359	1.81109677900781\\
360	1.76255710748353\\
361	1.71772486510361\\
362	1.67615887958152\\
363	1.6375900570381\\
364	1.60176379422217\\
365	1.5688620589508\\
366	1.53907754819011\\
367	1.51226346718499\\
368	1.4884388842421\\
369	1.47089697413764\\
370	1.45940450499938\\
371	1.44942311589955\\
372	1.44167319399082\\
373	1.43785768263456\\
374	1.43543089210402\\
375	1.43449715862323\\
376	1.43578605720688\\
377	1.43576175371902\\
378	1.43687929554744\\
379	1.44022234339991\\
380	1.44644896257944\\
381	1.45495698606021\\
382	1.46574561989689\\
383	1.4793827643341\\
384	1.49981914059049\\
385	1.5249531361186\\
386	1.55331005493952\\
387	1.58478358845662\\
388	1.61913516422351\\
389	1.65641458488631\\
390	1.69662619388112\\
391	1.73969596431812\\
392	1.78616742044733\\
393	1.83698886439288\\
394	1.89320610685786\\
395	1.9561682451116\\
396	2.02749086077984\\
397	2.1086550030351\\
398	2.20099670018715\\
399	2.30599128573476\\
400	2.42502263066694\\
401	2.55910791237125\\
402	2.70773300380188\\
403	2.8661710740389\\
404	3.03207930563315\\
405	3.21297817949676\\
406	3.41193196826327\\
407	3.62823216897141\\
408	3.8617978340103\\
409	4.1130300075514\\
410	4.38254184436778\\
411	4.67107674997169\\
412	4.97958144084578\\
413	5.30923657740084\\
414	5.66127227298102\\
415	6.03709426075352\\
416	6.43823541614768\\
417	6.86631860375019\\
418	7.32311210889236\\
419	7.81049335502541\\
420	8.33053988698327\\
421	8.88535821392145\\
422	9.47731315191561\\
423	10.108886846799\\
424	10.7826939565177\\
425	11.5015533059667\\
426	12.2684665526855\\
427	13.0866648030077\\
428	13.9595400652663\\
429	14.8907673633664\\
430	15.8842445555109\\
431	16.9441055273284\\
432	18.0747850441492\\
433	19.2810139583428\\
434	20.5678334696803\\
435	21.9406055970717\\
436	23.405087876655\\
437	24.9674000640138\\
438	26.6340612106629\\
439	28.4120253896824\\
440	30.3087297776774\\
441	32.3320931002708\\
442	34.4905617252443\\
443	36.7931642045522\\
444	39.2495055870979\\
445	41.8698502805715\\
446	44.6651296060985\\
447	47.6470231438972\\
448	50.8279744083046\\
449	54.2212619326391\\
450	57.841059493634\\
451	61.7024724283906\\
452	65.8216238403644\\
453	70.2156957827557\\
454	74.9030271327633\\
455	79.9031787970371\\
456	85.2370126764275\\
457	90.9267837810773\\
458	96.9962233031189\\
459	103.470650328572\\
460	110.377057166916\\
461	117.744240935291\\
462	125.602915056194\\
463	133.985841544161\\
464	142.927972530858\\
465	152.466575401367\\
466	162.641391008584\\
467	173.49480057707\\
468	185.072003375822\\
469	197.421183145446\\
470	210.593707123511\\
471	224.644339857006\\
472	239.631432644865\\
473	255.617131035516\\
474	272.667590770504\\
475	290.853189944052\\
476	310.248703005363\\
477	330.933433860185\\
478	352.991254040605\\
479	376.510479639077\\
480	401.583436099032\\
481	428.305481254544\\
482	456.773045971247\\
483	487.079848802637\\
484	519.309751993681\\
485	553.523270039045\\
486	589.731942195963\\
487	627.849130011461\\
488	667.594466335415\\
489	708.306308088817\\
490	748.571169434064\\
491	785.493228364456\\
492	813.283967302218\\
493	820.706285633541\\
494	787.232184384565\\
495	680.878122846204\\
496	474.496514231578\\
497	220.879342750504\\
498	71.4571575260084\\
499	22.0052700061932\\
500	6.77131689390626\\
501	2.08145654073292\\
502	0.639130606050685\\
503	0.196056921810623\\
504	0.0601157610235532\\
505	0.0184619223531399\\
506	0.00571503088042391\\
507	0.0018174301445697\\
508	0.000624525450007241\\
509	0.000256914609053638\\
510	0.000140910424306639\\
511	0.000101534414170601\\
512	8.56076804893746e-05\\
513	7.71518706415009e-05\\
514	7.11318961066354e-05\\
515	6.61349517940835e-05\\
516	6.16284137322509e-05\\
517	5.74399405195436e-05\\
518	5.34573285904116e-05\\
519	4.9712396275936e-05\\
520	4.62704761048371e-05\\
521	4.30286399932811e-05\\
522	3.99819120957545e-05\\
523	3.71215646737255e-05\\
524	3.44270282539583e-05\\
525	3.18800510967776e-05\\
526	2.94838778245321e-05\\
527	2.72139005801364e-05\\
528	2.50989681944702e-05\\
529	2.31651406465971e-05\\
530	2.13452516391044e-05\\
531	1.96179973954713e-05\\
532	1.80306127504082e-05\\
533	1.655349876728e-05\\
534	1.51593295640851e-05\\
535	1.3872480963073e-05\\
536	1.26856659790064e-05\\
537	1.158893394404e-05\\
538	1.05254047184644e-05\\
539	9.57259078404604e-06\\
540	8.67462256337603e-06\\
541	7.91415789080929e-06\\
542	7.21258027169824e-06\\
543	6.58063481751014e-06\\
544	6.00270993800223e-06\\
545	5.42172278983344e-06\\
546	4.91356627208006e-06\\
547	4.43833994268061e-06\\
548	3.97870826418512e-06\\
549	3.55598365331389e-06\\
550	3.21718721352227e-06\\
551	2.98169720736041e-06\\
552	2.73634134373424e-06\\
553	2.52857955729269e-06\\
554	2.34326341796987e-06\\
555	2.15537295389368e-06\\
556	1.98560178432672e-06\\
557	1.83606709924788e-06\\
558	1.70026169143966e-06\\
559	1.55779241595155e-06\\
560	1.43722240864008e-06\\
561	1.33128628476697e-06\\
562	1.22583708161983e-06\\
563	1.12485258796369e-06\\
564	1.0410691402285e-06\\
565	9.62484250521811e-07\\
566	8.82115159583918e-07\\
567	8.1230723480985e-07\\
568	7.51276957089431e-07\\
569	6.91717332301778e-07\\
570	6.32690444035688e-07\\
571	5.85256998419936e-07\\
572	5.40406517757219e-07\\
573	4.93297420689487e-07\\
574	4.53120946986019e-07\\
575	4.17843807554164e-07\\
576	3.84197846869938e-07\\
577	3.49401148014294e-07\\
578	3.21390302815416e-07\\
579	2.95725044452411e-07\\
580	2.68278313342307e-07\\
581	2.4465543901897e-07\\
582	2.23746496885724e-07\\
583	2.03946456167614e-07\\
584	1.83674956133473e-07\\
585	1.67044959198392e-07\\
586	1.51865378938965e-07\\
587	1.35699224301788e-07\\
588	1.21599214253365e-07\\
589	1.09691086436214e-07\\
590	9.8191208053322e-08\\
591	8.64390585775254e-08\\
592	7.67228129916475e-08\\
593	6.82201743984479e-08\\
594	5.9362719184719e-08\\
595	5.14072553414735e-08\\
596	4.50080506197992e-08\\
597	3.88827174901962e-08\\
598	3.27388534060447e-08\\
599	2.78737388725858e-08\\
600	2.36327650782187e-08\\
601	1.93396090253373e-08\\
602	1.55170027937857e-08\\
603	1.28907231555786e-08\\
604	1.03756292446633e-08\\
605	7.7696995504084e-09\\
606	6.01858118898235e-09\\
607	4.76563855045242e-09\\
608	3.53816176357213e-09\\
609	2.55772647506092e-09\\
610	2.2936319510336e-09\\
611	2.25327312364243e-09\\
612	2.1568666852545e-09\\
613	2.60240540228551e-09\\
614	3.40185124514392e-09\\
615	4.2153942558798e-09\\
616	5.23118615092244e-09\\
617	6.69854216539534e-09\\
618	8.34677393868333e-09\\
619	9.91292381513631e-09\\
620	1.17593117465731e-08\\
621	1.38732048071688e-08\\
622	1.5898308447504e-08\\
623	1.79705921254936e-08\\
624	2.01786178877228e-08\\
625	2.24637233259273e-08\\
626	2.47108573603327e-08\\
627	2.71512590188649e-08\\
628	2.98172153634368e-08\\
629	3.24366737913806e-08\\
630	3.51017206412507e-08\\
631	3.78701088266098e-08\\
632	4.06727167501231e-08\\
633	4.32816023021587e-08\\
634	4.58363729194389e-08\\
635	4.84905058328877e-08\\
636	5.11784037371399e-08\\
637	5.39508846486569e-08\\
638	5.68263658351498e-08\\
639	5.98209908275749e-08\\
640	6.2752292251389e-08\\
641	6.5751464717323e-08\\
642	6.87842884872225e-08\\
643	7.17492412150023e-08\\
644	7.46615569369169e-08\\
645	7.76033175498014e-08\\
646	8.06516027296311e-08\\
647	8.36649860502803e-08\\
648	8.6720206127211e-08\\
649	8.97482550499262e-08\\
650	9.26169150261558e-08\\
651	9.51752099354053e-08\\
652	9.70929932009312e-08\\
653	9.78241132543189e-08\\
654	9.63201500780997e-08\\
655	9.05910155779566e-08\\
656	7.66337961977115e-08\\
657	4.73457930638688e-08\\
nan	nan\\
663	1.41956206789473e-08\\
664	2.89821855403716e-08\\
665	2.92322965833591e-08\\
666	1.96586142919841e-08\\
nan	nan\\
678	-5.29780663782731e-11\\
679	-1.78488335222937e-11\\
680	-5.91171556152403e-12\\
681	-2.04636307898909e-12\\
682	-6.82121026329696e-13\\
683	-2.27373675443232e-13\\
684	-1.13686837721616e-13\\
685	-0\\
686	-0\\
687	-0\\
688	-0\\
689	-0\\
690	-0\\
691	-0\\
692	-0\\
693	-0\\
694	-0\\
695	-0\\
696	-0\\
697	-0\\
698	-0\\
699	-0\\
700	-0\\
701	-0\\
702	-0\\
703	-0\\
704	-0\\
705	-0\\
706	-0\\
707	-0\\
708	-0\\
709	-0\\
710	-0\\
711	-0\\
712	-0\\
713	-0\\
714	-0\\
715	-0\\
716	-0\\
717	-0\\
718	-0\\
719	-0\\
720	-0\\
721	-0\\
722	-0\\
723	-0\\
724	-0\\
725	-0\\
726	-0\\
727	-0\\
728	-0\\
729	-0\\
730	-0\\
731	-0\\
732	-0\\
733	-0\\
734	-0\\
735	-0\\
736	-0\\
737	-0\\
738	-0\\
739	-0\\
740	-0\\
741	-0\\
742	-0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
};
\addplot [color=mycolor3, only marks, mark=diamond, mark options={solid, mycolor3},mark size=\markerSize, forget plot]
  table[row sep=crcr]{%
1	-0\\
2	-0\\
3	-0\\
4	-0\\
5	-0\\
6	-0\\
7	-0\\
8	-0\\
9	-0\\
10	-0\\
11	-0\\
12	-0\\
13	-0\\
14	-0\\
15	-0\\
16	-0\\
17	-0\\
18	-0\\
19	-0\\
20	-0\\
21	-0\\
22	-0\\
23	-0\\
24	-0\\
25	-0\\
26	-0\\
27	-0\\
28	-0\\
29	-0\\
30	-0\\
31	-0\\
32	-0\\
33	-0\\
34	-0\\
35	-0\\
36	-0\\
37	-0\\
38	-0\\
39	-0\\
40	-0\\
41	-0\\
42	-0\\
43	-0\\
44	-0\\
45	-0\\
46	-0\\
47	-0\\
48	-0\\
49	-0\\
50	-0\\
51	-0\\
52	-0\\
53	-0\\
54	-0\\
55	-0\\
56	-0\\
57	-0\\
58	-0\\
59	-0\\
60	-0\\
61	-0\\
62	-0\\
63	-0\\
64	-0\\
65	-0\\
66	-0\\
67	-0\\
68	-0\\
69	-0\\
70	-0\\
71	-0\\
72	-1.13686837721616e-13\\
73	-2.27373675443232e-13\\
74	-6.82121026329696e-13\\
75	-2.04636307898909e-12\\
76	-5.91171556152403e-12\\
77	-1.76214598468505e-11\\
78	-5.21822585142218e-11\\
nan	nan\\
85	7.83302311901934e-11\\
86	1.89061211131047e-10\\
87	2.2373569663614e-10\\
88	1.77578840521164e-10\\
89	-2.87627699435689e-11\\
nan	nan\\
94	1.74054548551794e-10\\
95	4.74642547487747e-10\\
96	6.25504981144331e-10\\
97	6.93034962750971e-10\\
98	7.17136572347954e-10\\
99	7.18614501238335e-10\\
100	7.08268999005668e-10\\
101	6.91443347022869e-10\\
102	6.71207089908421e-10\\
103	6.49379217065871e-10\\
104	6.26869223196991e-10\\
105	6.04586603003554e-10\\
106	5.82303982810117e-10\\
107	5.60135049454402e-10\\
108	5.38761923962738e-10\\
109	5.17502485308796e-10\\
110	4.95447238790803e-10\\
111	4.73050931759644e-10\\
112	4.51109372079372e-10\\
113	4.29054125561379e-10\\
114	4.06998879043385e-10\\
115	3.85966814064886e-10\\
116	3.65503183274996e-10\\
117	3.45039552485105e-10\\
118	3.25144355883822e-10\\
119	3.05703906633426e-10\\
120	2.85240275843535e-10\\
121	2.63639776676428e-10\\
122	2.42494024860207e-10\\
123	2.21689333557151e-10\\
124	2.00088834390044e-10\\
125	1.79170456249267e-10\\
126	1.59730006998871e-10\\
127	1.40630618261639e-10\\
128	1.21190169011243e-10\\
129	1.02772901300341e-10\\
130	8.49240677780472e-11\\
131	6.53699316899292e-11\\
132	4.6497916628141e-11\\
133	2.92175172944553e-11\\
134	1.28466126625426e-11\\
135	-4.43378667114303e-12\\
136	-1.94404492503963e-11\\
137	-3.19460013997741e-11\\
138	-4.59294824395329e-11\\
139	-5.84350345889106e-11\\
140	-6.76436684443615e-11\\
141	-7.50333128962666e-11\\
142	-8.42419467517175e-11\\
143	-8.98126018000767e-11\\
144	-9.19726517167874e-11\\
145	-9.51558831729926e-11\\
146	-9.75433067651466e-11\\
147	-9.48148226598278e-11\\
148	-8.90167939360254e-11\\
149	-8.35598257253878e-11\\
150	-6.30961949354969e-11\\
151	-3.75166564481333e-12\\
152	1.82581061380915e-10\\
153	8.24343260319438e-10\\
154	3.07204572891351e-09\\
155	1.08578888102784e-08\\
156	3.76064690499334e-08\\
157	1.28849251268548e-07\\
158	4.37803464592434e-07\\
159	1.47749869938707e-06\\
160	4.95789640808653e-06\\
161	1.65560472851212e-05\\
162	5.50554095752886e-05\\
163	0.000182419690759161\\
164	0.000602524816599725\\
165	0.0019846308086926\\
166	0.00652123564520934\\
167	0.0213819838013478\\
168	0.0699744169932046\\
169	0.228609772574259\\
170	0.745750787801398\\
171	2.42943574623712\\
172	7.90480017669483\\
173	25.6923435479058\\
174	83.4421789517758\\
175	251.198001981668\\
176	507.175409397201\\
177	700.526545379527\\
178	795.235806603055\\
179	821.728968668804\\
180	810.694356573816\\
181	781.206942519515\\
182	743.590492070725\\
183	703.137107793005\\
184	662.486234659246\\
185	622.921144269597\\
186	585.037510746889\\
187	549.082206533621\\
188	515.12486336333\\
189	483.145386688412\\
190	453.079086305578\\
191	424.840222260614\\
192	398.334412604249\\
193	373.465208142148\\
194	350.137565718362\\
195	328.259648118277\\
196	307.743709257407\\
197	288.506474268856\\
198	270.469239200945\\
199	253.557815487948\\
200	237.702389897878\\
201	222.837340386431\\
202	208.901031192697\\
203	195.835600716929\\
204	183.58675002302\\
205	172.103536464005\\
206	161.338174930229\\
207	151.245848027414\\
208	141.784525771602\\
209	132.914794958978\\
210	124.599698108092\\
211	116.804581719398\\
212	109.496953512844\\
213	102.646348251642\\
214	96.2242017354863\\
215	90.2037325307276\\
216	84.5598310106352\\
217	79.2689552751121\\
218	74.3090335335484\\
219	69.6593725522844\\
220	65.3005717846303\\
221	61.2144428279462\\
222	57.3839338667834\\
223	53.7930587990733\\
224	50.4268307501567\\
225	47.2711997067009\\
226	44.3129940202926\\
227	41.5398655441744\\
228	38.9402381841921\\
229	36.5032596504617\\
230	34.2187562194376\\
231	32.0771903174661\\
232	30.0696207514919\\
233	28.1876654231125\\
234	26.4234663718208\\
235	24.7696570012143\\
236	23.2193313521701\\
237	21.7660152952091\\
238	20.4036395225265\\
239	19.1265142262248\\
240	17.9293053586562\\
241	16.8070123759851\\
242	15.7549473706905\\
243	14.7687155082999\\
244	13.8441966856524\\
245	12.9775283367538\\
246	12.1650893103164\\
247	11.4034847580671\\
248	10.6895319675639\\
249	10.0202470825441\\
250	9.39283265095628\\
251	8.8046659589827\\
252	8.25328809417613\\
253	7.73639369562716\\
254	7.25182134618149\\
255	6.79754457846093\\
256	6.3716634432202\\
257	5.97239660253354\\
258	5.59807394007089\\
259	5.24712962382682\\
260	4.91809562243589\\
261	4.60959561711479\\
262	4.32033932115337\\
263	4.04911714772743\\
264	3.79479521135079\\
265	3.55631066615751\\
266	3.33266731537822\\
267	3.12293151472875\\
268	2.92622832085272\\
269	2.74173789497161\\
270	2.56869211429409\\
271	2.40637139585397\\
272	2.25410171555063\\
273	2.11125179397186\\
274	1.97723046010572\\
275	1.85148416479797\\
276	1.73349463162526\\
277	1.62277663512214\\
278	1.51887593222796\\
279	1.42136726589138\\
280	1.32985248071327\\
281	1.24395877224981\\
282	1.16333702870986\\
283	1.08766013702655\\
284	1.01662143555905\\
285	0.949933632622788\\
286	0.887327195585385\\
287	0.828549014743544\\
288	0.773361399866417\\
289	0.722063440058037\\
290	0.679909947285296\\
291	0.640318421548727\\
292	0.602381394676513\\
293	0.567643874403188\\
294	0.53606529560966\\
295	0.505986553912066\\
296	0.477553891355456\\
297	0.450237534778466\\
298	0.423751606853216\\
299	0.398422288393249\\
300	0.374821239523044\\
301	0.35280915732028\\
302	0.331778571888208\\
303	0.311934899809899\\
304	0.293422026574262\\
305	0.275834021879746\\
306	0.259148597189551\\
307	0.243586025702484\\
308	0.228971412281226\\
309	0.215088761591346\\
310	0.202113634716852\\
311	0.189957766958969\\
312	0.178347650367073\\
313	0.167410767254296\\
314	0.157226298311116\\
315	0.147638627502147\\
316	0.138572830450471\\
317	0.130120594651203\\
318	0.122175090311543\\
319	0.114600677736235\\
320	0.107502783094446\\
321	0.100874373056854\\
322	0.0946249437389497\\
323	0.0887554426719817\\
324	0.0832819570417769\\
325	0.078121813586904\\
326	0.0732226613803277\\
327	0.0686466949034639\\
328	0.0643578526959345\\
329	0.0603120771924068\\
330	0.0565381595869212\\
331	0.0530185853594958\\
332	0.0496928912311887\\
333	0.0465430884287343\\
334	0.0436029895200818\\
335	0.0408473076972768\\
336	0.0382576695003536\\
337	0.0358459063992314\\
338	0.033590676563108\\
339	0.031465429378386\\
340	0.0294671554845536\\
341	0.0276026237791029\\
342	0.0258511441364817\\
343	0.0242184214957888\\
344	0.0227193381110737\\
345	0.021331783592359\\
346	0.0200434411066226\\
347	0.0188630816576278\\
348	0.0178005723896604\\
349	0.0167995840669164\\
350	0.0158380711927748\\
351	0.0149627630437408\\
352	0.0141840546011736\\
353	0.0134983301944658\\
354	0.0128936980239587\\
355	0.012358052410832\\
356	0.0118788835424084\\
357	0.0114534196128488\\
358	0.0110734741118677\\
359	0.0107170496311255\\
360	0.0103731386135451\\
361	0.0100354541722254\\
362	0.00970316995233134\\
363	0.00937661802902312\\
364	0.00905985137364951\\
365	0.0087565254192441\\
366	0.00846795496693176\\
367	0.00819982465372959\\
368	0.00795096118747551\\
369	0.00772319650593545\\
370	0.00752189327715769\\
371	0.00735292605656923\\
372	0.00721752616618687\\
373	0.00711189850744631\\
374	0.0070372768030893\\
375	0.00699374702674049\\
376	0.00698310272912295\\
377	0.00700603673692513\\
378	0.00706338136194518\\
379	0.00715521741631164\\
380	0.00728015132517612\\
381	0.00743647676324599\\
382	0.0076175953187203\\
383	0.00782355784576794\\
384	0.00805700204864479\\
385	0.00831795849728678\\
386	0.00860075784692071\\
387	0.00889937736292268\\
388	0.00921102990184863\\
389	0.00952941277728314\\
390	0.00985302215940465\\
391	0.0101817978511463\\
392	0.010519291205469\\
393	0.0108714163924333\\
394	0.0112475574691189\\
395	0.0116548479860512\\
396	0.0120950068801449\\
397	0.0125879613051438\\
398	0.0131528253741635\\
399	0.013798550448314\\
400	0.0145336331677299\\
401	0.0153683125395219\\
402	0.0162968185775298\\
403	0.0172728880892237\\
404	0.0182863821480623\\
405	0.0193957790978629\\
406	0.0206217299689797\\
407	0.0219685215340633\\
408	0.0234357868559982\\
409	0.0250093605790198\\
410	0.0266786274921742\\
411	0.0284717432391517\\
412	0.0303970261932136\\
413	0.0324479800561903\\
414	0.0346488738618973\\
415	0.0370081916925074\\
416	0.0395136116580943\\
417	0.0421697353954187\\
418	0.0450109527864697\\
419	0.0480294686301477\\
420	0.0512376104077248\\
421	0.0546943531780926\\
422	0.0583906064979374\\
423	0.0622941596453757\\
424	0.0664360318462514\\
425	0.0708689934725726\\
426	0.07556661934359\\
427	0.0805605492101904\\
428	0.0859377962093504\\
429	0.0916601086096307\\
430	0.0977070235035171\\
431	0.104150295730847\\
432	0.111020210410288\\
433	0.118265725180436\\
434	0.125985158398976\\
435	0.134303051187658\\
436	0.143103204170757\\
437	0.152413520648565\\
438	0.162370171397356\\
439	0.172928189323898\\
440	0.184031140443381\\
441	0.195900473409893\\
442	0.208671234212034\\
443	0.222112270855064\\
444	0.236349727492097\\
445	0.251588997898011\\
446	0.267663141518028\\
447	0.284610090849696\\
448	0.302778580027962\\
449	0.322150724587573\\
450	0.342447487482787\\
451	0.364131123102879\\
452	0.387343250440153\\
453	0.411566495312059\\
454	0.437126145198476\\
455	0.464628900663115\\
456	0.493024440790919\\
457	0.522032383733404\\
458	0.553047509267572\\
459	0.586148431360925\\
460	0.622188485050742\\
461	0.660894941157608\\
462	0.702634464025778\\
463	0.746934888921601\\
464	0.800521273520417\\
465	0.857476714024415\\
466	0.918139777754504\\
467	0.982755669500648\\
468	1.05158556989318\\
469	1.12490775589185\\
470	1.20301896873082\\
471	1.2862360366521\\
472	1.374896804483\\
473	1.46936205371082\\
474	1.57001702773084\\
475	1.67727322523046\\
476	1.79157017666603\\
477	1.91337736735386\\
478	2.04319627097425\\
479	2.18156253271286\\
480	2.32904821984846\\
481	2.48626422968255\\
482	2.65386289649393\\
483	2.83254067530163\\
484	3.02304104528764\\
485	3.22615758619781\\
486	3.442737270973\\
487	3.6736839382138\\
488	3.91996201684276\\
489	4.1826005257343\\
490	4.46269728241634\\
491	4.76142343538481\\
492	5.08002829535587\\
493	5.41984449924678\\
494	5.78229350623235\\
495	6.16889148201392\\
496	6.58125559220616\\
497	7.02111069437706\\
498	7.49029650345415\\
499	7.99077523848462\\
500	8.52463978507092\\
501	9.09412240056849\\
502	9.7016040167457\\
503	10.3496241638968\\
504	11.0408915532255\\
505	11.7782953753388\\
506	12.5649173548796\\
507	13.4040446063875\\
508	14.2991833524814\\
509	15.2540735571215\\
510	16.2727045349219\\
511	17.3593315986369\\
512	18.5184938202621\\
513	19.7550329747272\\
514	21.0741137410732\\
515	22.481245257553\\
516	23.9823041069312\\
517	25.5835588350385\\
518	27.2916961017374\\
519	29.1138485754435\\
520	31.0576246852233\\
521	33.1311403539455\\
522	35.3430528479518\\
523	37.702596880065\\
524	40.2196231174414\\
525	42.904639254107\\
526	45.7688538168193\\
527	48.8242228842917\\
528	52.0834999117761\\
529	55.5602888614394\\
530	59.2691008543987\\
531	63.2254145728117\\
532	67.4457406544809\\
533	71.9476903388706\\
534	76.750048645972\\
535	81.8728523873466\\
536	87.3374733306716\\
537	93.1667068662038\\
538	99.3848665439737\\
539	106.017884874056\\
540	113.093420794154\\
541	120.640974233477\\
542	128.692008198553\\
543	137.280078813802\\
544	146.440973742331\\
545	156.212859392705\\
546	166.636437283415\\
547	177.755109863882\\
548	189.6151559858\\
549	202.265916010452\\
550	215.759986207752\\
551	230.153421545813\\
552	245.505945041473\\
553	261.881160301969\\
554	279.346761301996\\
555	297.974729084568\\
556	317.841497612539\\
557	339.028058079495\\
558	361.619948282563\\
559	385.707033126438\\
560	411.38290883674\\
561	438.743628041674\\
562	467.885189301917\\
563	498.898752142325\\
564	531.861606088432\\
565	566.820093337007\\
566	603.757051118496\\
567	642.529047571667\\
568	682.743978127811\\
569	723.520067261998\\
570	763.009450532016\\
571	797.463448036535\\
572	819.456963711731\\
573	814.814564316835\\
574	758.670979055877\\
575	616.792668343617\\
576	378.858997799235\\
577	148.89914157721\\
578	46.2890761227255\\
579	14.248614295852\\
580	4.38156684241176\\
581	1.34582251407073\\
582	0.412848138124559\\
583	0.126465496989567\\
584	0.0386775444518435\\
585	0.0118077184982894\\
586	0.00359745642231246\\
587	0.00109353846016802\\
588	0.000331549911948059\\
589	0.000100226806353021\\
590	3.01962805906442e-05\\
591	9.06223169749865e-06\\
592	2.70745601937961e-06\\
593	8.04652472652378e-07\\
594	2.37666654356872e-07\\
595	6.96807092026575e-08\\
596	2.02451246877899e-08\\
597	5.80621417611837e-09\\
598	1.61912794283126e-09\\
599	4.16548573412001e-10\\
600	7.16227077646181e-11\\
601	-3.34239302901551e-11\\
602	-6.92352841724642e-11\\
603	-7.9353412729688e-11\\
604	-8.48103809403256e-11\\
605	-9.08357833395712e-11\\
606	-9.12905306904577e-11\\
607	-8.89031070983037e-11\\
608	-8.71978045324795e-11\\
609	-8.43556335894391e-11\\
610	-7.69659891375341e-11\\
611	-6.86668499838561e-11\\
612	-6.13908923696727e-11\\
613	-5.07043296238407e-11\\
614	-3.79714037990198e-11\\
615	-2.55795384873636e-11\\
616	-1.22781784739345e-11\\
617	3.86535248253495e-12\\
618	2.09183781407773e-11\\
619	3.69482222595252e-11\\
620	5.46833689440973e-11\\
621	7.4010131356772e-11\\
622	9.23137122299522e-11\\
623	1.10730979940854e-10\\
624	1.29716681840364e-10\\
625	1.48929757415317e-10\\
626	1.67801772477105e-10\\
627	1.8781065591611e-10\\
628	2.09183781407773e-10\\
629	2.30102159548551e-10\\
630	2.5113422452705e-10\\
631	2.72848410531878e-10\\
632	2.94562596536707e-10\\
633	3.14571479975712e-10\\
634	3.3412561606383e-10\\
635	3.54248186340556e-10\\
636	3.74598130292725e-10\\
637	3.95516508433502e-10\\
638	4.17117007600609e-10\\
639	4.39399627794046e-10\\
640	4.61341187474318e-10\\
641	4.83623807667755e-10\\
642	5.06020114698913e-10\\
643	5.27961674379185e-10\\
644	5.4944848670857e-10\\
645	5.71048985875677e-10\\
646	5.93558979744557e-10\\
647	6.15727913100272e-10\\
648	6.38124220131431e-10\\
649	6.60406840324868e-10\\
650	6.81552592141088e-10\\
651	7.00424607202876e-10\\
652	7.14521775080357e-10\\
653	7.19865056453273e-10\\
654	7.08837433194276e-10\\
655	6.66659616399556e-10\\
656	5.64000401936937e-10\\
657	3.48336470779032e-10\\
658	-5.90034687775187e-11\\
nan	nan\\
663	1.04478203866165e-10\\
664	2.13276507565752e-10\\
665	2.15095496969298e-10\\
666	1.44609657581896e-10\\
667	-1.50066625792533e-11\\
nan	nan\\
673	-8.98126018000767e-11\\
674	-3.03543856716715e-11\\
675	-1.02318153949454e-11\\
676	-3.41060513164848e-12\\
677	-1.13686837721616e-12\\
678	-3.41060513164848e-13\\
679	-1.13686837721616e-13\\
680	-0\\
681	-0\\
682	-0\\
683	-0\\
684	-0\\
685	-0\\
686	-0\\
687	-0\\
688	-0\\
689	-0\\
690	-0\\
691	-0\\
692	-0\\
693	-0\\
694	-0\\
695	-0\\
696	-0\\
697	-0\\
698	-0\\
699	-0\\
700	-0\\
701	-0\\
702	-0\\
703	-0\\
704	-0\\
705	-0\\
706	-0\\
707	-0\\
708	-0\\
709	-0\\
710	-0\\
711	-0\\
712	-0\\
713	-0\\
714	-0\\
715	-0\\
716	-0\\
717	-0\\
718	-0\\
719	-0\\
720	-0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
};
\addplot [color=mycolor4, only marks, mark=diamond, mark options={solid, mycolor4},mark size=\markerSize, forget plot]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	1.13686837721616e-13\\
57	1.13686837721616e-13\\
58	1.13686837721616e-13\\
59	1.13686837721616e-13\\
60	1.13686837721616e-13\\
61	1.13686837721616e-13\\
62	1.13686837721616e-13\\
63	2.27373675443232e-13\\
64	2.27373675443232e-13\\
65	2.27373675443232e-13\\
66	2.27373675443232e-13\\
67	3.41060513164848e-13\\
68	6.82121026329696e-13\\
69	2.38742359215394e-12\\
70	9.54969436861575e-12\\
71	3.78577169612981e-11\\
72	1.44723344419617e-10\\
73	5.36374500370584e-10\\
74	1.93790583580267e-09\\
75	6.86804924043827e-09\\
76	2.3979737306945e-08\\
77	8.27412804937921e-08\\
78	2.82792598227388e-07\\
79	9.59013846113521e-07\\
80	3.23118308642734e-06\\
81	1.08273368368828e-05\\
82	3.61124766641296e-05\\
83	0.000119964413556772\\
84	0.000397136819174193\\
85	0.00131073108423152\\
86	0.00431454143711107\\
87	0.0141690356070967\\
88	0.0464352203182443\\
89	0.151899708891619\\
90	0.496084637704257\\
91	1.61778213668708\\
92	5.26885632171275\\
93	17.139709345394\\
94	55.7006946835018\\
95	177.169528806278\\
96	420.452211354603\\
97	646.299467799065\\
98	772.654223444502\\
99	818.594746324771\\
100	817.734976867632\\
101	793.065708154188\\
102	757.446427913489\\
103	717.561612414286\\
104	676.772698842222\\
105	636.730209497285\\
106	598.215975901485\\
107	561.571425826334\\
108	526.914260556122\\
109	494.248646699201\\
110	463.521819340789\\
111	434.653498494791\\
112	407.551343078862\\
113	382.119130348627\\
114	358.261087395469\\
115	335.884156639031\\
116	314.899136740364\\
117	295.221204414368\\
118	276.770092941247\\
119	259.470080213404\\
120	243.249872251642\\
121	228.042431135607\\
122	213.784775519486\\
123	200.417770058273\\
124	187.885913217719\\
125	176.137128924781\\
126	165.122565134481\\
127	154.796400965089\\
128	145.115663197565\\
129	136.040052420313\\
130	127.531778792127\\
131	119.555407213797\\
132	112.077711592504\\
133	105.06753782268\\
134	98.4956750739395\\
135	92.3347349603287\\
136	86.5590381596887\\
137	81.1445080543049\\
138	76.0685709728207\\
139	71.3100626275548\\
140	66.8491403598542\\
141	62.6672008276983\\
142	58.7468027929905\\
143	55.0715946894499\\
144	51.6262466745558\\
145	48.3963868898245\\
146	45.368541672404\\
147	42.5300794775651\\
148	39.8691582863904\\
149	37.3746762862114\\
150	35.0362256234822\\
151	32.8440490401624\\
152	30.7889992154948\\
153	28.8625006454228\\
154	27.0565139018463\\
155	25.3635021234235\\
156	23.7763995986984\\
157	22.2885823109248\\
158	20.8938403220719\\
159	19.5863518811445\\
160	18.3606591491288\\
161	17.2116454396288\\
162	16.1345138805927\\
163	15.1247674084719\\
164	14.1781900117455\\
165	13.2908291459709\\
166	12.4589792474461\\
167	11.6791662771772\\
168	10.9481332311676\\
169	10.262826557101\\
170	9.62038342128915\\
171	9.01811977330726\\
172	8.45351915905906\\
173	7.9242222361238\\
174	7.42801694812522\\
175	6.96282931755832\\
176	6.52671481900995\\
177	6.1178502970414\\
178	5.73452639514755\\
179	5.3751404641979\\
180	5.03818992061179\\
181	4.72226602621777\\
182	4.4260480633211\\
183	4.14829787994518\\
184	3.887854781584\\
185	3.64363074703601\\
186	3.41460594707405\\
187	3.19982454581088\\
188	2.9983907656765\\
189	2.80946519793292\\
190	2.63226134160516\\
191	2.4660423547133\\
192	2.31011800258\\
193	2.16384178895828\\
194	2.02660825663907\\
195	1.89785044515145\\
196	1.77703749410477\\
197	1.6636723816182\\
198	1.55728978829541\\
199	1.45745407805043\\
200	1.36375738802985\\
201	1.2758178207456\\
202	1.19327773237433\\
203	1.11580211198088\\
204	1.04307704709538\\
205	0.974808271825964\\
206	0.910719794195643\\
207	0.850552599915886\\
208	0.794063430193205\\
209	0.741025049428117\\
210	0.696418524225464\\
211	0.655058324755373\\
212	0.616979658248852\\
213	0.58109409972667\\
214	0.548277527114351\\
215	0.517722630957564\\
216	0.489041863195212\\
217	0.460906110090264\\
218	0.433696770839106\\
219	0.408464987550474\\
220	0.384345639466801\\
221	0.361237069231493\\
222	0.339793381920231\\
223	0.319635590425492\\
224	0.300361724626327\\
225	0.282396608655972\\
226	0.26562272136232\\
227	0.249633477601037\\
228	0.234503585979724\\
229	0.220402510306599\\
230	0.207021605417481\\
231	0.194332032059151\\
232	0.182611943512825\\
233	0.171607757021093\\
234	0.161107767764406\\
235	0.151233968138854\\
236	0.142002830285833\\
237	0.133236404814625\\
238	0.124980802152095\\
239	0.11735381604251\\
240	0.110163795635685\\
241	0.103340159729214\\
242	0.096951902067417\\
243	0.0909454436927035\\
244	0.0852474710180786\\
245	0.0799155308108084\\
246	0.0749753422933281\\
247	0.0703085756904329\\
248	0.065910818565726\\
249	0.0618046163004919\\
250	0.0579191962294772\\
251	0.0542381496507005\\
252	0.050811649955449\\
253	0.0476350973136732\\
254	0.0446358159424562\\
255	0.0418165722014692\\
256	0.0391776799777972\\
257	0.0366808963397034\\
258	0.0343304416290948\\
259	0.0321418871881178\\
260	0.0301004593915195\\
261	0.0281788580534794\\
262	0.0263894620188694\\
263	0.0247113035422899\\
264	0.0231128682698909\\
265	0.0216119315409742\\
266	0.0202188385842419\\
267	0.0189225746304373\\
268	0.0177052220828955\\
269	0.0165668078851695\\
270	0.0154972677918295\\
271	0.0144858564027572\\
272	0.013540674715955\\
273	0.0126565744824347\\
274	0.0118303308909162\\
275	0.0110607484203911\\
276	0.0103465699503431\\
277	0.00967373057051191\\
278	0.0090326531106939\\
279	0.00843409104561488\\
280	0.00787769165913232\\
281	0.0073602214586117\\
282	0.00687760293760675\\
283	0.00642586029789527\\
284	0.00600133103705502\\
285	0.00560178402577094\\
286	0.00522895820211033\\
287	0.00487816667089191\\
288	0.0045513725216324\\
289	0.0042501003539428\\
290	0.0039698847673435\\
291	0.00370573269765373\\
292	0.00345454111902654\\
293	0.00322013814195543\\
294	0.00300237536634995\\
295	0.00280038443793273\\
296	0.00261263251161381\\
297	0.00243673093154939\\
298	0.00227235803629355\\
299	0.00211787252158047\\
300	0.00197316305911954\\
301	0.00183687547848876\\
302	0.00171054383008595\\
303	0.00159489701422899\\
304	0.00148718345042198\\
305	0.00138578595931449\\
306	0.00128946278107378\\
307	0.00119947867119663\\
308	0.00111620355130526\\
309	0.00103905451987885\\
310	0.000967370135185774\\
311	0.000900399359238691\\
312	0.000838266220625883\\
313	0.000779847577518922\\
314	0.000724834181710321\\
315	0.000673141429842872\\
316	0.000625350261202584\\
317	0.000581925352435064\\
318	0.000541524181358\\
319	0.0005034610067014\\
320	0.00046734788293179\\
321	0.000433666785738751\\
322	0.000402565379090447\\
323	0.000373667722101345\\
324	0.000346939709970684\\
325	0.000322101519714124\\
326	0.000299176083785824\\
327	0.000277593939472354\\
328	0.000257161232980252\\
329	0.00023800485701031\\
330	0.00022033286199985\\
331	0.000204404896862798\\
332	0.000189621018648722\\
333	0.000175627444718884\\
334	0.000162402160412967\\
335	0.000150104646195359\\
336	0.00013873129807962\\
337	0.000128135762111015\\
338	0.000118395963568219\\
339	0.000109419572027036\\
340	0.000101196100445122\\
341	9.35000360868798e-05\\
342	8.62133779264695e-05\\
343	7.94856309767056e-05\\
344	7.34742180839021e-05\\
345	6.83072898937098e-05\\
346	6.38149753058315e-05\\
347	6.00084254074318e-05\\
348	5.69866988371359e-05\\
349	5.40770203087959e-05\\
350	5.09238235508747e-05\\
351	4.8186379785875e-05\\
352	4.62614627849689e-05\\
353	4.50824347808521e-05\\
354	4.45333763536837e-05\\
355	4.43908196530174e-05\\
356	4.44370812147099e-05\\
357	4.46151993855892e-05\\
358	4.48419492613539e-05\\
359	4.49858613364995e-05\\
360	4.4841547719443e-05\\
361	4.43071439804044e-05\\
362	4.34486547646884e-05\\
363	4.22814483727052e-05\\
364	4.08058534731026e-05\\
365	3.90960548202202e-05\\
366	3.72600653690824e-05\\
367	3.5383228464525e-05\\
368	3.35368508785905e-05\\
369	3.17460328460584e-05\\
370	3.00393519410136e-05\\
371	2.85008524087971e-05\\
372	2.73240865453772e-05\\
373	2.6393940061098e-05\\
374	2.57273325132701e-05\\
375	2.53517871442455e-05\\
376	2.52723632456764e-05\\
377	2.549594660195e-05\\
378	2.6001231731243e-05\\
379	2.6793728238772e-05\\
380	2.78436780263291e-05\\
381	2.91663542384413e-05\\
382	3.07293148580357e-05\\
383	3.2446239742967e-05\\
384	3.43070581720895e-05\\
385	3.62161908924463e-05\\
386	3.80807090323287e-05\\
387	3.98168211859229e-05\\
388	4.13661585980662e-05\\
389	4.26622638087792e-05\\
390	4.36298450949835e-05\\
391	4.42993165279404e-05\\
392	4.46543554062373e-05\\
393	4.47218457111376e-05\\
394	4.45529270791667e-05\\
395	4.42128838358258e-05\\
396	4.38995818967669e-05\\
397	4.38431949305595e-05\\
398	4.42779546574457e-05\\
399	4.52445603968954e-05\\
400	4.68104425408455e-05\\
401	4.90779613073755e-05\\
402	5.19759718144996e-05\\
403	5.49605496189542e-05\\
404	5.7681533462528e-05\\
405	6.10174356552307e-05\\
406	6.52664880362863e-05\\
407	7.03405164586002e-05\\
408	7.60171616320804e-05\\
409	8.20854386347492e-05\\
410	8.87045979425238e-05\\
411	9.60107346372752e-05\\
412	0.000104157504665636\\
413	0.000112995597646659\\
414	0.00012241802232893\\
415	0.000132487532937375\\
416	0.000143252580301123\\
417	0.000154852884179491\\
418	0.000167219344348268\\
419	0.00018063477477881\\
420	0.000195279797935655\\
421	0.000211213285638223\\
422	0.000228214623916756\\
423	0.0002459119393734\\
424	0.000264867360442622\\
425	0.000285472499513162\\
426	0.000308026459947541\\
427	0.000332344041680699\\
428	0.000358272199036946\\
429	0.000386094286454863\\
430	0.000415747188526439\\
431	0.000447526330162873\\
432	0.000481314231024044\\
433	0.000517900536237903\\
434	0.000557855623924297\\
435	0.000601048291969164\\
436	0.000647149061933305\\
437	0.000695363908903346\\
438	0.000746941026932291\\
439	0.000802852623337458\\
440	0.000863504278527216\\
441	0.000928714624819804\\
442	0.000998432937876714\\
443	0.0010733928696709\\
444	0.00115313348442214\\
445	0.00123819342888964\\
446	0.00132864350166528\\
447	0.00142614846959077\\
448	0.00153249738343675\\
449	0.00164708016370696\\
450	0.00176910084906012\\
451	0.00189728171392289\\
452	0.00203436679396418\\
453	0.00218243662936857\\
454	0.0023416160048555\\
455	0.00251262259291707\\
456	0.00269602057903739\\
457	0.00289294034064369\\
458	0.00310196666930551\\
459	0.00332449722668571\\
460	0.00356128293333313\\
461	0.00381528108027851\\
462	0.00409181631562205\\
463	0.00438917609369582\\
464	0.00470464207592158\\
465	0.00503763454048567\\
466	0.00539416627020728\\
467	0.0057767043331296\\
468	0.00618564382295972\\
469	0.00662566603216419\\
470	0.00709747679638895\\
471	0.0076022484151963\\
472	0.00813885385014146\\
473	0.00870940699007861\\
474	0.00931481104396426\\
475	0.00996305856460822\\
476	0.010668261292949\\
477	0.0114227982626289\\
478	0.0122215189030612\\
479	0.0130705793067136\\
480	0.0139776247364125\\
481	0.0149427103469861\\
482	0.0159735293328822\\
483	0.0170857569862619\\
484	0.0182723102544742\\
485	0.0195389859167108\\
486	0.0208913649742044\\
487	0.0223222523834465\\
488	0.0238368932781441\\
489	0.0254626849276747\\
490	0.027223357706589\\
491	0.0290928578114062\\
492	0.0310786178408762\\
493	0.0332025026174279\\
494	0.035451968852044\\
495	0.0378378804091426\\
496	0.0403948999149861\\
497	0.0431422296785513\\
498	0.0460578112000576\\
499	0.0491788488824341\\
500	0.0525144932032617\\
501	0.0560157477893881\\
502	0.0597319616791765\\
503	0.063733097141494\\
504	0.068015303749462\\
505	0.072551069222186\\
506	0.0774100672175564\\
507	0.082590584866125\\
508	0.0880241611895372\\
509	0.0938132297089851\\
510	0.100028971342567\\
511	0.106630695536751\\
512	0.113643886886052\\
513	0.121184392772534\\
514	0.129180108938272\\
515	0.137552214502648\\
516	0.146514080066481\\
517	0.156100967714451\\
518	0.166214286403601\\
519	0.177006380725174\\
520	0.18862696156441\\
521	0.200863382699595\\
522	0.213678999038279\\
523	0.227447934114821\\
524	0.242108239104823\\
525	0.257541721961957\\
526	0.274066417494282\\
527	0.291766701229562\\
528	0.310287236404974\\
529	0.329852122020384\\
530	0.350928384248732\\
531	0.373057912994909\\
532	0.396314889210089\\
533	0.421470049994014\\
534	0.448284264633003\\
535	0.476180238292159\\
536	0.504179391190064\\
537	0.534370882094549\\
538	0.566019673222968\\
539	0.599495474273681\\
540	0.637328168871932\\
541	0.677255215622154\\
542	0.718986437491594\\
543	0.767138841232395\\
544	0.821876365633671\\
545	0.880175886574989\\
546	0.942273224607902\\
547	1.00841937212431\\
548	1.07888167934459\\
549	1.15394511326622\\
550	1.2339135918005\\
551	1.31911139569422\\
552	1.4098846612502\\
553	1.50660295743683\\
554	1.60966095152764\\
555	1.71948016820772\\
556	1.83651084776886\\
557	1.96123390984314\\
558	2.09416303001206\\
559	2.23584683749505\\
560	2.38687124304909\\
561	2.54786190711036\\
562	2.71948685919597\\
563	2.90245928047909\\
564	3.09754046239948\\
565	3.30554295510899\\
566	3.52733392049686\\
567	3.76383870545703\\
568	4.01604465201876\\
569	4.2850051619331\\
570	4.57184403429119\\
571	4.87776009578124\\
572	5.20403214426449\\
573	5.5520242275087\\
574	5.92319128010524\\
575	6.31908514291138\\
576	6.74136099075793\\
577	7.19178419567186\\
578	7.67223765449444\\
579	8.18472961154907\\
580	8.73140200893067\\
581	9.31453939905577\\
582	9.93657845634732\\
583	10.6001181273498\\
584	11.3079304611598\\
585	12.0629721648547\\
586	12.8683969315932\\
587	13.7275685922812\\
588	14.6440751451258\\
589	15.621743721077\\
590	16.6646565470803\\
591	17.7771679732538\\
592	18.9639226345624\\
593	20.2298748223313\\
594	21.580309146009\\
595	23.0208625710045\\
596	24.5575479241776\\
597	26.196778964706\\
598	27.9453971245894\\
599	29.8107000300138\\
600	31.8004719222149\\
601	33.9230161043508\\
602	36.1871895492583\\
603	38.6024398117883\\
604	41.1788443987203\\
605	43.9271527589854\\
606	46.8588310670784\\
607	49.9861099831313\\
608	53.3220355841829\\
609	56.8805236729218\\
610	60.6764176828179\\
611	64.7255504125004\\
612	69.0448098378475\\
613	73.6522092678986\\
614	78.5669621304721\\
615	83.8095616951454\\
616	89.4018660643774\\
617	95.3671887870739\\
618	101.730395471477\\
619	108.518006794464\\
620	115.758308320831\\
621	123.481467557698\\
622	131.71965867494\\
623	140.507195321259\\
624	149.880671955065\\
625	159.879114085683\\
626	170.544137775283\\
627	181.920118671494\\
628	194.054370701029\\
629	206.997334317084\\
630	220.802773794498\\
631	235.527982402488\\
632	251.233993180969\\
633	267.985791206486\\
634	285.852520144895\\
635	304.907670649119\\
636	325.229229164815\\
637	346.89975004593\\
638	370.006286210182\\
639	394.640063907534\\
640	420.895696638482\\
641	448.869565508611\\
642	478.656677436486\\
643	510.34470833383\\
644	544.002764462431\\
645	579.660082187947\\
646	617.265273305403\\
647	656.607443117951\\
648	697.161797601918\\
649	737.784995968118\\
650	776.113444171032\\
651	807.391351138991\\
652	822.292709315906\\
653	803.381892088876\\
654	721.689436420411\\
655	544.333202959199\\
656	289.684610832243\\
657	100.278216777716\\
658	30.888613311832\\
659	9.50050948930948\\
660	2.91885625442956\\
661	0.895655318882177\\
662	0.274453635616624\\
663	0.083970323405083\\
664	0.0256466166612199\\
665	0.00781786497248049\\
666	0.00237788964693664\\
667	0.000721463280001444\\
668	0.000218276536315898\\
669	6.58254151630899e-05\\
670	1.97770757495164e-05\\
671	5.91637581237592e-06\\
672	1.76100093085552e-06\\
673	5.21050765200926e-07\\
674	1.53080350173695e-07\\
675	4.45901378043345e-08\\
676	1.28532064991305e-08\\
677	3.65741925634211e-09\\
678	1.02431840787176e-09\\
679	2.81602297036443e-10\\
680	7.60564944357611e-11\\
681	2.06910044653341e-11\\
682	6.13908923696727e-12\\
683	2.50111042987555e-12\\
684	1.47792889038101e-12\\
685	1.25055521493778e-12\\
686	1.02318153949454e-12\\
687	9.09494701772928e-13\\
688	7.95807864051312e-13\\
689	6.82121026329696e-13\\
690	5.6843418860808e-13\\
691	5.6843418860808e-13\\
692	4.54747350886464e-13\\
693	3.41060513164848e-13\\
694	3.41060513164848e-13\\
695	2.27373675443232e-13\\
696	2.27373675443232e-13\\
697	2.27373675443232e-13\\
698	1.13686837721616e-13\\
699	1.13686837721616e-13\\
700	1.13686837721616e-13\\
701	1.13686837721616e-13\\
702	1.13686837721616e-13\\
703	1.13686837721616e-13\\
704	1.13686837721616e-13\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
};
\draw [line width=\lineWidth,black] (axis cs:90,400) rectangle (axis cs: 110,900);
\draw [line width=\lineWidth,black] (axis cs:355,280) rectangle (axis cs: 397,390);
\end{axis}

\def\zoomPic{\begin{axis}[%
width=1.6in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=90,
xmax=110,
xticklabels={\empty},
ymin=400,
ymax=900,
ytick={500,650,800},
axis background/.style={fill=white},
]
\addplot [color=mycolor4,line width=\lineWidth]
  table[row sep=crcr]{%
1	-0\\
88	0.0660410001445371\\
89	0.213484275803353\\
90	0.690109718583926\\
91	2.23085012645754\\
92	7.21145080561928\\
93	23.3117513336648\\
94	75.3452715403288\\
95	229.989329797205\\
96	484.697612668205\\
97	687.596062597758\\
98	790.745657038087\\
99	822.315963343315\\
100	813.923434383333\\
101	785.680608997098\\
103	708.24388061788\\
106	589.736596396649\\
108	519.398440689839\\
110	456.936592386795\\
112	401.807428193518\\
114	353.261543489829\\
116	310.552790476439\\
118	272.994866778624\\
120	239.973075396737\\
122	210.942478240551\\
124	185.422079706344\\
126	162.988168633187\\
128	143.267857426201\\
130	125.933147705742\\
132	110.695600791953\\
134	97.301601093616\\
136	85.5281689292583\\
138	75.1792696615339\\
140	66.0825648865275\\
142	58.0865540879008\\
144	51.0580598136995\\
146	44.8800148923724\\
148	39.4495155178491\\
150	34.676108635082\\
152	30.4802858509664\\
154	26.7921592726802\\
157	22.0795764124932\\
160	18.1959090938949\\
163	14.9953559600873\\
166	12.3577612533343\\
169	10.1841039052948\\
172	8.39278006976053\\
175	6.91653953596733\\
179	5.34399724032892\\
183	4.12898767601018\\
188	2.99099225459543\\
194	2.03133396645364\\
201	1.29342637609398\\
210	0.723920335083903\\
222	0.333904952504668\\
241	0.0980652927531764\\
282	0.00697081907833308\\
505	0.0687834897820494\\
529	0.323310664983978\\
542	0.747641854400285\\
551	1.33580954625052\\
558	2.09789699216742\\
564	3.08900149267754\\
569	4.26428690172622\\
573	5.51911006351349\\
577	7.14318163743906\\
580	8.66779582038373\\
583	10.5178179972473\\
586	12.7627020427813\\
589	15.4867258090457\\
592	18.7921551001199\\
595	22.8030829538345\\
597	25.9420855051945\\
599	29.5131935326023\\
601	33.5758893513364\\
603	38.1978434235888\\
605	43.4560414842857\\
607	49.4380667315355\\
609	56.2435582419196\\
611	63.985869482367\\
613	72.7939538514844\\
615	82.8145077994934\\
617	94.2144064686711\\
619	107.183471965354\\
621	121.937619875273\\
623	138.722434586545\\
625	157.817227273849\\
627	179.539630475767\\
629	204.250776441433\\
631	232.361082491521\\
633	264.336596908967\\
635	300.705664515322\\
637	342.065125615081\\
639	389.083674650676\\
641	442.495133861997\\
643	503.058499068141\\
645	571.406249196595\\
648	687.82675141029\\
650	767.791395476085\\
651	801.432914261464\\
652	821.593762004579\\
653	813.250096630872\\
654	750.408952222159\\
655	598.812996274207\\
657	134.578047462035\\
658	41.91332103405\\
659	12.9657836707689\\
660	4.01094328228362\\
661	1.24077852978496\\
662	0.38383274242392\\
663	0.118738010560151\\
666	0.00351506221386444\\
733	-0\\
750	-0\\
};

\addplot [color=mycolor4, only marks, mark=diamond, mark options={solid, mycolor4},mark size=\markerSize, forget plot]
  table[row sep=crcr]{%
70	9.54969436861575e-12\\
71	3.78577169612981e-11\\
72	1.44723344419617e-10\\
73	5.36374500370584e-10\\
74	1.93790583580267e-09\\
75	6.86804924043827e-09\\
76	2.3979737306945e-08\\
77	8.27412804937921e-08\\
78	2.82792598227388e-07\\
79	9.59013846113521e-07\\
80	3.23118308642734e-06\\
81	1.08273368368828e-05\\
82	3.61124766641296e-05\\
83	0.000119964413556772\\
84	0.000397136819174193\\
85	0.00131073108423152\\
86	0.00431454143711107\\
87	0.0141690356070967\\
88	0.0464352203182443\\
89	0.151899708891619\\
90	0.496084637704257\\
91	1.61778213668708\\
92	5.26885632171275\\
93	17.139709345394\\
94	55.7006946835018\\
95	177.169528806278\\
96	420.452211354603\\
97	646.299467799065\\
98	772.654223444502\\
99	818.594746324771\\
100	817.734976867632\\
101	793.065708154188\\
102	757.446427913489\\
103	717.561612414286\\
104	676.772698842222\\
105	636.730209497285\\
106	598.215975901485\\
107	561.571425826334\\
108	526.914260556122\\
109	494.248646699201\\
110	463.521819340789\\
111	434.653498494791\\
112	407.551343078862\\
113	382.119130348627\\
114	358.261087395469\\
115	335.884156639031\\
116	314.899136740364\\
117	295.221204414368\\
118	276.770092941247\\
119	259.470080213404\\
120	243.249872251642\\
121	228.042431135607\\
122	213.784775519486\\
123	200.417770058273\\
124	187.885913217719\\
125	176.137128924781\\
126	165.122565134481\\
127	154.796400965089\\
128	145.115663197565\\
129	136.040052420313\\
130	127.531778792127\\
131	119.555407213797\\
132	112.077711592504\\
133	105.06753782268\\
134	98.4956750739395\\
135	92.3347349603287\\
136	86.5590381596887\\
137	81.1445080543049\\
138	76.0685709728207\\
139	71.3100626275548\\
140	66.8491403598542\\
141	62.6672008276983\\
142	58.7468027929905\\
143	55.0715946894499\\
144	51.6262466745558\\
145	48.3963868898245\\
146	45.368541672404\\
147	42.5300794775651\\
148	39.8691582863904\\
149	37.3746762862114\\
150	35.0362256234822\\
};
\end{axis}}

%\draw (0,0) grid (17,8);
\node at (2,4.4) {\zoomPic};
%\draw [line width=\lineWidth,black] (4.1,3.3) rectangle (4.5,5.2);
\draw[line width=\lineWidth,<-,black] (4.6,4.25) -- (6.5,5.55);
\node at (4,8) {\,}; % ensure that the picture is large enough

\def\zoomPicTwo{\begin{axis}[%
width=1.6in,
height=1in,
at={(0.758in,0.481in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=355,
xmax=397,
xticklabels={\empty},
ymin=280,
ymax=380,
%ytick={290,330,370},
ytick={300,330,360},
axis background/.style={fill=white},
]
\addplot [color=mycolor1,line width=\lineWidth]
  table[row sep=crcr]{%
1	0\\
328	0.0994253133818574\\
329	0.317954988634142\\
330	1.02268864309201\\
331	3.29863645081116\\
332	10.653466618478\\
333	34.4270474603435\\
334	111.006638742485\\
335	310.941102181047\\
336	563.124205874505\\
337	732.100563482826\\
338	807.488778246388\\
339	822.878859018974\\
340	806.274879632461\\
341	774.303712837698\\
347	544.662211740231\\
349	481.909062963956\\
351	428.324265031769\\
353	383.977233101794\\
355	349.016386182469\\
356	335.110665697622\\
357	323.602437071875\\
358	314.479731756008\\
359	307.70308152288\\
360	303.198864902946\\
361	300.854424650922\\
362	300.515559136638\\
363	301.986716497933\\
364	305.033859906582\\
365	309.389749438124\\
367	320.838077515775\\
371	345.944849732248\\
372	350.982113143254\\
373	355.046989316779\\
374	357.971194672877\\
375	359.635155114059\\
376	359.971349074509\\
377	358.966178376449\\
378	356.660343551286\\
379	353.147719025468\\
380	348.572742034688\\
382	337.040511847043\\
386	311.967667183489\\
387	307.06604542496\\
388	303.329313908868\\
389	301.038684068365\\
390	300.445591546096\\
391	301.765347646624\\
392	305.173024451198\\
393	310.801903704533\\
394	318.744650770866\\
395	329.057073772191\\
396	341.763975557279\\
398	374.349740004561\\
};
\addplot [color=mycolor1, only marks, mark=diamond, mark options={solid, mycolor1},mark size=\markerSize, mark repeat=2,forget plot]
  table[row sep=crcr]{%
308	0.00848574890949294\\
309	0.0208974499792021\\
310	0.034917079112347\\
311	0.0498896917628144\\
312	0.0658298381725899\\
313	0.0836821832350552\\
314	0.102400679527818\\
315	0.122238337574686\\
316	0.143082985702108\\
317	0.165446616970371\\
318	0.188730317609384\\
319	0.212539374850962\\
320	0.238405475217405\\
321	0.264678109258398\\
322	0.292188718124976\\
323	0.32062038303809\\
324	0.350936220606513\\
325	0.383520788568376\\
326	0.420920339205622\\
327	0.475142537659849\\
328	0.577724735882384\\
329	0.83637085859948\\
330	1.59858393537672\\
331	3.9908589289646\\
332	11.6566287964012\\
333	36.3846822036145\\
334	116.020611351491\\
335	319.913297221091\\
336	570.229730029805\\
337	735.463690574362\\
338	808.127799905616\\
339	821.971747109106\\
340	804.596300157317\\
341	772.293131768861\\
342	733.719160633254\\
343	693.284406593672\\
344	653.1908640029\\
345	614.522705303558\\
346	577.803105026678\\
347	543.288397088316\\
348	511.093395088529\\
349	481.176430599308\\
350	453.494726452793\\
351	428.057188126676\\
352	404.881048815496\\
353	383.986922069303\\
354	365.399643696295\\
355	349.146565653147\\
356	335.252794261463\\
357	323.733984522967\\
358	314.58765864212\\
359	307.784162466132\\
360	303.258364101313\\
361	300.903212118177\\
362	300.566376710274\\
363	302.050661625029\\
364	305.117876050152\\
365	309.495461667151\\
366	314.885125692645\\
367	320.972689484056\\
368	327.438422558252\\
369	333.967261812642\\
370	340.258459753305\\
371	346.034403057495\\
372	351.048470840439\\
373	355.091837228162\\
374	357.999146918952\\
375	359.652991402834\\
376	359.987093360762\\
377	358.988106870475\\
378	356.695980657162\\
379	353.202870280892\\
380	348.650636913082\\
381	343.227009572984\\
382	337.16049467734\\
383	330.714123836949\\
384	324.178121028289\\
385	317.861554108819\\
386	312.083068131324\\
387	307.160913759077\\
388	303.402610299989\\
389	301.09475379803\\
390	300.493681044096\\
391	301.817763188051\\
392	305.242055323911\\
393	310.896052906875\\
394	318.865206319983\\
395	329.195970128024\\
396	341.903295012134\\
397	356.979447926752\\
398	374.403037508912\\
399	394.147069671795\\
400	416.185027755017\\
401	440.494186776054\\
402	467.055792211698\\
403	495.854715035519\\
404	526.900190760146\\
405	560.259681665777\\
406	595.899220238305\\
407	633.636872472249\\
408	673.109407206554\\
409	713.561144341225\\
410	753.444680646211\\
411	789.637723371942\\
412	815.9401601161\\
413	820.385582608924\\
414	781.331695248719\\
415	666.008033082788\\
416	450.669552487206\\
417	201.370509549112\\
418	64.952590676371\\
419	20.4958952378576\\
420	6.73417625522313\\
421	2.45702730890218\\
422	1.11245258810845\\
423	0.673934729482539\\
424	0.515172368594335\\
425	0.443786016577747\\
426	0.399754923847127\\
427	0.36559997494237\\
428	0.333951806211644\\
429	0.304552441332021\\
430	0.276691270174183\\
431	0.249568405601963\\
432	0.223426010283333\\
433	0.198457014686369\\
434	0.174807282324991\\
435	0.151683296669489\\
436	0.129980721912375\\
437	0.109438585074713\\
438	0.0901177572585539\\
439	0.0716910755301114\\
440	0.0546842904669802\\
};
\end{axis}}

\node at (8,4.4) {\zoomPicTwo};
%\draw [line width=\lineWidth,black] (8.85,2.7) rectangle (9.55,3.3);
\draw[line width=\lineWidth,<-,black] (9.2,3.4) -- (12.6,5.55);


\end{tikzpicture}%

==> Gaussian_POD_vs_SPOD.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=0,
xmax=1.5,
xlabel style={font=\color{white!15!black}},
xlabel={computation time [s]},
ymode=log,
ymin=0.001,
ymax=5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative online error},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=mycolor1, line width=1.5, only marks, mark size=3pt ,mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.050201708	0.217377128696895\\ % 28-(4+2+2)
0.081804459	0.210971646484724\\ % 28-(4+4+2)
0.130671208	0.203912559542678\\ % 28-(4+6+2)
0.054622042	0.217123980710477\\ % 36-(4+2+2)
0.089916709	0.210866159694033\\ % 36-(4+4+2)
0.133163292	0.203858025227596\\ % 36-(4+6+2)
0.19613425	0.00366434654022996\\ % 28-(12+2+2)
0.241465833	0.00489794344311111\\ % 28-(12+4+2)
0.25647	0.0033180240165287\\ % 28-(12+6+2)
0.210987834	0.00367173884174056\\ % 36-(12+2+2)
0.24729225	0.00529319801521602\\ % 36-(12+4+2)
0.277193709	0.0036085069830082\\ % 36-(12+6+2)
0.451444125	0.0089162067160263\\ % 28-(20+2+2)
0.611854417	0.0042114653287235\\ % 28-(20+4+2)
0.564206959	0.00229540170114418\\ % 28-(20+6+2)
0.482336791	0.00922477625651489\\ % 36-(20+2+2)
0.596952666	0.00466024873742848\\ % 36-(20+4+2)
0.560641083	0.00253509418798022\\ % 36-(20+6+2)
};
%\node[font=\tiny, pin= above right:{28--(4+2+2}] at (axis cs:0.046841833, 0.217377128696895) {};
\node[font=\tiny, pin= below right:{\small 28--(4+4+2)}] at (axis cs:0.081804459, 0.210971646484724) {};
%\node[font=\tiny, pin= right:{\small 28--(4+6+2)}] at (axis cs:0.12042075	, 0.203912559542678) {};
\node[font=\tiny, pin= above right:{\small 36--(12+6+2)}] at (axis cs:0.277193709, 0.0036085069830082) {};
\node[font=\tiny, pin= above right:{\small 36--(20+2+2)}] at (axis cs:0.482336791, 0.00922477625651489) {};
\node[font=\tiny, pin= above right:{\small 28--(20+4+2)}] at (axis cs:0.611854417, 0.0042114653287235) {};
\addlegendentry{sPOD-sDEIM}

\addplot [color=mycolor2, line width=1.5, only marks, mark size=2pt ,mark=*, mark options={solid, mycolor2} ]
  table[row sep=crcr]{%
0.0183932916666667	1.20221536265155\\ % 60
0.0196145693333333	1.14155125403256\\ % 80
0.024072444	1.06044580862066\\ % 100
0.032000125	0.96217757089737\\ % 120
0.228846514	0.85366271573802\\ % 140
0.263809360666667	0.741031825376094\\ % 160
0.309658902666667	0.629975611225554\\ % 180
0.352201028	0.52321037057425\\ % 200
0.402414291333333	0.426669867997251\\ % 220
0.472360222333333	0.339833475213526\\ % 240
0.552419444333333	0.266363857338503\\ % 260
0.653387528	0.205644784349842\\ % 280
0.793569236	0.156642729030763\\ % 300
1.077889	0.118790973147405\\ % 320
1.44713875	0.0896275463156704\\ % 340
1.695254806	0.0675576781057568\\ % 360
2.137017236	0.0506845301859442\\ % 380
2.61534266633333	0.0379585723105365\\ % 400
};
\node[font=\tiny, pin= above right:{\small 120}] at (axis cs:0.032000125, 0.96217757089737) {};
\node[font=\tiny, pin= above right:{\small 220}] at (axis cs:0.352201028, 0.52321037057425) {};
\node[font=\tiny, pin= above right:{\small 300}] at (axis cs:0.793569236, 0.156642729030763) {};
\node[font=\tiny, pin= below right:{\small 320}] at (axis cs:1.077889, 0.118790973147405) {};
\addlegendentry{POD-DEIM}

\end{axis}

\end{tikzpicture}%

%Number of modes for the plot points
%shifted POD	 POD
%----------------------------------
%28-(4+2+2) 	 60
%28-(4+4+2) 	 80
%28-(4+6+2) 	 100
%36-(4+2+2) 	 120
%36-(4+4+2) 	 140
%36-(4+6+2) 	 160
%28-(12+2+2) 	 180
%28-(12+4+2) 	 200
%28-(12+6+2) 	 220
%36-(12+2+2) 	 240
%36-(12+4+2) 	 260
%36-(12+6+2) 	 280
%28-(20+2+2) 	 300
%28-(20+4+2) 	 320
%28-(20+6+2) 	 340
%36-(20+2+2) 	 360
%36-(20+4+2) 	 380
%36-(20+6+2) 	 400

==> ROM-Gaussian-parameterTesting.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=540,
xmax=580,
xlabel={Arrhenius coefficient $\arrhenius$ [\si{\kelvin}]},
ymin=1e-4,
ymax=3e-2,
ymode=log,
ylabel={relative online error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos={south east},
]
%\addplot [color=mycolor1]
%  table[row sep=crcr]{%
%540	0.019754647478894\\
%540.5	0.0189257816758352\\
%541	0.0179699644640708\\
%541.5	0.017124855201965\\
%542.5	0.0153767055361119\\
%543	0.0145928960600356\\
%543.5	0.0138179894931062\\
%544.5	0.0121548647083838\\
%545	0.011315871183517\\
%545.5	0.0106211436064745\\
%546	0.00866509679879945\\
%546.5	0.00793767402692346\\
%547	0.0071489315942758\\
%547.5	0.00633629895630801\\
%548	0.00565666740833709\\
%548.5	0.00498146189678967\\
%549	0.00419480507907586\\
%549.5	0.00354488621119004\\
%550	0.00287148721763913\\
%550.5	0.00229932669210934\\
%551	0.0018184105093796\\
%551.5	0.00148276229203292\\
%552	0.00133073876311865\\
%552.5	0.00161035766410607\\
%553	0.00315432870941038\\
%553.5	0.00369164776255693\\
%554	0.00412780679418085\\
%554.5	0.00465952336447086\\
%555	0.00532219787624241\\
%555.5	0.00590615634835113\\
%556	0.00662848888626674\\
%556.5	0.00718951638305264\\
%557.5	0.00838386546533934\\
%558.5	0.00951459801452194\\
%559	0.0100523947581534\\
%559.5	0.0106615799765505\\
%560	0.0111934476509785\\
%560.5	0.0116697031263201\\
%561	0.0121366606033622\\
%561.5	0.0127855044504773\\
%562	0.00764025309138665\\
%562.5	0.00802572616424757\\
%563	0.00811698756811366\\
%563.5	0.00812167303000801\\
%564	0.0161475456164177\\
%564.5	0.0134708742431664\\
%565	0.00887439676301492\\
%565.5	0.00877286964539854\\
%566	0.00880347854032972\\
%566.5	0.00891350694825245\\
%567.5	0.00882950647239943\\
%568	0.00886008958330205\\
%568.5	0.0088182055317745\\
%569	0.00868825270005373\\
%569.5	0.00874370696453583\\
%570	0.00867097191913841\\
%570.5	0.00865538256462\\
%571	0.00860862123928308\\
%572	0.00839293779302309\\
%572.5	0.00838103871991917\\
%573	0.00824277970672596\\
%573.5	0.00807419514137979\\
%574	0.00899537528423345\\
%574.5	0.00898138054448064\\
%575	0.00898463916635083\\
%575.5	0.00888761421058575\\
%576	0.00871854233136706\\
%576.5	0.00872561857681316\\
%577	0.00856287480152069\\
%577.5	0.00836240239601956\\
%579	0.00818531572524279\\
%579.5	0.00797659446228677\\
%580	0.00780116366470348\\
%};
%\addlegendentry{overall}

\addplot [color=mycolor1,line width=\lineWidth]
  table[row sep=crcr]{%
540	0.0195970314767195\\
540.5	0.0186799858752284\\
541	0.017882729441211\\
541.5	0.0169839039019649\\
542	0.0161664620474634\\
543	0.0145755669144513\\
544.5	0.0121647364712521\\
545	0.0114241880564196\\
545.5	0.00946692457505831\\
546	0.00859430706357953\\
546.5	0.00783487213187785\\
547	0.0070229402595106\\
547.5	0.00622935136668018\\
548	0.00560131834963787\\
548.5	0.00480945378779509\\
549	0.00409335602585667\\
549.5	0.00341072478433765\\
550	0.00280964859634324\\
550.5	0.00220108644361427\\
551	0.00170184380852062\\
551.5	0.00139557053697553\\
552	0.00125412838951879\\
552.5	0.00163866399700559\\
553	0.00325084586946565\\
553.5	0.00389324473864343\\
554	0.00449237651359869\\
554.5	0.00500948187616731\\
555	0.00565678060870574\\
555.5	0.00623020529358456\\
556	0.00688107170782981\\
556.5	0.00750549134721655\\
557	0.00807222387924505\\
557.5	0.0087279766573529\\
558	0.00931274108195372\\
558.5	0.00985147214494791\\
559	0.0104925581014229\\
559.5	0.0110000289446324\\
560	0.0115072403773873\\
560.5	0.0120845538209706\\
561	0.0125567671389016\\
561.5	0.0132168237388188\\
562	0.0137030868269106\\
562.5	0.00802661722263334\\
563	0.00844124069281372\\
563.5	0.00856108229926006\\
564	0.0166021252838537\\
564.5	0.0171452003955965\\
565	0.0176643916954388\\
565.5	0.00922234959147288\\
566	0.00928606333532696\\
567	0.00928000645376115\\
567.5	0.00929386894802143\\
568.5	0.00921093148569886\\
569	0.00922705438101979\\
569.5	0.00908933698745305\\
570	0.00909547506276113\\
570.5	0.00893573651084664\\
571	0.00893611833925024\\
571.5	0.00884468853999877\\
572	0.0087771015035446\\
572.5	0.00866244662263262\\
573	0.00867908343738209\\
573.5	0.00785907108188873\\
574	0.00922121973835914\\
574.5	0.00922919486574603\\
575.5	0.00903322638832773\\
576	0.00893971389228913\\
576.5	0.00889620596652905\\
577	0.00876358613621764\\
577.5	0.00867772723670701\\
578	0.00851107381083721\\
578.5	0.00841058356619657\\
579	0.00822691728145977\\
579.5	0.00819850731733904\\
580	0.00801351463659429\\
};
\addlegendentry{relative temperature}

\addplot [color=mycolor2,dashed,line width=\lineWidth]
  table[row sep=crcr]{%
540	0.00440154770378907\\
540.5	0.00419442282742637\\
541	0.00401388010834289\\
541.5	0.00381116891372149\\
542	0.00362649975967567\\
543	0.00326767624574759\\
544.5	0.00272506863332003\\
545	0.00255839509461723\\
545.5	0.00212384901838586\\
546	0.00192840283121467\\
546.5	0.00175811570140424\\
547	0.00157629624191889\\
547.5	0.00139876774416844\\
548	0.00125782045751703\\
548.5	0.00108082503867843\\
549	0.000920438070817091\\
549.5	0.000767648817490632\\
550	0.000632770590766613\\
550.5	0.000495700342000041\\
551	0.000381559134686574\\
551.5	0.000309013837799684\\
552	0.000273543415248378\\
552.5	0.000354350381544407\\
553	0.000706924655411283\\
553.5	0.000848412700535738\\
554	0.000980584300914772\\
554.5	0.00109518110390189\\
555	0.00123788021006589\\
555.5	0.00136434593693466\\
556	0.00150763188548286\\
556.5	0.00164504839386015\\
557	0.00176974347670881\\
557.5	0.00191373772464938\\
558	0.00204215011597655\\
558.5	0.00216045129833323\\
559	0.00230090767827543\\
559.5	0.00241213037427074\\
560	0.00252322227632827\\
560.5	0.0026493859896062\\
561	0.00275267038498641\\
561.5	0.00289661307962941\\
562	0.00300273125905954\\
562.5	0.00174892729658953\\
563	0.00183895971427267\\
563.5	0.00186537350690287\\
564	0.00363270080737022\\
564.5	0.0037504680118282\\
565	0.00386289431701297\\
565.5	0.0020130360969707\\
566	0.00202819545937609\\
566.5	0.00202758373837705\\
567.5	0.00203501785929618\\
568	0.0020266745069579\\
568.5	0.00202152730568086\\
569	0.00202739868768145\\
569.5	0.00200050372706013\\
570	0.0020045877474857\\
570.5	0.00197346672252628\\
571	0.00197670229171115\\
571.5	0.00196059170555475\\
572	0.00194972913059749\\
572.5	0.00192916110048866\\
573	0.00193647566561212\\
573.5	0.00176593526012061\\
574	0.00205763300452025\\
574.5	0.0020630702738804\\
575.5	0.00203014578026186\\
576	0.00201491360644884\\
576.5	0.00201034421781178\\
577	0.00198741374000798\\
577.5	0.00197440324067794\\
578	0.0019450063911205\\
578.5	0.001929561074724\\
579	0.00189735981301338\\
579.5	0.00189703792038601\\
580	0.00186512085119006\\
};
\addlegendentry{supply mass fraction}

\end{axis}
\end{tikzpicture}%

==> ROM-separatedWaves-modes-var1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=0,
xmax=3000,
xmajorticks=false,
xlabel = {$x$},
ymin=-0.15,
ymax=0.15,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small},
legend pos={north east},
reverse legend,
]

\addplot [color=mycolor2, line width=\lineWidth]
  table[row sep=crcr]{%
1	-0\\
1055	-6.61028279864695e-05\\
1059	-0.000206629015792714\\
1062	-0.00048575776099824\\
1064	-0.000858826395415235\\
1065	-0.00114195294008823\\
1066	-0.0015184168637461\\
1067	-0.00201898848536075\\
1068	-0.0026845818692891\\
1069	-0.00356959937607826\\
1070	-0.00474637761681151\\
1071	-0.00631110069753049\\
1072	-0.00839166067544284\\
1073	-0.0111581147039033\\
1074	-0.0148366234861896\\
1075	-0.019727996052552\\
1076	-0.0262296339074055\\
1077	-0.0348351634102073\\
1078	-0.0459983978739729\\
1079	-0.0596890366032312\\
1080	-0.0747818774502775\\
1081	-0.0889790337541854\\
1082	-0.0997077177034953\\
1083	-0.10530259690313\\
1084	-0.105486110669062\\
1085	-0.101051584161723\\
1086	-0.093274927703078\\
1087	-0.0834562027498578\\
1088	-0.0726848450967736\\
1089	-0.0617700363145559\\
1090	-0.0512578303446389\\
1091	-0.0414813774632421\\
1092	-0.0326160764825545\\
1093	-0.0247277940875392\\
1094	-0.0178107349215679\\
1095	-0.0118153240682659\\
1096	-0.00666778809954849\\
1097	-0.00228336489544745\\
1098	0.0014251556885938\\
1099	0.0045421815152622\\
1100	0.00714633107236295\\
1101	0.00930894596740472\\
1102	0.011093578287273\\
1103	0.0125560730530196\\
1104	0.0137450053020984\\
1105	0.0147022952132829\\
1106	0.0154639050251717\\
1107	0.016060539636328\\
1108	0.0165183231897572\\
1109	0.0168594175856924\\
1111	0.0172636861557294\\
1113	0.0173911358319856\\
1115	0.0173256066987051\\
1118	0.0169908708571711\\
1122	0.0162936503998026\\
1129	0.0148131354440011\\
1140	0.0124827695972272\\
1148	0.0109621655938099\\
1156	0.00961208707758487\\
1164	0.00842274338629068\\
1173	0.00725710656797673\\
1183	0.00614887014990018\\
1193	0.00520930185393809\\
1204	0.00434041071139291\\
1216	0.00355661285857423\\
1230	0.00281848574786636\\
1246	0.00215807640051935\\
1264	0.00158838617880974\\
1290	0.000951500347127876\\
1314	0.00031207868232741\\
1326	-0.000180712404926453\\
1335	-0.000715515350748319\\
1342	-0.00127715575763432\\
1349	-0.00201363008409317\\
1355	-0.00281985160472686\\
1360	-0.00364172393210538\\
1365	-0.00462685413413055\\
1370	-0.0057963036797446\\
1375	-0.00718012013658154\\
1379	-0.00845751558063057\\
1383	-0.00990241687168236\\
1387	-0.0115290393400755\\
1391	-0.0133513758573827\\
1394	-0.0148533355254585\\
1398	-0.0170501598745432\\
1402	-0.0194778178456545\\
1405	-0.0214580861952527\\
1408	-0.023575019427426\\
1411	-0.0258383153309296\\
1414	-0.0282440856553876\\
1417	-0.030801052231709\\
1420	-0.0335034083309438\\
1423	-0.0363586459316139\\
1426	-0.0393588127553812\\
1429	-0.0425099685871828\\
1432	-0.0458018573253867\\
1436	-0.0504125652187213\\
1440	-0.0552632038684351\\
1444	-0.0603397012114328\\
1448	-0.0656250082120096\\
1452	-0.0710993058173699\\
1456	-0.0767402991441486\\
1461	-0.0839910756894824\\
1466	-0.09140812753094\\
1474	-0.103501871753906\\
1487	-0.123246904076041\\
1494	-0.133683476653005\\
1499	-0.140994824722384\\
1500	-0.142436958924009\\
1501	-0.133311196981595\\
1502	-0.125992162690181\\
1503	-0.118418952799402\\
1504	-0.110972556311026\\
1505	-0.103699132244401\\
1506	-0.0967701069871509\\
1507	-0.0891575676050707\\
1508	-0.0826824673549709\\
1509	-0.0760907029857663\\
1510	-0.0697026208313218\\
1511	-0.0635733052254182\\
1512	-0.0577061734575182\\
1513	-0.0514850015647426\\
1515	-0.0408794518102695\\
1516	-0.0357964599702427\\
1517	-0.0309677370864847\\
1518	-0.0263247146840513\\
1519	-0.0215748570913092\\
1521	-0.0134925011921041\\
1522	-0.00966517558936175\\
1524	-0.0026229869376948\\
1525	0.00079616962966611\\
1527	0.00661119907499597\\
1528	0.00932770653162152\\
1530	0.0142692839822303\\
1531	0.0165874657027416\\
1533	0.0205180376656244\\
1534	0.0223141080241476\\
1536	0.0255530820995773\\
1537	0.0270104374180846\\
1539	0.0294578647667549\\
1540	0.0305470462371886\\
1542	0.0324725286977809\\
1543	0.0332849919027467\\
1545	0.0346167290185804\\
1546	0.0351828983589257\\
1549	0.0364869239879226\\
1551	0.03701497429347\\
1553	0.0373201602401423\\
1554	0.0374704424971242\\
1556	0.0375040050139432\\
1558	0.0374087568957293\\
1561	0.0370300389031399\\
1564	0.036403022378181\\
1568	0.0352898385531262\\
1572	0.033953229470626\\
1579	0.031260284551081\\
1599	0.023282682451736\\
1605	0.0211139531493245\\
1611	0.0191046489558175\\
1617	0.0172605658522116\\
1623	0.0155793627518506\\
1630	0.0138147060411029\\
1636	0.0124573288503598\\
1643	0.0110386224314425\\
1651	0.00961664435317289\\
1659	0.00837903758701941\\
1667	0.00730158151372962\\
1676	0.00625658884564473\\
1686	0.00527096275800432\\
1697	0.00436591925199536\\
1709	0.00355501145395465\\
1722	0.00284503358670918\\
1737	0.00219894272549936\\
1754	0.00164087214670872\\
1773	0.00118082756671356\\
1797	0.000777425246269559\\
1827	0.000458891648577264\\
1866	0.00022922582411411\\
1922	8.28758702482446e-05\\
2025	1.1705268661899e-05\\
2457	0\\
3000	0\\
};
\addlegendentry{second mode}

\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
1	-0\\
1059	7.9590296081733e-05\\
1063	0.000248789122906601\\
1065	0.000439862586517847\\
1067	0.000777683095293469\\
1069	0.0013749543945778\\
1070	0.001828231178024\\
1071	0.00243093825429241\\
1072	0.0032323378077308\\
1073	0.00429793215380414\\
1074	0.00571481968745502\\
1075	0.00759883282535156\\
1076	0.0101040149115761\\
1077	0.0134339645528598\\
1078	0.0178473077962735\\
1079	0.0236316963982972\\
1080	0.0310151130347549\\
1081	0.0400329110520943\\
1082	0.0504421240389092\\
1083	0.0617596415545449\\
1084	0.0733960114139336\\
1085	0.0847946705621325\\
1086	0.0955170469919722\\
1087	0.105268518025696\\
1088	0.113886544533216\\
1089	0.121312797245082\\
1090	0.127562947853676\\
1091	0.132700460837896\\
1092	0.136816302797342\\
1093	0.140014367016192\\
1094	0.142401622558737\\
1095	0.144081856196863\\
1096	0.145152000331564\\
1097	0.145700243531337\\
1098	0.145805321230455\\
1099	0.145536553167858\\
1100	0.14495432569629\\
1101	0.144110814691885\\
1102	0.143050814948765\\
1103	0.141812591071812\\
1104	0.140428698585765\\
1105	0.138926746576089\\
1107	0.135658433102435\\
1109	0.132153919007578\\
1112	0.12667213880286\\
1118	0.115613636729904\\
1121	0.110247144576988\\
1124	0.105056853014048\\
1127	0.100064429273516\\
1130	0.095279221338842\\
1133	0.0907031931551501\\
1136	0.0863339075012846\\
1139	0.0821663413921669\\
1142	0.0781939985540703\\
1145	0.0744095952677526\\
1148	0.0708054850097142\\
1151	0.0673739217463662\\
1154	0.0641072226576398\\
1157	0.0609978676629908\\
1160	0.0580385588887111\\
1163	0.0552222546134544\\
1166	0.0525421868328522\\
1170	0.0491695146183702\\
1174	0.0460129385896835\\
1178	0.0430587255764294\\
1182	0.040293979186572\\
1186	0.0377066013193144\\
1190	0.0352852507016905\\
1194	0.0330193006811896\\
1198	0.0308987975627133\\
1203	0.0284385602972179\\
1208	0.0261741524100216\\
1213	0.0240900019089167\\
1218	0.0221717712088321\\
1223	0.0204062604007049\\
1229	0.0184721966843426\\
1235	0.0167214236021209\\
1241	0.0151365769097538\\
1248	0.0134764119052306\\
1255	0.0119983285771923\\
1262	0.0106823589835585\\
1270	0.00935418434301027\\
1278	0.00819114707928748\\
1287	0.00705465865530641\\
1297	0.0059758540310213\\
1308	0.00497871417792339\\
1320	0.00407970786909573\\
1333	0.00328805671279042\\
1347	0.00260649875554009\\
1363	0.00199897589072862\\
1382	0.00145912415791827\\
1404	0.00101454748164542\\
1431	0.000652174261631444\\
1465	0.000379808073830645\\
1515	0.000172819050476392\\
1582	5.164010099179e-05\\
1726	3.71842997992644e-06\\
3000	0\\
};
\addlegendentry{first mode}

\end{axis}

\end{tikzpicture}%

==> ROM-separatedWaves-modes-var2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=1.5in,
at={(4.436in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=0,
xmax=3000,
xmajorticks=false,
xlabel={$x$},
ymin=-0.15,
ymax=0.15,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small},
legend pos={north east},
reverse legend,
]

\addplot [color=mycolor2, line width=\lineWidth]
  table[row sep=crcr]{%
1	-0.00203865806543035\\
1076	-0.00199594196919861\\
1077	-0.00127346557155761\\
1078	0.00310706088021107\\
1079	0.0183513204888186\\
1080	0.0532024894087044\\
1081	0.109724129676579\\
1082	0.178520438319083\\
1083	0.244138222675701\\
1084	0.29417122562063\\
1085	0.323461949958528\\
1086	0.332918158148914\\
1087	0.326566106115024\\
1088	0.309206818305029\\
1089	0.285162984839644\\
1090	0.257822785259577\\
1091	0.229609291541692\\
1092	0.202126092905019\\
1093	0.17634747932334\\
1094	0.152795163471183\\
1095	0.131681931398816\\
1096	0.113020154921742\\
1097	0.0966998712679015\\
1098	0.0825428755115354\\
1099	0.0703389151708507\\
1100	0.0598690178608194\\
1101	0.0509198315271533\\
1102	0.0432918453766433\\
1103	0.036803550865443\\
1104	0.0312929882770732\\
1105	0.0266176738064132\\
1106	0.0226535789283844\\
1107	0.0192936063149318\\
1108	0.0164458488466153\\
1109	0.0140318105486585\\
1110	0.01198469584142\\
1111	0.0102478256071663\\
1112	0.00877320761856026\\
1113	0.00752026941154327\\
1114	0.00645474994689721\\
1115	0.00554773977955847\\
1117	0.00411553815956722\\
1119	0.00307095963535176\\
1121	0.00230535999435233\\
1123	0.00174131933863464\\
1126	0.00115661092922892\\
1130	0.000685311799315969\\
1135	0.000369186893294682\\
1143	0.000148769592669851\\
1158	3.46633214576286e-05\\
1209	8.66216396389063e-07\\
1397	0.000101651590739493\\
1416	0.00033772011011024\\
1432	0.000768518127642892\\
1461	0.00187111858758726\\
1506	0.00348706996828696\\
1549	0.00480378759175437\\
1592	0.00589474326943673\\
1635	0.00675897927521873\\
1678	0.00739573929922699\\
1721	0.00780446689532255\\
1764	0.00798480093180842\\
1807	0.00793658474458425\\
1850	0.00765986207397873\\
1893	0.00715487167235551\\
1936	0.0064220583790302\\
1979	0.00546206732542487\\
2022	0.00427581153462597\\
2066	0.00283096850489528\\
2143	0.000214864027384465\\
2159	3.93056993743812e-05\\
2193	9.24330379348248e-07\\
3000	0\\
};
\addlegendentry{second mode}

\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
1	0.0303476178105484\\
1079	0.030250627166879\\
1080	0.0300042596390995\\
1081	0.0294427652988816\\
1082	0.0284441425314981\\
1083	0.0269767479517213\\
1084	0.0251086433027012\\
1085	0.022968618892719\\
1088	0.0162293368425708\\
1089	0.0141823617041155\\
1090	0.0123140600535407\\
1091	0.0106381199148018\\
1092	0.00915452831623043\\
1093	0.00785454639071759\\
1094	0.0067244051497255\\
1095	0.00574789683378185\\
1096	0.00490810236760808\\
1098	0.00357351668708361\\
1100	0.00260238089276754\\
1102	0.001899192113342\\
1104	0.00139087709112573\\
1107	0.000879325403730036\\
1111	0.000486621750496852\\
1116	0.000240864937495644\\
1125	7.59775916776562e-05\\
1146	9.29062707655248e-06\\
1318	9.03582531464053e-07\\
3000	0\\
};
\addlegendentry{first mode}
\end{axis}

\end{tikzpicture}%

==> extrapolatedVsProjectedCoefficientsOffline-temperature-frame-1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.8\linewidth,
height=0.7in,
at={(1.011in,3.406in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=100,
xmax=2100,
xticklabels={\empty},
ymin=5400,
ymax=7100,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,column sep=1ex,font=\small},
legend columns=-1,
]
\addplot [color=mycolor1, line width=\lineWidth]
  table[row sep=crcr]{%
100	5585.81327786218\\
103.502626970228	5585.84504728653\\
107.005253940455	5585.87673417024\\
110.507880910683	5585.90833851328\\
114.010507880911	5585.93986031566\\
117.513134851138	5585.97129957739\\
121.015761821366	5586.00265629845\\
124.518388791594	5586.03393047886\\
128.021015761821	5586.06512211862\\
131.523642732049	5586.09623121771\\
135.026269702277	5586.12725777614\\
138.528896672504	5586.15820179392\\
142.031523642732	5586.18906327104\\
145.53415061296	5586.2198422075\\
149.036777583187	5586.2505386033\\
152.539404553415	5586.28115245845\\
156.042031523643	5586.31168377293\\
159.54465849387	5586.34213254676\\
163.047285464098	5586.37249877993\\
166.549912434326	5586.40278247244\\
170.052539404553	5586.4329836243\\
173.555166374781	5586.46310223549\\
177.057793345009	5586.49313830603\\
180.560420315236	5586.52309183591\\
184.063047285464	5586.55296282513\\
187.565674255692	5586.58275127369\\
191.068301225919	5586.6124571816\\
194.570928196147	5586.64208054884\\
198.073555166375	5586.67162137543\\
201.576182136602	5586.70107966136\\
205.07880910683	5586.73045540663\\
208.581436077058	5586.75974861125\\
212.084063047285	5586.7889592752\\
215.586690017513	5586.8180873985\\
219.089316987741	5586.84713298114\\
222.591943957968	5586.87609602312\\
226.094570928196	5586.90497652444\\
229.597197898424	5586.93377448511\\
233.099824868651	5586.96248990511\\
236.602451838879	5586.99112278446\\
240.105078809107	5587.01967312315\\
243.607705779335	5587.04814092119\\
247.110332749562	5587.07652617856\\
250.61295971979	5587.10482889528\\
254.115586690018	5587.13304907133\\
257.618213660245	5587.16118670673\\
261.120840630473	5587.18924180147\\
264.623467600701	5587.21721435556\\
268.126094570928	5587.24510436898\\
271.628721541156	5587.27291184175\\
275.131348511384	5587.30063677386\\
278.633975481611	5587.32827916531\\
282.136602451839	5587.3558390161\\
285.639229422067	5587.38331632624\\
289.141856392294	5587.41071109571\\
292.644483362522	5587.43802332453\\
296.14711033275	5587.46525301269\\
299.649737302977	5587.49240016019\\
303.152364273205	5587.51946476704\\
306.654991243433	5587.54644683322\\
310.15761821366	5587.57334635875\\
313.660245183888	5587.60016334362\\
317.162872154116	5587.62689778783\\
320.665499124343	5587.65354969138\\
324.168126094571	5587.68011905427\\
327.670753064799	5587.70660587651\\
331.173380035026	5587.73301015809\\
334.676007005254	5587.75933189901\\
338.178633975482	5587.78557109927\\
341.681260945709	5587.81172775888\\
345.183887915937	5587.83780187782\\
348.686514886165	5587.86379345611\\
352.189141856392	5587.88970249374\\
355.69176882662	5587.91552899071\\
359.194395796848	5587.94127294702\\
362.697022767075	5587.96693436268\\
366.199649737303	5587.99251323767\\
369.702276707531	5588.01800957201\\
373.204903677758	5588.04342336569\\
376.707530647986	5588.06875461872\\
380.210157618214	5588.09400333108\\
383.712784588441	5588.11916950279\\
387.215411558669	5588.14425313383\\
390.718038528897	5588.16925422422\\
394.220665499124	5588.19417277395\\
397.723292469352	5588.21900878303\\
401.22591943958	5588.24376225144\\
404.728546409807	5588.2684331792\\
408.231173380035	5588.2930215663\\
411.733800350263	5588.31752741274\\
415.23642732049	5588.34195071852\\
418.739054290718	5588.36629148365\\
422.241681260946	5588.39054970811\\
425.744308231173	5588.41472539192\\
429.246935201401	5588.43881853507\\
432.749562171629	5588.46282913756\\
436.252189141856	5588.4867571994\\
439.754816112084	5588.51060272057\\
443.257443082312	5588.53436570109\\
446.760070052539	5588.55804614095\\
450.262697022767	5588.58164404015\\
453.765323992995	5588.60515939869\\
457.267950963222	5588.62859221658\\
460.77057793345	5588.6519424938\\
464.273204903678	5588.67521023037\\
467.775831873905	5588.69839542628\\
471.278458844133	5588.72149808153\\
474.781085814361	5588.74451819613\\
478.283712784588	5588.76745577006\\
481.786339754816	5588.79031080334\\
485.288966725044	5588.81308329596\\
488.791593695271	5588.83577324792\\
492.294220665499	5588.85838065923\\
495.796847635727	5588.88090552987\\
499.299474605954	5588.90334785986\\
502.802101576182	5588.92570764919\\
506.30472854641	5588.94798489786\\
509.807355516637	5588.97017960587\\
513.309982486865	5588.99229177322\\
516.812609457093	5589.01432139992\\
520.315236427321	5589.03626848596\\
523.817863397548	5589.05813303134\\
527.320490367776	5589.07991503606\\
530.823117338003	5589.10161450012\\
534.325744308231	5589.12323142353\\
537.828371278459	5589.14476580627\\
541.330998248686	5589.16621764836\\
544.833625218914	5589.18758694979\\
548.336252189142	5589.20887371057\\
551.83887915937	5589.23007793068\\
555.341506129597	5589.25119961014\\
558.844133099825	5589.27223874894\\
562.346760070053	5589.29319534708\\
565.84938704028	5589.31406940456\\
569.352014010508	5589.33486092138\\
572.854640980736	5589.35556989755\\
576.357267950963	5589.37619633305\\
579.859894921191	5589.3967402279\\
583.362521891419	5589.4172015821\\
586.865148861646	5589.43758039563\\
590.367775831874	5589.4578766685\\
593.870402802102	5589.47809040072\\
597.373029772329	5589.49822159228\\
600.875656742557	5589.51827024318\\
604.378283712785	5589.53823635342\\
607.880910683012	5589.558119923\\
611.38353765324	5589.57792095193\\
614.886164623468	5589.5976394402\\
618.388791593695	5589.61727538781\\
621.891418563923	5589.63682879476\\
625.394045534151	5589.65629966105\\
628.896672504378	5589.67568798669\\
632.399299474606	5589.69499377166\\
635.901926444834	5589.71421701598\\
639.404553415061	5589.73335771964\\
642.907180385289	5589.75241588265\\
646.409807355517	5589.77139150499\\
649.912434325744	5589.79028458668\\
653.415061295972	5589.8090951277\\
656.9176882662	5589.82782312807\\
660.420315236427	5589.84646858779\\
663.922942206655	5589.86503150684\\
667.425569176883	5589.88351188523\\
670.92819614711	5589.90190972297\\
674.430823117338	5589.92022502005\\
677.933450087566	5589.93845777647\\
681.436077057793	5589.95660799223\\
684.938704028021	5589.97467566734\\
688.441330998249	5589.99266080178\\
691.943957968476	5590.01056339557\\
695.446584938704	5590.0283834487\\
698.949211908932	5590.04612096117\\
702.451838879159	5590.06377593299\\
705.954465849387	5590.08134836415\\
709.457092819615	5590.09883825464\\
712.959719789842	5590.11624560448\\
716.46234676007	5590.13357041366\\
719.964973730298	5590.15081268219\\
723.467600700525	5590.16797241005\\
726.970227670753	5590.18504959726\\
730.472854640981	5590.20204424381\\
733.975481611208	5590.2189563497\\
737.478108581436	5590.23578591493\\
740.980735551664	5590.2525329395\\
744.483362521891	5590.26919742342\\
747.985989492119	5590.28577936668\\
751.488616462347	5590.30227876928\\
754.991243432574	5590.31869563122\\
758.493870402802	5590.3350299525\\
761.99649737303	5590.35128173313\\
765.499124343257	5590.36745097309\\
769.001751313485	5590.3835376724\\
772.504378283713	5590.39954183105\\
776.00700525394	5590.41546344905\\
779.509632224168	5590.43130252638\\
783.012259194396	5590.44705906306\\
786.514886164623	5590.46273305907\\
790.017513134851	5590.47832451443\\
793.520140105079	5590.49383342913\\
797.022767075306	5590.50925980318\\
800.525394045534	5590.53424554671\\
804.028021015762	5590.54724167932\\
807.53064798599	5590.56101284013\\
811.033274956217	5590.57571917929\\
814.535901926445	5590.59133700422\\
818.038528896672	5590.60720963547\\
821.5411558669	5590.61981853585\\
825.043782837128	5590.63313176325\\
828.546409807356	5590.64735090995\\
832.049036777583	5590.662495018\\
835.551663747811	5590.67839492252\\
839.054290718038	5590.69111037123\\
842.556917688266	5590.70393553231\\
846.059544658494	5590.71762988972\\
849.562171628722	5590.7322551461\\
853.064798598949	5590.74768555388\\
856.567425569177	5590.76093207293\\
860.070052539405	5590.77325092371\\
863.572679509632	5590.78639457904\\
867.07530647986	5590.80046696932\\
870.577933450088	5590.81538543852\\
874.080560420315	5590.8291423829\\
877.583187390543	5590.84094633684\\
881.085814360771	5590.85352263002\\
884.588441330998	5590.86701692923\\
888.091068301226	5590.88138960987\\
891.593695271454	5590.89563315626\\
895.096322241681	5590.90692129564\\
898.598949211909	5590.91892101392\\
902.101576182137	5590.93181933654\\
905.604203152364	5590.94561943972\\
909.106830122592	5590.96013559628\\
912.60945709282	5590.9710987874\\
916.112084063047	5590.98251895154\\
919.614711033275	5590.99480945374\\
923.117338003503	5591.00801596708\\
926.61996497373	5591.02199593401\\
930.122591943958	5591.03341946289\\
933.625218914186	5591.04426226091\\
937.127845884413	5591.05593815639\\
940.630472854641	5591.06853505586\\
944.133099824869	5591.08195349732\\
947.635726795096	5591.09383714\\
951.138353765324	5591.10410919753\\
954.640980735552	5591.11516809154\\
958.143607705779	5591.12714365812\\
961.646234676007	5591.13997937978\\
965.148861646235	5591.15231550343\\
968.651488616462	5591.16202732271\\
972.15411558669	5591.17247064463\\
975.656742556918	5591.18381692755\\
979.159369527145	5591.19605244724\\
982.661996497373	5591.208825619\\
986.164623467601	5591.21799108359\\
989.667250437828	5591.22782367842\\
993.169877408056	5591.23853612739\\
996.672504378284	5591.25015732266\\
1000.17513134851	5591.26252750748\\
1003.67775831874	5591.27198001142\\
1007.18038528897	5591.28120983905\\
1010.68301225919	5591.29128700565\\
1014.18563922942	5591.30228282075\\
1017.68826619965	5591.31408054452\\
1021.19089316988	5591.32397739812\\
1024.69352014011	5591.33261525565\\
1028.19614711033	5591.34205856375\\
1031.69877408056	5591.35242080592\\
1035.20140105079	5591.36362820247\\
1038.70402802102	5591.37396920838\\
1042.20665499124	5591.38202855213\\
1045.70928196147	5591.39084213848\\
1049.2119089317	5591.40056532498\\
1052.71453590193	5591.41116720569\\
1056.21716287215	5591.42194332413\\
1059.71978984238	5591.42944015014\\
1063.22241681261	5591.43763070646\\
1066.72504378284	5591.44671193586\\
1070.22767075306	5591.45669567652\\
1073.73029772329	5591.46740486772\\
1077.23292469352	5591.474841667\\
1080.73555166375	5591.48241833808\\
1084.23817863398	5591.49085720844\\
1087.7408056042	5591.5002126765\\
1091.24343257443	5591.51035066175\\
1094.74605954466	5591.5182255098\\
1098.24868651489	5591.52519983868\\
1101.75131348511	5591.53299835692\\
1105.25394045534	5591.54171784087\\
1108.75656742557	5591.55126717416\\
1112.2591943958	5591.55958457814\\
1115.76182136602	5591.56597041167\\
1119.26444833625	5591.57313293456\\
1122.76707530648	5591.58121110474\\
1126.26970227671	5591.5901567015\\
1129.77232924694	5591.59891201359\\
1133.27495621716	5591.60472544079\\
1136.77758318739	5591.61125865606\\
1140.28021015762	5591.61869251351\\
1143.78283712785	5591.6270216147\\
1147.28546409807	5591.63605168925\\
1150.7880910683	5591.64146034124\\
1154.29071803853	5591.64737320664\\
1157.79334500876	5591.6541620488\\
1161.29597197898	5591.66186420533\\
1164.79859894921	5591.67032828057\\
1168.30122591944	5591.67617042318\\
1171.80385288967	5591.68147412443\\
1175.3064798599	5591.68761954628\\
1178.80910683012	5591.69468659189\\
1182.31173380035	5591.70256677742\\
1185.81436077058	5591.70885078536\\
1189.31698774081	5591.7135587309\\
1192.81961471103	5591.71906458557\\
1196.32224168126	5591.72549061811\\
1199.82486865149	5591.73277128027\\
1203.32749562172	5591.7394962623\\
1206.83012259194	5591.74362405637\\
1210.33274956217	5591.74849642556\\
1213.8353765324	5591.75427781863\\
1217.33800350263	5591.76094556851\\
1220.84063047285	5591.76810137472\\
1224.34325744308	5591.77166677762\\
1227.84588441331	5591.77591397564\\
1231.34851138354	5591.78104935454\\
1234.85113835377	5591.78709304054\\
1238.35376532399	5591.79387644059\\
1241.85639229422	5591.79768319578\\
1245.35901926445	5591.80131575519\\
1248.86164623468	5591.8058059763\\
1252.3642732049	5591.81121670068\\
1255.86690017513	5591.81742217388\\
1259.36952714536	5591.82166921503\\
1262.87215411559	5591.82469985512\\
1266.37478108581	5591.82854801462\\
1269.87740805604	5591.833319121\\
1273.38003502627	5591.83893028475\\
1276.8826619965	5591.84362031177\\
1280.38528896673	5591.84606392921\\
1283.88791593695	5591.84927535872\\
1287.39054290718	5591.85340241942\\
1290.89316987741	5591.85840511656\\
1294.39579684764	5591.86353152801\\
1297.89842381786	5591.86540518917\\
1301.40105078809	5591.8679874313\\
1304.90367775832	5591.87146825779\\
1308.40630472855	5591.87585055364\\
1311.90893169877	5591.88094864914\\
1315.411558669	5591.88272038427\\
1318.91418563923	5591.88468318402\\
1322.41681260946	5591.88751783099\\
1325.91943957968	5591.89127000847\\
1329.42206654991	5591.89579676256\\
1332.92469352014	5591.89800579562\\
1336.42732049037	5591.89936110225\\
1339.9299474606	5591.90155185005\\
1343.43257443082	5591.90466642009\\
1346.93520140105	5591.9086046737\\
1350.43782837128	5591.91125723801\\
1353.94045534151	5591.91201919121\\
1357.44308231173	5591.91357053676\\
1360.94570928196	5591.91604224974\\
1364.44833625219	5591.91937703931\\
1367.95096322242	5591.92247005608\\
1371.45359019264	5591.92265496695\\
1374.95621716287	5591.9235736343\\
1378.4588441331	5591.92539946957\\
1381.96147110333	5591.92811803674\\
1385.46409807356	5591.9315268021\\
1388.96672504378	5591.93126546734\\
1392.46935201401	5591.93156039801\\
1395.97197898424	5591.93273955369\\
1399.47460595447	5591.9348313633\\
1402.97723292469	5591.93767583215\\
1406.47985989492	5591.93784724481\\
1409.98248686515	5591.9375295813\\
1413.48511383538	5591.93806349271\\
1416.9877408056	5591.93952022926\\
1420.49036777583	5591.94178245016\\
1423.99299474606	5591.94239636579\\
1427.49562171629	5591.94147945278\\
1430.99824868651	5591.94137178775\\
1434.50087565674	5591.94218734459\\
1438.00350262697	5591.94385155997\\
1441.5061295972	5591.94490841728\\
1445.00875656743	5591.94340778726\\
1448.51138353765	5591.94266443129\\
1452.01401050788	5591.94283493556\\
1455.51663747811	5591.94388758522\\
1459.01926444834	5591.94537850144\\
1462.52189141856	5591.94331186413\\
1466.02451838879	5591.94194092773\\
1469.52714535902	5591.94146474137\\
1473.02977232925	5591.94189445177\\
1476.53239929947	5591.94305316686\\
1480.0350262697	5591.94118847676\\
1483.53765323993	5591.93920028457\\
1487.04028021016	5591.93807799096\\
1490.54290718039	5591.9378756053\\
1494.04553415061	5591.93845875272\\
1497.54816112084	5591.93703392519\\
1501.05078809107	5591.93444100776\\
1504.5534150613	5591.93267542425\\
1508.05604203152	5591.93183400956\\
1511.55866900175	5591.93182502998\\
1515.06129597198	5591.93084402047\\
1518.56392294221	5591.92766111293\\
1522.06654991243	5591.92525728517\\
1525.56917688266	5591.923772121\\
1529.07180385289	5591.92315664087\\
1532.57443082312	5591.92261409345\\
1536.07705779334	5591.91885811831\\
1539.57968476357	5591.91582331325\\
1543.0823117338	5591.91369190805\\
1546.58493870403	5591.91245775352\\
1550.08756567426	5591.91192729084\\
1553.59019264448	5591.90802904509\\
1557.09281961471	5591.90437275545\\
1560.59544658494	5591.90159484716\\
1564.09807355517	5591.8997320355\\
1567.60070052539	5591.89863304923\\
1571.10332749562	5591.89517042835\\
1574.60595446585	5591.89090436068\\
1578.10858143608	5591.88748191127\\
1581.6112084063	5591.88498266947\\
1585.11383537653	5591.88329784124\\
1588.61646234676	5591.88027830011\\
1592.11908931699	5591.87541637583\\
1595.62171628722	5591.87135358008\\
1599.12434325744	5591.86821235233\\
1602.62697022767	5591.86592652138\\
1606.1295971979	5591.8633482056\\
1609.63222416813	5591.85790655746\\
1613.13485113835	5591.85320983748\\
1616.63747810858	5591.84942328258\\
1620.14010507881	5591.84652346464\\
1623.64273204904	5591.8443003888\\
1627.14535901926	5591.83837215687\\
1630.64798598949	5591.8330501639\\
1634.15061295972	5591.82861716631\\
1637.65323992995	5591.82509256843\\
1641.15586690018	5591.82230840269\\
1644.6584938704	5591.81680993095\\
1648.16112084063	5591.81087354623\\
1651.66374781086	5591.80579521786\\
1655.16637478109	5591.80163724115\\
1658.66900175131	5591.79827390228\\
1662.17162872154	5591.79321615259\\
1665.67425569177	5591.78667846838\\
1669.176882662	5591.78095815174\\
1672.67950963222	5591.7761604003\\
1676.18213660245	5591.7722019561\\
1679.68476357268	5591.76758659532\\
1683.18739054291	5591.76046291401\\
1686.69001751313	5591.75410618536\\
1690.19264448336	5591.74866447762\\
1693.69527145359	5591.74409716018\\
1697.19789842382	5591.73991653551\\
1700.70052539405	5591.73222437744\\
1704.20315236427	5591.72523904002\\
1707.7057793345	5591.71915141445\\
1711.20840630473	5591.71396362052\\
1714.71103327496	5591.70949121487\\
1718.21366024518	5591.70195985444\\
1721.71628721541	5591.69435593321\\
1725.21891418564	5591.6876226521\\
1728.72154115587	5591.68180496577\\
1732.22416812609	5591.67676044065\\
1735.72679509632	5591.66966583572\\
1739.22942206655	5591.6614555901\\
1742.73204903678	5591.65407914341\\
1746.23467600701	5591.64762434654\\
1749.73730297723	5591.64199100758\\
1753.23992994746	5591.63533831686\\
1756.74255691769	5591.62653623875\\
1760.24518388792	5591.61852133958\\
1763.74781085814	5591.61142441508\\
1767.25043782837	5591.60518771335\\
1770.7530647986	5591.59897281878\\
1774.25569176883	5591.58959560024\\
1777.75831873905	5591.58094919785\\
1781.26094570928	5591.57320734061\\
1784.76357267951	5591.56635489052\\
1788.26619964974	5591.56019120846\\
1791.76882661997	5591.55063089331\\
1795.27145359019	5591.54136218024\\
1798.77408056042	5591.53297479963\\
1802.27670753065	5591.52549638203\\
1805.77933450088	5591.51876797916\\
1809.2819614711	5591.50963886227\\
1812.78458844133	5591.49975924563\\
1816.28721541156	5591.49072797474\\
1819.78984238179	5591.48261555158\\
1823.29246935201	5591.47530500465\\
1826.79509632224	5591.4666157323\\
1830.29772329247	5591.45613884517\\
1833.8003502627	5591.44646755587\\
1837.30297723292	5591.43771528196\\
1840.80560420315	5591.42980728933\\
1844.30823117338	5591.42155723247\\
1847.81085814361	5591.41049895546\\
1851.31348511384	5591.40019373775\\
1854.81611208406	5591.39079796734\\
1858.31873905429	5591.38227936294\\
1861.82136602452	5591.37442136337\\
1865.32399299475	5591.36283703549\\
1868.82661996497	5591.35190620535\\
1872.3292469352	5591.34186551204\\
1875.83187390543	5591.3327252863\\
1879.33450087566	5591.32431032535\\
1882.83712784588	5591.31315004115\\
1886.33975481611	5591.30160416864\\
1889.84238178634	5591.29091933506\\
1893.34500875657	5591.2811486434\\
1896.8476357268	5591.27215857333\\
1900.35026269702	5591.26143444294\\
1903.85288966725	5591.24928632584\\
1907.35551663748	5591.23796034885\\
1910.85814360771	5591.22755253242\\
1914.36077057793	5591.21797131112\\
1917.86339754816	5591.20768621372\\
1921.36602451839	5591.19495086866\\
1924.86865148862	5591.18298899031\\
1928.37127845884	5591.17193957556\\
1931.87390542907	5591.16175328037\\
1935.3765323993	5591.15190081877\\
1938.87915936953	5591.1385955008\\
1942.38178633975	5591.12600519258\\
1945.88441330998	5591.11431189861\\
1949.38704028021	5591.10350874657\\
1952.88966725044	5591.09340455202\\
1956.39229422067	5591.08021742865\\
1959.89492119089	5591.06700838449\\
1963.39754816112	5591.05467115143\\
1966.90017513135	5591.04324150578\\
1970.40280210158	5591.03256958786\\
1973.9054290718	5591.01981335023\\
1977.40805604203	5591.00599750489\\
1980.91068301226	5590.99301848872\\
1984.41330998249	5590.9809548742\\
1987.91593695271	5590.969698475\\
1991.41856392294	5590.95737946311\\
1994.92119089317	5590.94297099669\\
1998.4238178634	5590.92935456946\\
2001.92644483363	5590.91665169312\\
2005.42907180385	5590.90479614795\\
2008.93169877408	5590.89291147378\\
2012.43432574431	5590.87792679887\\
2015.93695271454	5590.86367956142\\
2019.43957968476	5590.85033431824\\
2022.94220665499	5590.83786708015\\
2026.44483362522	5590.826071003\\
2029.94746059545	5590.81086234395\\
2033.45008756567	5590.79599313944\\
2036.9527145359	5590.78200462169\\
2040.45534150613	5590.76891527616\\
2043.95796847636	5590.75655919766\\
2047.46059544658	5590.74177457257\\
2050.96322241681	5590.72629448202\\
2054.46584938704	5590.71166398662\\
2057.96847635727	5590.69794426517\\
2061.4711033275	5590.68501072756\\
2064.97373029772	5590.67065993152\\
2068.47635726795	5590.65458225894\\
2071.97898423818	5590.63931330737\\
2075.48161120841	5590.62495710548\\
2078.98423817863	5590.6114307256\\
2082.48686514886	5590.59751435389\\
2085.98949211909	5590.58085464875\\
2089.49211908932	5590.56495299141\\
2092.99474605954	5590.54995637475\\
2096.49737302977	5590.53582385977\\
2100	5590.52233328007\\
};
\addlegendentry{first mode};
\addlegendimage{/pgfplots/refstyle=secondMode}\addlegendentry{second mode}
\addlegendimage{/pgfplots/refstyle=thirdMode}\addlegendentry{third mode}

\addplot [color=mycolor1, dashed, line width=\lineWidth,forget plot]
  table[row sep=crcr]{%
100	7054.78514890439\\
103.502626970228	6974.27799580892\\
107.005253940455	6897.97786803165\\
110.507880910683	6825.69971089696\\
114.010507880911	6757.25809633478\\
117.513134851138	6692.47169966233\\
121.015761821366	6631.16404474821\\
124.518388791594	6573.16066067221\\
128.021015761821	6518.29956437911\\
131.523642732049	6466.42286950061\\
135.026269702277	6417.37820733309\\
138.528896672504	6371.01934149161\\
142.031523642732	6327.20368249005\\
145.53415061296	6285.79854783944\\
149.036777583187	6246.6782379573\\
152.539404553415	6209.7213864484\\
156.042031523643	6174.81225385982\\
159.54465849387	6141.8390047463\\
163.047285464098	6110.69600909879\\
166.549912434326	6081.28664990547\\
170.052539404553	6053.51680471661\\
173.555166374781	6027.29701988738\\
177.057793345009	6002.54164647918\\
180.560420315236	5979.16733743983\\
184.063047285464	5957.10155945652\\
187.565674255692	5936.27239844027\\
191.068301225919	5916.61162529931\\
194.570928196147	5898.05448291722\\
198.073555166375	5880.53583221545\\
201.576182136602	5864.0014382522\\
205.07880910683	5848.3971339491\\
208.581436077058	5833.67129396889\\
212.084063047285	5819.77492645415\\
215.586690017513	5806.65872059136\\
219.089316987741	5794.28063485802\\
222.591943957968	5782.60088195987\\
226.094570928196	5771.5805791064\\
229.597197898424	5761.18282414848\\
233.099824868651	5751.37066254791\\
236.602451838879	5742.11087538142\\
240.105078809107	5733.37483035487\\
243.607705779335	5725.13334300057\\
247.110332749562	5717.35870390994\\
250.61295971979	5710.02357186906\\
254.115586690018	5703.10095247205\\
257.618213660245	5696.57083446655\\
261.120840630473	5690.41139292416\\
264.623467600701	5684.60186312297\\
268.126094570928	5679.12240704632\\
271.628721541156	5673.95025467655\\
275.131348511384	5669.0721037682\\
278.633975481611	5664.47167266994\\
282.136602451839	5660.13342986443\\
285.639229422067	5656.04253452324\\
289.141856392294	5652.18164807223\\
292.644483362522	5648.54000347287\\
296.14711033275	5645.10637295891\\
299.649737302977	5641.86917762489\\
303.152364273205	5638.81730578415\\
306.654991243433	5635.93786646766\\
310.15761821366	5633.22137422065\\
313.660245183888	5630.66065814519\\
317.162872154116	5628.24712222976\\
320.665499124343	5625.97245895576\\
324.168126094571	5623.82735982199\\
327.670753064799	5621.80281996993\\
331.173380035026	5619.89493205564\\
334.676007005254	5618.09732948993\\
338.178633975482	5616.40382671027\\
341.681260945709	5614.80804193523\\
345.183887915937	5613.3008740168\\
348.686514886165	5611.88105963081\\
352.189141856392	5610.54389589489\\
355.69176882662	5609.28480224205\\
359.194395796848	5608.09926974141\\
362.697022767075	5606.97940934426\\
366.199649737303	5605.92435700885\\
369.702276707531	5604.93127615309\\
373.204903677758	5603.99678952795\\
376.707530647986	5603.11753281133\\
380.210157618214	5602.28756898029\\
383.712784588441	5601.50504385699\\
387.215411558669	5600.7690042502\\
390.718038528897	5600.0769812157\\
394.220665499124	5599.42647175368\\
397.723292469352	5598.81328500313\\
401.22591943958	5598.23430510162\\
404.728546409807	5597.69020430703\\
408.231173380035	5597.17921042799\\
411.733800350263	5596.69946862745\\
415.23642732049	5596.24837421344\\
418.739054290718	5595.82135550302\\
422.241681260946	5595.42051844988\\
425.744308231173	5595.04461671454\\
429.246935201401	5594.69230665293\\
432.749562171629	5594.36214397098\\
436.252189141856	5594.0487798808\\
439.754816112084	5593.75482390948\\
443.257443082312	5593.47967663857\\
446.760070052539	5593.22239975302\\
450.262697022767	5592.98189399677\\
453.765323992995	5592.75405486611\\
457.267950963222	5592.5397934494\\
460.77057793345	5592.33974850827\\
464.273204903678	5592.15327096862\\
467.775831873905	5591.97955587474\\
471.278458844133	5591.81571407054\\
474.781085814361	5591.66083181588\\
478.283712784588	5591.51670934049\\
481.786339754816	5591.38294495755\\
485.288966725044	5591.25895054205\\
488.791593695271	5591.14298910388\\
492.294220665499	5591.03230297885\\
495.796847635727	5590.92979532045\\
499.299474605954	5590.8352222412\\
502.802101576182	5590.74819169959\\
506.30472854641	5590.66806552894\\
509.807355516637	5590.59025559408\\
513.309982486865	5590.51866527551\\
516.812609457093	5590.45319084128\\
520.315236427321	5590.39357948334\\
523.817863397548	5590.33941204987\\
527.320490367776	5590.28690281714\\
530.823117338003	5590.2382461996\\
534.325744308231	5590.19432531554\\
537.828371278459	5590.15502147196\\
541.330998248686	5590.12002514329\\
544.833625218914	5590.08655566987\\
548.336252189142	5590.05486756291\\
551.83887915937	5590.02689118873\\
555.341506129597	5590.00257692284\\
558.844133099825	5589.98171654443\\
562.346760070053	5589.9625666705\\
565.84938704028	5589.94341775894\\
569.352014010508	5589.92717684106\\
572.854640980736	5589.91388018526\\
576.357267950963	5589.90340753388\\
579.859894921191	5589.89504503813\\
583.362521891419	5589.88511753745\\
586.865148861646	5589.87747954761\\
590.367775831874	5589.87224802057\\
593.870402802102	5589.86936101785\\
597.373029772329	5589.86858006164\\
600.875656742557	5589.86596004075\\
604.378283712785	5589.86459850892\\
607.880910683012	5589.86521939328\\
611.38353765324	5589.86782383164\\
614.886164623468	5589.87224029243\\
618.388791593695	5589.8754912079\\
621.891418563923	5589.878667369\\
625.394045534151	5589.88349293872\\
628.896672504378	5589.89003121382\\
632.399299474606	5589.89816307806\\
635.901926444834	5589.90590123363\\
639.404553415061	5589.91232610919\\
642.907180385289	5589.92013363196\\
646.409807355517	5589.92943969728\\
649.912434325744	5589.94017781371\\
653.415061295972	5589.95136498894\\
656.9176882662	5589.9600831475\\
660.420315236427	5589.96996115262\\
663.922942206655	5589.981165728\\
667.425569176883	5589.99368332468\\
670.92819614711	5590.00731420066\\
674.430823117338	5590.01783687861\\
677.933450087566	5590.02911035167\\
681.436077057793	5590.04156851922\\
684.938704028021	5590.0552465968\\
688.441330998249	5590.06999271953\\
691.943957968476	5590.08252758697\\
695.446584938704	5590.09469792895\\
698.949211908932	5590.1079300736\\
702.451838879159	5590.12230597814\\
705.954465849387	5590.13772215271\\
709.457092819615	5590.15187145658\\
712.959719789842	5590.16457086774\\
716.46234676007	5590.17822209355\\
719.964973730298	5590.19295203698\\
723.467600700525	5590.2087037927\\
726.970227670753	5590.22416292169\\
730.472854640981	5590.23712268124\\
733.975481611208	5590.25093187226\\
737.478108581436	5590.26576031837\\
740.980735551664	5590.28159607723\\
744.483362521891	5590.29812799192\\
747.985989492119	5590.31115421424\\
751.488616462347	5590.32493020372\\
754.991243432574	5590.33966789331\\
758.493870402802	5590.35539952736\\
761.99649737303	5590.37196982753\\
765.499124343257	5590.38576995212\\
769.001751313485	5590.39937436883\\
772.504378283713	5590.41388239015\\
776.00700525394	5590.42936936395\\
779.509632224168	5590.44572419672\\
783.012259194396	5590.4603004263\\
786.514886164623	5590.47363534514\\
790.017513134851	5590.48781270312\\
793.520140105079	5590.50295020726\\
797.022767075306	5590.51898066859\\
800.525394045534	5590.5342455467\\
804.028021015762	5590.5472416793\\
807.53064798599	5590.56101284011\\
811.033274956217	5590.57571917929\\
814.535901926445	5590.59133700421\\
818.038528896672	5590.60720963545\\
821.5411558669	5590.61981853584\\
825.043782837128	5590.63313176323\\
828.546409807356	5590.64735090994\\
832.049036777583	5590.66249501798\\
835.551663747811	5590.6783949225\\
839.054290718038	5590.69111037122\\
842.556917688266	5590.70393553229\\
846.059544658494	5590.71762988971\\
849.562171628722	5590.73225514608\\
853.064798598949	5590.74768555386\\
856.567425569177	5590.76093207291\\
860.070052539405	5590.7732509237\\
863.572679509632	5590.78639457903\\
867.07530647986	5590.80046696931\\
870.577933450088	5590.81538543851\\
874.080560420315	5590.82914238289\\
877.583187390543	5590.84094633683\\
881.085814360771	5590.85352263\\
884.588441330998	5590.86701692921\\
888.091068301226	5590.88138960986\\
891.593695271454	5590.89563315624\\
895.096322241681	5590.90692129562\\
898.598949211909	5590.9189210139\\
902.101576182137	5590.93181933653\\
905.604203152364	5590.9456194397\\
909.106830122592	5590.96013559627\\
912.60945709282	5590.97109878738\\
916.112084063047	5590.98251895153\\
919.614711033275	5590.99480945373\\
923.117338003503	5591.00801596706\\
926.61996497373	5591.021995934\\
930.122591943958	5591.03341946288\\
933.625218914186	5591.04426226089\\
937.127845884413	5591.05593815637\\
940.630472854641	5591.06853505584\\
944.133099824869	5591.08195349731\\
947.635726795096	5591.09383713999\\
951.138353765324	5591.10410919752\\
954.640980735552	5591.11516809152\\
958.143607705779	5591.1271436581\\
961.646234676007	5591.13997937977\\
965.148861646235	5591.15231550342\\
968.651488616462	5591.1620273227\\
972.15411558669	5591.17247064463\\
975.656742556918	5591.18381692754\\
979.159369527145	5591.19605244723\\
982.661996497373	5591.208825619\\
986.164623467601	5591.21799108357\\
989.667250437828	5591.22782367841\\
993.169877408056	5591.23853612738\\
996.672504378284	5591.25015732265\\
1000.17513134851	5591.26252750747\\
1003.67775831874	5591.27198001142\\
1007.18038528897	5591.28120983903\\
1010.68301225919	5591.29128700564\\
1014.18563922942	5591.30228282074\\
1017.68826619965	5591.31408054451\\
1021.19089316988	5591.32397739811\\
1024.69352014011	5591.33261525564\\
1028.19614711033	5591.34205856374\\
1031.69877408056	5591.35242080591\\
1035.20140105079	5591.36362820246\\
1038.70402802102	5591.37396920837\\
1042.20665499124	5591.38202855211\\
1045.70928196147	5591.39084213848\\
1049.2119089317	5591.40056532497\\
1052.71453590193	5591.41116720568\\
1056.21716287215	5591.42194332412\\
1059.71978984238	5591.42944015013\\
1063.22241681261	5591.43763070644\\
1066.72504378284	5591.44671193585\\
1070.22767075306	5591.45669567651\\
1073.73029772329	5591.4674048677\\
1077.23292469352	5591.47484166699\\
1080.73555166375	5591.48241833807\\
1084.23817863398	5591.49085720844\\
1087.7408056042	5591.5002126765\\
1091.24343257443	5591.51035066174\\
1094.74605954466	5591.51822550979\\
1098.24868651489	5591.52519983867\\
1101.75131348511	5591.53299835691\\
1105.25394045534	5591.54171784087\\
1108.75656742557	5591.55126717415\\
1112.2591943958	5591.55958457814\\
1115.76182136602	5591.56597041166\\
1119.26444833625	5591.57313293454\\
1122.76707530648	5591.58121110473\\
1126.26970227671	5591.59015670149\\
1129.77232924694	5591.59891201358\\
1133.27495621716	5591.60472544079\\
1136.77758318739	5591.61125865605\\
1140.28021015762	5591.61869251351\\
1143.78283712785	5591.6270216147\\
1147.28546409807	5591.63605168926\\
1150.7880910683	5591.64146034123\\
1154.29071803853	5591.64737320661\\
1157.79334500876	5591.6541620488\\
1161.29597197898	5591.66186420532\\
1164.79859894921	5591.67032828056\\
1168.30122591944	5591.67617042318\\
1171.80385288967	5591.68147412442\\
1175.3064798599	5591.68761954626\\
1178.80910683012	5591.69468659188\\
1182.31173380035	5591.70256677741\\
1185.81436077058	5591.70885078535\\
1189.31698774081	5591.7135587309\\
1192.81961471103	5591.71906458557\\
1196.32224168126	5591.7254906181\\
1199.82486865149	5591.73277128026\\
1203.32749562172	5591.73949626229\\
1206.83012259194	5591.74362405637\\
1210.33274956217	5591.74849642556\\
1213.8353765324	5591.75427781863\\
1217.33800350263	5591.7609455685\\
1220.84063047285	5591.7681013747\\
1224.34325744308	5591.77166677761\\
1227.84588441331	5591.77591397563\\
1231.34851138354	5591.78104935454\\
1234.85113835377	5591.78709304054\\
1238.35376532399	5591.79387644059\\
1241.85639229422	5591.79768319577\\
1245.35901926445	5591.80131575518\\
1248.86164623468	5591.80580597629\\
1252.3642732049	5591.81121670068\\
1255.86690017513	5591.81742217387\\
1259.36952714536	5591.82166921502\\
1262.87215411559	5591.82469985511\\
1266.37478108581	5591.82854801462\\
1269.87740805604	5591.83331912098\\
1273.38003502627	5591.83893028474\\
1276.8826619965	5591.84362031176\\
1280.38528896673	5591.84606392921\\
1283.88791593695	5591.84927535872\\
1287.39054290718	5591.85340241941\\
1290.89316987741	5591.85840511655\\
1294.39579684764	5591.86353152802\\
1297.89842381786	5591.86540518916\\
1301.40105078809	5591.8679874313\\
1304.90367775832	5591.87146825779\\
1308.40630472855	5591.87585055364\\
1311.90893169877	5591.88094864914\\
1315.411558669	5591.88272038427\\
1318.91418563923	5591.88468318402\\
1322.41681260946	5591.88751783098\\
1325.91943957968	5591.89127000847\\
1329.42206654991	5591.89579676256\\
1332.92469352014	5591.89800579561\\
1336.42732049037	5591.89936110225\\
1339.9299474606	5591.90155185005\\
1343.43257443082	5591.90466642008\\
1346.93520140105	5591.9086046737\\
1350.43782837128	5591.91125723801\\
1353.94045534151	5591.91201919121\\
1357.44308231173	5591.91357053675\\
1360.94570928196	5591.91604224974\\
1364.44833625219	5591.91937703931\\
1367.95096322242	5591.92247005608\\
1371.45359019264	5591.92265496694\\
1374.95621716287	5591.9235736343\\
1378.4588441331	5591.92539946957\\
1381.96147110333	5591.92811803673\\
1385.46409807356	5591.9315268021\\
1388.96672504378	5591.93126546734\\
1392.46935201401	5591.93156039802\\
1395.97197898424	5591.93273955369\\
1399.47460595447	5591.9348313633\\
1402.97723292469	5591.93767583215\\
1406.47985989492	5591.93784724481\\
1409.98248686515	5591.9375295813\\
1413.48511383538	5591.93806349271\\
1416.9877408056	5591.93952022927\\
1420.49036777583	5591.94178245016\\
1423.99299474606	5591.94239636578\\
1427.49562171629	5591.94147945278\\
1430.99824868651	5591.94137178775\\
1434.50087565674	5591.94218734458\\
1438.00350262697	5591.94385155996\\
1441.5061295972	5591.94490841728\\
1445.00875656743	5591.94340778725\\
1448.51138353765	5591.94266443128\\
1452.01401050788	5591.94283493556\\
1455.51663747811	5591.94388758521\\
1459.01926444834	5591.94537850144\\
1462.52189141856	5591.94331186414\\
1466.02451838879	5591.94194092773\\
1469.52714535902	5591.94146474137\\
1473.02977232925	5591.94189445178\\
1476.53239929947	5591.94305316686\\
1480.0350262697	5591.94118847675\\
1483.53765323993	5591.93920028456\\
1487.04028021016	5591.93807799097\\
1490.54290718039	5591.9378756053\\
1494.04553415061	5591.93845875272\\
1497.54816112084	5591.93703392518\\
1501.05078809107	5591.93444100777\\
1504.5534150613	5591.93267542424\\
1508.05604203152	5591.93183400956\\
1511.55866900175	5591.93182502999\\
1515.06129597198	5591.93084402048\\
1518.56392294221	5591.92766111293\\
1522.06654991243	5591.92525728516\\
1525.56917688266	5591.92377212101\\
1529.07180385289	5591.92315664087\\
1532.57443082312	5591.92261409345\\
1536.07705779334	5591.91885811831\\
1539.57968476357	5591.91582331325\\
1543.0823117338	5591.91369190805\\
1546.58493870403	5591.91245775354\\
1550.08756567426	5591.91192729084\\
1553.59019264448	5591.90802904509\\
1557.09281961471	5591.90437275545\\
1560.59544658494	5591.90159484716\\
1564.09807355517	5591.8997320355\\
1567.60070052539	5591.89863304923\\
1571.10332749562	5591.89517042835\\
1574.60595446585	5591.89090436068\\
1578.10858143608	5591.88748191127\\
1581.6112084063	5591.88498266947\\
1585.11383537653	5591.88329784125\\
1588.61646234676	5591.88027830011\\
1592.11908931699	5591.87541637584\\
1595.62171628722	5591.87135358009\\
1599.12434325744	5591.86821235235\\
1602.62697022767	5591.86592652139\\
1606.1295971979	5591.8633482056\\
1609.63222416813	5591.85790655747\\
1613.13485113835	5591.85320983749\\
1616.63747810858	5591.84942328259\\
1620.14010507881	5591.84652346465\\
1623.64273204904	5591.84430038881\\
1627.14535901926	5591.83837215688\\
1630.64798598949	5591.8330501639\\
1634.15061295972	5591.82861716631\\
1637.65323992995	5591.82509256844\\
1641.15586690018	5591.82230840269\\
1644.6584938704	5591.81680993096\\
1648.16112084063	5591.81087354623\\
1651.66374781086	5591.80579521787\\
1655.16637478109	5591.80163724116\\
1658.66900175131	5591.79827390229\\
1662.17162872154	5591.7932161526\\
1665.67425569177	5591.78667846838\\
1669.176882662	5591.78095815175\\
1672.67950963222	5591.77616040031\\
1676.18213660245	5591.77220195611\\
1679.68476357268	5591.76758659533\\
1683.18739054291	5591.76046291402\\
1686.69001751313	5591.75410618537\\
1690.19264448336	5591.74866447763\\
1693.69527145359	5591.74409716018\\
1697.19789842382	5591.73991653552\\
1700.70052539405	5591.73222437744\\
1704.20315236427	5591.72523904003\\
1707.7057793345	5591.71915141446\\
1711.20840630473	5591.71396362052\\
1714.71103327496	5591.70949121486\\
1718.21366024518	5591.70195985446\\
1721.71628721541	5591.69435593322\\
1725.21891418564	5591.68762265211\\
1728.72154115587	5591.68180496577\\
1732.22416812609	5591.67676044066\\
1735.72679509632	5591.66966583573\\
1739.22942206655	5591.6614555901\\
1742.73204903678	5591.65407914342\\
1746.23467600701	5591.64762434655\\
1749.73730297723	5591.6419910076\\
1753.23992994746	5591.63533831688\\
1756.74255691769	5591.62653623876\\
1760.24518388792	5591.61852133959\\
1763.74781085814	5591.6114244151\\
1767.25043782837	5591.60518771336\\
1770.7530647986	5591.59897281879\\
1774.25569176883	5591.58959560025\\
1777.75831873905	5591.58094919786\\
1781.26094570928	5591.57320734061\\
1784.76357267951	5591.56635489052\\
1788.26619964974	5591.56019120847\\
1791.76882661997	5591.55063089331\\
1795.27145359019	5591.54136218024\\
1798.77408056042	5591.53297479964\\
1802.27670753065	5591.52549638204\\
1805.77933450088	5591.51876797916\\
1809.2819614711	5591.50963886227\\
1812.78458844133	5591.49975924563\\
1816.28721541156	5591.49072797474\\
1819.78984238179	5591.48261555158\\
1823.29246935201	5591.47530500466\\
1826.79509632224	5591.46661573231\\
1830.29772329247	5591.45613884518\\
1833.8003502627	5591.44646755588\\
1837.30297723292	5591.43771528197\\
1840.80560420315	5591.42980728933\\
1844.30823117338	5591.42155723248\\
1847.81085814361	5591.41049895546\\
1851.31348511384	5591.40019373776\\
1854.81611208406	5591.39079796735\\
1858.31873905429	5591.38227936294\\
1861.82136602452	5591.37442136338\\
1865.32399299475	5591.3628370355\\
1868.82661996497	5591.35190620535\\
1872.3292469352	5591.34186551205\\
1875.83187390543	5591.33272528632\\
1879.33450087566	5591.32431032536\\
1882.83712784588	5591.31315004116\\
1886.33975481611	5591.30160416866\\
1889.84238178634	5591.29091933507\\
1893.34500875657	5591.28114864341\\
1896.8476357268	5591.27215857334\\
1900.35026269702	5591.26143444295\\
1903.85288966725	5591.24928632586\\
1907.35551663748	5591.23796034886\\
1910.85814360771	5591.22755253243\\
1914.36077057793	5591.21797131113\\
1917.86339754816	5591.20768621373\\
1921.36602451839	5591.19495086867\\
1924.86865148862	5591.1829889903\\
1928.37127845884	5591.17193957556\\
1931.87390542907	5591.16175328038\\
1935.3765323993	5591.15190081878\\
1938.87915936953	5591.13859550081\\
1942.38178633975	5591.12600519259\\
1945.88441330998	5591.11431189861\\
1949.38704028021	5591.10350874657\\
1952.88966725044	5591.09340455202\\
1956.39229422067	5591.08021742865\\
1959.89492119089	5591.06700838449\\
1963.39754816112	5591.05467115144\\
1966.90017513135	5591.04324150578\\
1970.40280210158	5591.03256958787\\
1973.9054290718	5591.01981335023\\
1977.40805604203	5591.00599750489\\
1980.91068301226	5590.99301848873\\
1984.41330998249	5590.98095487422\\
1987.91593695271	5590.96969847501\\
1991.41856392294	5590.95737946312\\
1994.92119089317	5590.94297099671\\
1998.4238178634	5590.92935456947\\
2001.92644483363	5590.91665169313\\
2005.42907180385	5590.90479614795\\
2008.93169877408	5590.89291147379\\
2012.43432574431	5590.87792679887\\
2015.93695271454	5590.86367956143\\
2019.43957968476	5590.85033431825\\
2022.94220665499	5590.83786708016\\
2026.44483362522	5590.82607100301\\
2029.94746059545	5590.81086234396\\
2033.45008756567	5590.79599313944\\
2036.9527145359	5590.7820046217\\
2040.45534150613	5590.76891527617\\
2043.95796847636	5590.75655919766\\
2047.46059544658	5590.74177457258\\
2050.96322241681	5590.72629448203\\
2054.46584938704	5590.71166398662\\
2057.96847635727	5590.69794426517\\
2061.4711033275	5590.68501072757\\
2064.97373029772	5590.67065993152\\
2068.47635726795	5590.65458225894\\
2071.97898423818	5590.63931330738\\
2075.48161120841	5590.62495710549\\
2078.98423817863	5590.6114307256\\
2082.48686514886	5590.5975143539\\
2085.98949211909	5590.58085464876\\
2089.49211908932	5590.56495299142\\
2092.99474605954	5590.54995637476\\
2096.49737302977	5590.53582385977\\
2100	5590.52233328007\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
800	5500\\
800	7200\\
};
\end{axis}

\begin{axis}[%
width=.8\linewidth,
height=0.7in,
at={(1.011in,2.63in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=100,
xmax=2100,
ymin=-500,
ymax=500,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left
]
\addplot [color=mycolor2, line width=\lineWidth]
  table[row sep=crcr]{%
100	-262.287623350063\\
103.502626970228	-261.607107875565\\
107.005253940455	-260.926593040541\\
110.507880910683	-260.24607884499\\
114.010507880911	-259.565565288913\\
117.513134851138	-258.885052372309\\
121.015761821366	-258.204540095178\\
124.518388791594	-257.524028457521\\
128.021015761821	-256.843517459338\\
131.523642732049	-256.163007100628\\
135.026269702277	-255.482497381392\\
138.528896672504	-254.801988301629\\
142.031523642732	-254.121479861339\\
145.53415061296	-253.440972060523\\
149.036777583187	-252.760464899181\\
152.539404553415	-252.079958377311\\
156.042031523643	-251.399452494916\\
159.54465849387	-250.718947251994\\
163.047285464098	-250.038442648545\\
166.549912434326	-249.35793868457\\
170.052539404553	-248.677435360068\\
173.555166374781	-247.99693267504\\
177.057793345009	-247.316430629486\\
180.560420315236	-246.635929223404\\
184.063047285464	-245.955428456797\\
187.565674255692	-245.274928329662\\
191.068301225919	-244.594428842002\\
194.570928196147	-243.913929993814\\
198.073555166375	-243.233431785101\\
201.576182136602	-242.55293421586\\
205.07880910683	-241.872437286094\\
208.581436077058	-241.1919409958\\
212.084063047285	-240.51144534498\\
215.586690017513	-239.830950333634\\
219.089316987741	-239.150455961761\\
222.591943957968	-238.469962229362\\
226.094570928196	-237.789469136436\\
229.597197898424	-237.108976682983\\
233.099824868651	-236.428484869004\\
236.602451838879	-235.747993694499\\
240.105078809107	-235.067503159467\\
243.607705779335	-234.387013263908\\
247.110332749562	-233.706524007823\\
250.61295971979	-233.026035391212\\
254.115586690018	-232.345547414074\\
257.618213660245	-231.665060076409\\
261.120840630473	-230.984573378218\\
264.623467600701	-230.3040873195\\
268.126094570928	-229.623601900256\\
271.628721541156	-228.943117120485\\
275.131348511384	-228.262632980188\\
278.633975481611	-227.582149479365\\
282.136602451839	-226.901666618014\\
285.639229422067	-226.221184396138\\
289.141856392294	-225.540702813734\\
292.644483362522	-224.860221870805\\
296.14711033275	-224.179741567348\\
299.649737302977	-223.499261903366\\
303.152364273205	-222.818782878856\\
306.654991243433	-222.13830449382\\
310.15761821366	-221.457826748258\\
313.660245183888	-220.777349642169\\
317.162872154116	-220.096873175554\\
320.665499124343	-219.416397348412\\
324.168126094571	-218.735922160743\\
327.670753064799	-218.055447612548\\
331.173380035026	-217.374973703827\\
334.676007005254	-216.694500434579\\
338.178633975482	-216.014027804804\\
341.681260945709	-215.333555814503\\
345.183887915937	-214.653084463676\\
348.686514886165	-213.972613752322\\
352.189141856392	-213.292143680441\\
355.69176882662	-212.611674248034\\
359.194395796848	-211.931205455101\\
362.697022767075	-211.25073730164\\
366.199649737303	-210.570269787654\\
369.702276707531	-209.889802913141\\
373.204903677758	-209.209336678101\\
376.707530647986	-208.528871082535\\
380.210157618214	-207.848406126442\\
383.712784588441	-207.167941809823\\
387.215411558669	-206.487478132677\\
390.718038528897	-205.807015095005\\
394.220665499124	-205.126552696806\\
397.723292469352	-204.446090938081\\
401.22591943958	-203.765629818829\\
404.728546409807	-203.08516933905\\
408.231173380035	-202.404709498746\\
411.733800350263	-201.724250297914\\
415.23642732049	-201.043791736556\\
418.739054290718	-200.363333814672\\
422.241681260946	-199.682876532261\\
425.744308231173	-199.002419889324\\
429.246935201401	-198.32196388586\\
432.749562171629	-197.641508521869\\
436.252189141856	-196.961053797352\\
439.754816112084	-196.280599712309\\
443.257443082312	-195.600146266739\\
446.760070052539	-194.919693460642\\
450.262697022767	-194.239241294019\\
453.765323992995	-193.558789766869\\
457.267950963222	-192.878338879193\\
460.77057793345	-192.197888630991\\
464.273204903678	-191.517439022261\\
467.775831873905	-190.836990053006\\
471.278458844133	-190.156541723224\\
474.781085814361	-189.476094032915\\
478.283712784588	-188.79564698208\\
481.786339754816	-188.115200570718\\
485.288966725044	-187.43475479883\\
488.791593695271	-186.754309666415\\
492.294220665499	-186.073865173474\\
495.796847635727	-185.393421320006\\
499.299474605954	-184.712978106011\\
502.802101576182	-184.032535531491\\
506.30472854641	-183.352093596443\\
509.807355516637	-182.671652300869\\
513.309982486865	-181.991211644769\\
516.812609457093	-181.310771628142\\
520.315236427321	-180.630332250989\\
523.817863397548	-179.949893513309\\
527.320490367776	-179.269455415102\\
530.823117338003	-178.589017956369\\
534.325744308231	-177.90858113711\\
537.828371278459	-177.228144957324\\
541.330998248686	-176.547709417011\\
544.833625218914	-175.867274516172\\
548.336252189142	-175.186840254806\\
551.83887915937	-174.506406632914\\
555.341506129597	-173.825973650496\\
558.844133099825	-173.145541307551\\
562.346760070053	-172.465109604079\\
565.84938704028	-171.784678540081\\
569.352014010508	-171.104248115556\\
572.854640980736	-170.423818330505\\
576.357267950963	-169.743389184927\\
579.859894921191	-169.062960678823\\
583.362521891419	-168.382532812192\\
586.865148861646	-167.702105585035\\
590.367775831874	-167.021678997351\\
593.870402802102	-166.341253049141\\
597.373029772329	-165.660827740404\\
600.875656742557	-164.980403071141\\
604.378283712785	-164.299979041351\\
607.880910683012	-163.619555651034\\
611.38353765324	-162.939132900191\\
614.886164623468	-162.258710788822\\
618.388791593695	-161.578289316926\\
621.891418563923	-160.897868484504\\
625.394045534151	-160.217448291555\\
628.896672504378	-159.537028738079\\
632.399299474606	-158.856609824077\\
635.901926444834	-158.176191549549\\
639.404553415061	-157.495773914493\\
642.907180385289	-156.815356918912\\
646.409807355517	-156.134940562804\\
649.912434325744	-155.454524846169\\
653.415061295972	-154.774109769008\\
656.9176882662	-154.09369533132\\
660.420315236427	-153.413281533106\\
663.922942206655	-152.732868374366\\
667.425569176883	-152.052455855098\\
670.92819614711	-151.372043975305\\
674.430823117338	-150.691632734985\\
677.933450087566	-150.011222134138\\
681.436077057793	-149.330812172765\\
684.938704028021	-148.650402850865\\
688.441330998249	-147.969994168438\\
691.943957968476	-147.289586125486\\
695.446584938704	-146.609178722006\\
698.949211908932	-145.928771958\\
702.451838879159	-145.248365833468\\
705.954465849387	-144.567960348409\\
709.457092819615	-143.887555502824\\
712.959719789842	-143.207151296712\\
716.46234676007	-142.526747730073\\
719.964973730298	-141.846344802908\\
723.467600700525	-141.165942515217\\
726.970227670753	-140.485540866999\\
730.472854640981	-139.805139858254\\
733.975481611208	-139.124739488983\\
737.478108581436	-138.444339759186\\
740.980735551664	-137.763940668862\\
744.483362521891	-137.083542218011\\
747.985989492119	-136.403144406634\\
751.488616462347	-135.72274723473\\
754.991243432574	-135.0423507023\\
758.493870402802	-134.361954809344\\
761.99649737303	-133.681559555861\\
765.499124343257	-133.001164941851\\
769.001751313485	-132.320770967315\\
772.504378283713	-131.640377632252\\
776.00700525394	-130.959984936663\\
779.509632224168	-130.279592880547\\
783.012259194396	-129.599201463905\\
786.514886164623	-128.918810686736\\
790.017513134851	-128.23842054904\\
793.520140105079	-127.558031050819\\
797.022767075306	-126.87764219207\\
800.525394045534	-126.148112107777\\
804.028021015762	-125.468304866882\\
807.53064798599	-124.790266404824\\
811.033274956217	-124.113428402769\\
814.535901926445	-123.436902851233\\
818.038528896672	-122.75925698954\\
821.5411558669	-122.077956475121\\
825.043782837128	-121.398575838983\\
828.546409807356	-120.720639647833\\
832.049036777583	-120.043296701649\\
835.551663747811	-119.36559806754\\
839.054290718038	-118.683895808306\\
842.556917688266	-118.003582076701\\
846.059544658494	-117.324898569403\\
849.562171628722	-116.647047782988\\
853.064798598949	-115.969076970649\\
856.567425569177	-115.287867288991\\
860.070052539405	-114.606865384062\\
863.572679509632	-113.927634965318\\
867.07530647986	-113.249444924872\\
870.577933450088	-112.571351714684\\
874.080560420315	-111.890901999735\\
877.583187390543	-111.209354416273\\
881.085814360771	-110.52968149365\\
884.588441330998	-109.851230717954\\
888.091068301226	-109.173081316619\\
891.593695271454	-108.493574461597\\
895.096322241681	-107.811560952496\\
898.598949211909	-107.131491222635\\
902.101576182137	-106.452803483292\\
905.604203152364	-105.774612106689\\
909.106830122592	-105.095984636679\\
912.60945709282	-104.413737784032\\
916.112084063047	-103.733283416438\\
919.614711033275	-103.054350283576\\
923.117338003503	-102.376099956353\\
926.61996497373	-101.69758949467\\
930.122591943958	-101.015982217742\\
933.625218914186	-100.335138111729\\
937.127845884413	-99.6559340248072\\
940.630472854641	-98.9775905193834\\
944.133099824869	-98.2991663712115\\
947.635726795096	-97.618303022491\\
951.138353765324	-96.9370575140497\\
954.640980735552	-96.2575495211941\\
958.143607705779	-95.5790702816255\\
961.646234676007	-94.9006922656533\\
965.148861646235	-94.220662977053\\
968.651488616462	-93.5390045727967\\
972.15411558669	-92.8591585674104\\
975.656742556918	-92.1804983839693\\
979.159369527145	-91.5021219976965\\
982.661996497373	-90.8230050047697\\
986.164623467601	-90.1409265151099\\
989.667250437828	-89.4607110766934\\
993.169877408056	-88.7818255456545\\
996.672504378284	-88.1034051913793\\
1000.17513134851	-87.4245311508562\\
1003.67775831874	-86.7427683395963\\
1007.18038528897	-86.0621570924811\\
1010.68301225919	-85.38300475383\\
1014.18563922942	-84.7044956061837\\
1017.68826619965	-84.0257018881778\\
1021.19089316988	-83.3444801195822\\
1024.69352014011	-82.6634529896217\\
1028.19614711033	-81.9839965490448\\
1031.69877408056	-81.3053556551394\\
1035.20140105079	-80.6266055283046\\
1038.70402802102	-79.9460199617832\\
1042.20665499124	-79.2645639769216\\
1045.70928196147	-78.5847710685997\\
1049.2119089317	-77.9059579912816\\
1052.71453590193	-77.2272148355907\\
1056.21716287215	-76.5473548614023\\
1059.71978984238	-75.8654647030808\\
1063.22241681261	-75.1853081565648\\
1066.72504378284	-74.5062853341439\\
1070.22767075306	-73.827512978708\\
1073.73029772329	-73.1481038269749\\
1077.23292469352	-72.4661382731828\\
1080.73555166375	-71.7855963891287\\
1084.23817863398	-71.1063294465191\\
1087.7408056042	-70.427492404992\\
1091.24343257443	-69.7481782471443\\
1094.74605954466	-69.0665750210259\\
1098.24868651489	-68.3856319067279\\
1101.75131348511	-67.7060897116548\\
1105.25394045534	-67.0271533552162\\
1108.75656742557	-66.3479079513699\\
1112.2591943958	-65.6667711292917\\
1115.76182136602	-64.9854166722296\\
1119.26444833625	-64.3055715378048\\
1122.76707530648	-63.6265023665074\\
1126.26970227671	-62.9472981135005\\
1129.77232924694	-62.266727032631\\
1133.27495621716	-61.5849570936891\\
1136.77758318739	-60.9047851622444\\
1140.28021015762	-60.2255509142366\\
1143.78283712785	-59.5463590505828\\
1147.28546409807	-58.8663608423086\\
1150.7880910683	-58.1842628689035\\
1154.29071803853	-57.5037441722331\\
1157.79334500876	-56.8243140825666\\
1161.29597197898	-56.1451050255411\\
1164.79859894921	-55.4652374672152\\
1168.30122591944	-54.7833457656125\\
1171.80385288967	-54.1024644898847\\
1175.3064798599	-53.4228097686882\\
1178.80910683012	-52.7435533293335\\
1182.31173380035	-52.0637967766261\\
1185.81436077058	-51.3822187129346\\
1189.31698774081	-50.7009636457627\\
1192.81961471103	-50.0210576509306\\
1196.32224168126	-49.3417233637139\\
1199.82486865149	-48.6620555875649\\
1203.32749562172	-47.9808951568406\\
1206.83012259194	-47.2992599788179\\
1210.33274956217	-46.6190785433844\\
1213.8353765324	-45.9396362086239\\
1217.33800350263	-45.2600326984216\\
1220.84063047285	-44.579388477161\\
1224.34325744308	-43.8973720559607\\
1227.84588441331	-43.2168940094629\\
1231.34851138354	-42.5373139595564\\
1234.85113835377	-41.8577483088497\\
1238.35376532399	-41.1773520084334\\
1241.85639229422	-40.4953183275092\\
1245.35901926445	-39.8145258692113\\
1248.86164623468	-39.13477933855\\
1252.3642732049	-38.4552238062186\\
1255.86690017513	-37.7749845323996\\
1259.36952714536	-37.093116792697\\
1262.87215411559	-36.4119958288803\\
1266.37478108581	-35.7320555084867\\
1269.87740805604	-35.0524813533224\\
1273.38003502627	-34.372380730652\\
1276.8826619965	-33.6907846789962\\
1280.38528896673	-33.0093253065618\\
1283.88791593695	-32.3291657746971\\
1287.39054290718	-31.6495436534757\\
1290.89316987741	-30.9695604467808\\
1294.39579684764	-30.2883382926728\\
1297.89842381786	-29.6065352453289\\
1301.40105078809	-28.9261333319444\\
1304.90367775832	-28.246433853887\\
1308.40630472855	-27.5665443521249\\
1311.90893169877	-26.885660963758\\
1315.411558669	-26.2036458882335\\
1318.91418563923	-25.5229811673142\\
1322.41681260946	-24.8431753638177\\
1325.91943957968	-24.1633537944794\\
1329.42206654991	-23.4826721486001\\
1332.92469352014	-22.8006766762263\\
1336.42732049037	-22.1197319568187\\
1339.9299474606	-21.4397916637871\\
1343.43257443082	-20.7600107267077\\
1346.93520140105	-20.0795162782454\\
1350.43782837128	-19.3976461300891\\
1353.94045534151	-18.7164078885726\\
1357.44308231173	-18.0363062299393\\
1360.94570928196	-17.3565375922639\\
1364.44833625219	-16.6762123115181\\
1367.95096322242	-15.9945717562655\\
1371.45359019264	-15.3130305664384\\
1374.95621716287	-14.6327424785765\\
1378.4588441331	-13.9529571695959\\
1381.96147110333	-13.2727800441181\\
1385.46409807356	-12.5914554421631\\
1388.96672504378	-11.9096209457689\\
1392.46935201401	-11.229123613441\\
1395.97197898424	-10.5492924886503\\
1399.47460595447	-9.86924003193784\\
1402.97723292469	-9.18815933815254\\
1406.47985989492	-8.50619922140872\\
1409.98248686515	-7.82547251727394\\
1413.48511383538	-7.14556680580828\\
1416.9877408056	-6.46561346083387\\
1420.49036777583	-5.78476610129563\\
1423.99299474606	-5.10278473290714\\
1427.49562171629	-4.42181171794086\\
1430.99824868651	-3.74180346337287\\
1434.50087565674	-3.06192204240002\\
1438.00350262697	-2.38129355053842\\
1441.5061295972	-1.69939590071809\\
1445.00875656743	-1.01816326871171\\
1448.51138353765	-0.338025764799495\\
1452.01401050788	0.341811990542157\\
1455.51663747811	1.02223956496116\\
1459.01926444834	1.70394988595753\\
1462.52189141856	2.38545134987175\\
1466.02451838879	3.06574304190987\\
1469.52714535902	3.74556601632551\\
1473.02977232925	4.42581369311406\\
1476.53239929947	5.10724882517907\\
1480.0350262697	5.78901128146375\\
1483.53765323993	6.46947988600321\\
1487.04028021016	7.14931716351376\\
1490.54290718039	7.82940847003544\\
1494.04553415061	8.51056662421498\\
1497.54816112084	9.19249641416931\\
1501.05078809107	9.87316198173769\\
1504.5534150613	10.5530423189254\\
1508.05604203152	11.2330028436356\\
1511.55866900175	11.9138947279127\\
1515.06129597198	12.5958874511697\\
1518.56392294221	13.2767668715054\\
1522.06654991243	13.9567182476671\\
1525.56917688266	14.6365752245001\\
1529.07180385289	15.3172154691309\\
1532.57443082312	15.9991659776337\\
1536.07705779334	16.6802725459082\\
1539.57968476357	17.3603217093126\\
1543.0823117338	18.0401034896125\\
1546.58493870403	18.7205102017243\\
1550.08756567426	19.4022536869652\\
1553.59019264448	20.0836575331597\\
1557.09281961471	20.7638294965805\\
1560.59544658494	21.4435650986662\\
1564.09807355517	22.1237594582269\\
1567.60070052539	22.8051851227746\\
1571.10332749562	23.486900951507\\
1574.60595446585	24.1672185531524\\
1578.10858143608	24.8469372143664\\
1581.6112084063	25.5269429546724\\
1585.11383537653	26.2080573273601\\
1588.61646234676	26.8899826738789\\
1592.11908931699	27.5704660757992\\
1595.62171628722	28.2501967415975\\
1599.12434325744	28.9300396990098\\
1602.62697022767	29.6108537768395\\
1606.1295971979	30.2928833369993\\
1609.63222416813	30.9735495606203\\
1613.13485113835	31.6533204410049\\
1616.63747810858	32.3330281139554\\
1620.14010507881	33.0135568584522\\
1623.64273204904	33.6955610280837\\
1627.14535901926	34.3764469620992\\
1630.64798598949	35.0562850359107\\
1634.15061295972	35.7358860783676\\
1637.65323992995	36.4161479679784\\
1641.15586690018	37.0977962771483\\
1644.6584938704	37.7791367225506\\
1648.16112084063	38.4590672630249\\
1651.66374781086	39.1385910356295\\
1655.16637478109	39.8186076320562\\
1658.66900175131	40.4999022261427\\
1662.17162872154	41.1815978520306\\
1665.67425569177	41.8616440122956\\
1669.176882662	42.5411200984985\\
1672.67950963222	43.2209155580189\\
1676.18213660245	43.9018634764186\\
1679.68476357268	44.5838100840595\\
1683.18739054291	45.263992387625\\
1686.69001751313	45.9434501153554\\
1690.19264448336	46.6230507283655\\
1693.69527145359	47.3036634777784\\
1697.19789842382	47.985753929062\\
1700.70052539405	48.6660897713408\\
1704.20315236427	49.3455577761584\\
1707.7057793345	50.0249915042092\\
1711.20840630473	50.7052846010597\\
1714.71103327496	51.3871090721912\\
1718.21366024518	52.0679139670009\\
1721.71628721541	52.7474197108402\\
1725.21891418564	53.4267157097415\\
1728.72154115587	54.10670820738\\
1732.22416812609	54.7881392480607\\
1735.72679509632	55.4694432843195\\
1739.22942206655	56.1490125405453\\
1742.73204903678	56.8282007069111\\
1746.23467600701	57.5079147531343\\
1749.73730297723	58.1889552086991\\
1753.23992994746	58.8706565940145\\
1756.74255691769	59.5503130046876\\
1760.24518388792	60.229423513064\\
1763.74781085814	60.9088838852705\\
1767.25043782837	61.5895415087291\\
1770.7530647986	62.2715334268133\\
1774.25569176883	62.9512980655384\\
1777.75831873905	63.6303608597251\\
1781.26094570928	64.3095945031022\\
1784.76357267951	64.9898815212348\\
1788.26619964974	65.6718339193747\\
1791.76882661997	66.3519449644695\\
1795.27145359019	67.0309892949143\\
1798.77408056042	67.7100248665677\\
1802.27670753065	68.3899575443145\\
1805.77933450088	69.0714797061086\\
1809.2819614711	69.7522313011548\\
1812.78458844133	70.431285298139\\
1816.28721541156	71.1101526807691\\
1819.78984238179	71.7897508517885\\
1823.29246935201	72.4708411171798\\
1826.79509632224	73.1521351909659\\
1830.29772329247	73.8312253501067\\
1833.8003502627	74.5099551742281\\
1837.30297723292	75.1892417975998\\
1840.80560420315	75.869903898548\\
1844.30823117338	76.5516352992738\\
1847.81085814361	77.2307859874863\\
1851.31348511384	77.9094092096338\\
1854.81611208406	78.5884099018423\\
1858.31873905429	79.2686525102359\\
1861.82136602452	79.9506827995657\\
1865.32399299475	80.6299439740745\\
1868.82661996497	81.3084913765252\\
1872.3292469352	81.9872339338808\\
1875.83187390543	82.6670702188965\\
1879.33450087566	83.3486364850922\\
1882.83712784588	84.0286763441059\\
1886.33975481611	84.707178023798\\
1889.84238178634	85.3856919994707\\
1893.34500875657	86.0651391865464\\
1896.8476357268	86.7462350392214\\
1900.35026269702	87.4269604739497\\
1903.85288966725	88.105445431702\\
1907.35551663748	88.7837616572609\\
1910.85814360771	89.4628405562934\\
1914.36077057793	90.1434654241851\\
1917.86339754816	90.824774216965\\
1921.36602451839	91.5032698714788\\
1924.86865148862	92.1814199398607\\
1928.37127845884	92.8601545241621\\
1931.87390542907	93.5403132411939\\
1935.3765323993	94.2220959821424\\
1938.87915936953	94.9006276640182\\
1942.38178633975	95.5786435139671\\
1945.88441330998	96.257060459158\\
1949.38704028021	96.9367628096313\\
1952.88966725044	97.6183244599323\\
1956.39229422067	98.2974953096403\\
1959.89492119089	98.9754087544966\\
1963.39754816112	99.6535369352252\\
1966.90017513135	100.332797234738\\
1970.40280210158	101.013852873306\\
1973.9054290718	101.693849582484\\
1977.40805604203	102.371691801597\\
1980.91068301226	103.049561868054\\
1984.41330998249	103.728398515884\\
1987.91593695271	104.408943020858\\
1991.41856392294	105.08966759083\\
1994.92119089317	105.767468675845\\
1998.4238178634	106.445112593733\\
2001.92644483363	107.123547602084\\
2005.42907180385	107.803581696357\\
2008.93169877408	108.484926886861\\
2012.43432574431	109.162715385189\\
2015.93695271454	109.840165939894\\
2019.43957968476	110.518224497447\\
2022.94220665499	111.197754322728\\
2026.44483362522	111.879260843047\\
2029.94746059545	112.557407985048\\
2033.45008756567	113.234698319993\\
2036.9527145359	113.912408346507\\
2040.45534150613	114.591445021586\\
2043.95796847636	115.272413008434\\
2047.46059544658	115.951522677104\\
2050.96322241681	116.628685843918\\
2054.46584938704	117.306077513941\\
2057.96847635727	117.984636698057\\
2061.4711033275	118.665056233503\\
2064.97373029772	119.3450359247\\
2068.47635726795	120.022104388788\\
2071.97898423818	120.699209667365\\
2075.48161120841	121.377311128961\\
2078.98423817863	122.057178570033\\
2082.48686514886	122.737924516209\\
2085.98949211909	123.414929681775\\
2089.49211908932	124.091781879381\\
2092.99474605954	124.7694490402\\
2096.49737302977	125.448766601738\\
2100	126.130165663477\\
}; \label{secondMode}

\addplot [color=mycolor2, dashed, line width=\lineWidth]
  table[row sep=crcr]{%
100	399.155958846535\\
103.502626970228	364.22017990236\\
107.005253940455	331.107684115324\\
110.507880910683	299.72691441628\\
114.010507880911	269.999255781961\\
117.513134851138	241.849200465322\\
121.015761821366	215.204139451664\\
124.518388791594	190.001175759203\\
128.021015761821	166.163007288451\\
131.523642732049	143.622046667974\\
135.026269702277	122.315369219616\\
138.528896672504	102.182955252725\\
142.031523642732	83.1727976614542\\
145.53415061296	65.2244397415533\\
149.036777583187	48.2800390969935\\
152.539404553415	32.2886528961099\\
156.042031523643	17.2020727036562\\
159.54465849387	2.97803190944581\\
163.047285464098	-10.4278414158842\\
166.549912434326	-23.0649130404879\\
170.052539404553	-34.9734987956551\\
173.555166374781	-46.1914446147949\\
177.057793345009	-56.7529757366366\\
180.560420315236	-66.6877655367259\\
184.063047285464	-76.0383803810274\\
187.565674255692	-84.8362183277295\\
191.068301225919	-93.1105036646225\\
194.570928196147	-100.888610262065\\
198.073555166375	-108.189143379786\\
201.576182136602	-115.047581172337\\
205.07880910683	-121.488801259282\\
208.581436077058	-127.5351134634\\
212.084063047285	-133.207246274198\\
215.586690017513	-138.518997044442\\
219.089316987741	-143.495603885037\\
222.591943957968	-148.158541229588\\
226.094570928196	-152.524727085917\\
229.597197898424	-156.609709997922\\
233.099824868651	-160.424047636396\\
236.602451838879	-163.983838099615\\
240.105078809107	-167.308521321199\\
243.607705779335	-170.41088309511\\
247.110332749562	-173.302501257103\\
250.61295971979	-175.991993750437\\
254.115586690018	-178.487208593114\\
257.618213660245	-180.806641960331\\
261.120840630473	-182.959949799941\\
264.623467600701	-184.955710242153\\
268.126094570928	-186.801637315033\\
271.628721541156	-188.498056196894\\
275.131348511384	-190.063330179599\\
278.633975481611	-191.504784937952\\
282.136602451839	-192.828756461912\\
285.639229422067	-194.04086169143\\
289.141856392294	-195.140487172657\\
292.644483362522	-196.140461291905\\
296.14711033275	-197.048401589238\\
299.649737302977	-197.868979844726\\
303.152364273205	-198.606196082747\\
306.654991243433	-199.259403847425\\
310.15761821366	-199.835895670456\\
313.660245183888	-200.344190351903\\
317.162872154116	-200.78773961503\\
320.665499124343	-201.169352500515\\
324.168126094571	-201.488901208388\\
327.670753064799	-201.748280275287\\
331.173380035026	-201.957303377321\\
334.676007005254	-202.118552001344\\
338.178633975482	-202.233963004661\\
341.681260945709	-202.304362467348\\
345.183887915937	-202.326344785631\\
348.686514886165	-202.311300505703\\
352.189141856392	-202.261206722232\\
355.69176882662	-202.177373291616\\
359.194395796848	-202.060715855582\\
362.697022767075	-201.906201086377\\
366.199649737303	-201.72341401072\\
369.702276707531	-201.515100667617\\
373.204903677758	-201.282136826329\\
376.707530647986	-201.024977509291\\
380.210157618214	-200.73949107872\\
383.712784588441	-200.431116933904\\
387.215411558669	-200.104337660441\\
390.718038528897	-199.759739883007\\
394.220665499124	-199.397458019433\\
397.723292469352	-199.01452411944\\
401.22591943958	-198.61211222692\\
404.728546409807	-198.196611105581\\
408.231173380035	-197.768424759379\\
411.733800350263	-197.327475443574\\
415.23642732049	-196.872178172803\\
418.739054290718	-196.399341445512\\
422.241681260946	-195.91736699797\\
425.744308231173	-195.426564145457\\
429.246935201401	-194.926716540828\\
432.749562171629	-194.417339767793\\
436.252189141856	-193.892234438551\\
439.754816112084	-193.360427203638\\
443.257443082312	-192.822686292002\\
446.760070052539	-192.278715851394\\
450.262697022767	-191.727924753294\\
453.765323992995	-191.165144185993\\
457.267950963222	-190.595950994024\\
460.77057793345	-190.022987824328\\
464.273204903678	-189.445942847779\\
467.775831873905	-188.86415294587\\
471.278458844133	-188.27366440878\\
474.781085814361	-187.67640027196\\
478.283712784588	-187.076978990672\\
481.786339754816	-186.475102327237\\
485.288966725044	-185.870081673378\\
488.791593695271	-185.259359415716\\
492.294220665499	-184.641001865484\\
495.796847635727	-184.021666098126\\
499.299474605954	-183.401118183975\\
502.802101576182	-182.778664926488\\
506.30472854641	-182.153299434289\\
509.807355516637	-181.519068314389\\
513.309982486865	-180.884717154458\\
516.812609457093	-180.250094443454\\
520.315236427321	-179.614539027989\\
523.817863397548	-178.977144353431\\
527.320490367776	-178.332515248588\\
530.823117338003	-177.686812412327\\
534.325744308231	-177.041549364883\\
537.828371278459	-176.396110835021\\
541.330998248686	-175.749591905031\\
544.833625218914	-175.097714811311\\
548.336252189142	-174.443405117122\\
551.83887915937	-173.790054409899\\
555.341506129597	-173.137131197801\\
558.844133099825	-172.483747793434\\
562.346760070053	-171.82688673146\\
565.84938704028	-171.166017958823\\
569.352014010508	-170.506492247785\\
572.854640980736	-169.847866124958\\
576.357267950963	-169.189287026241\\
579.859894921191	-168.52913846255\\
583.362521891419	-167.863251673948\\
586.865148861646	-167.198972314657\\
590.367775831874	-166.535959257503\\
593.870402802102	-165.873416722524\\
597.373029772329	-165.210357669236\\
600.875656742557	-164.541497017102\\
604.378283712785	-163.873519278322\\
607.880910683012	-163.207093948634\\
611.38353765324	-162.541492200963\\
614.886164623468	-161.875738663666\\
618.388791593695	-161.205490644526\\
621.891418563923	-160.534600329124\\
625.394045534151	-159.8654776125\\
628.896672504378	-159.197474316063\\
632.399299474606	-158.529641461078\\
635.901926444834	-157.858727328153\\
639.404553415061	-157.18550745048\\
642.907180385289	-156.51420974262\\
646.409807355517	-155.844279803064\\
649.912434325744	-155.174807187918\\
653.415061295972	-154.503768188643\\
656.9176882662	-153.828653485357\\
660.420315236427	-153.155560658061\\
663.922942206655	-152.484041679006\\
667.425569176883	-151.813239012711\\
670.92819614711	-151.142156154994\\
674.430823117338	-150.465793006197\\
677.933450087566	-149.791180750404\\
681.436077057793	-149.118311122695\\
684.938704028021	-148.446391503731\\
688.441330998249	-147.774431736406\\
691.943957968476	-147.09819302294\\
695.446584938704	-146.422262968011\\
698.949211908932	-145.748208310542\\
702.451838879159	-145.075313393944\\
705.954465849387	-144.402609669558\\
709.457092819615	-143.726763398939\\
712.959719789842	-143.049663486472\\
716.46234676007	-142.374538447531\\
719.964973730298	-141.70076152559\\
723.467600700525	-141.027398129573\\
726.970227670753	-140.352155322234\\
730.472854640981	-139.673997799856\\
733.975481611208	-138.997883581418\\
737.478108581436	-138.323284097569\\
740.980735551664	-137.64930941752\\
744.483362521891	-136.974836413014\\
747.985989492119	-136.295713030814\\
751.488616462347	-135.618668251534\\
754.991243432574	-134.943282809257\\
758.493870402802	-134.268724000868\\
761.99649737303	-133.594013019849\\
765.499124343257	-132.915141879766\\
769.001751313485	-132.23721126275\\
772.504378283713	-131.561064251795\\
776.00700525394	-130.885935373482\\
779.509632224168	-130.210856381414\\
783.012259194396	-129.532539022725\\
786.514886164623	-128.853763729424\\
790.017513134851	-128.176872958568\\
793.520140105079	-127.501178490817\\
797.022767075306	-126.82573634405\\
800.525394045534	-126.148112107778\\
804.028021015762	-125.468304866882\\
807.53064798599	-124.790266404825\\
811.033274956217	-124.113428402769\\
814.535901926445	-123.436902851234\\
818.038528896672	-122.75925698954\\
821.5411558669	-122.077956475121\\
825.043782837128	-121.398575838983\\
828.546409807356	-120.720639647833\\
832.049036777583	-120.043296701648\\
835.551663747811	-119.36559806754\\
839.054290718038	-118.683895808307\\
842.556917688266	-118.003582076701\\
846.059544658494	-117.324898569404\\
849.562171628722	-116.647047782988\\
853.064798598949	-115.96907697065\\
856.567425569177	-115.287867288991\\
860.070052539405	-114.606865384062\\
863.572679509632	-113.927634965319\\
867.07530647986	-113.249444924872\\
870.577933450088	-112.571351714685\\
874.080560420315	-111.890901999736\\
877.583187390543	-111.209354416274\\
881.085814360771	-110.52968149365\\
884.588441330998	-109.851230717954\\
888.091068301226	-109.17308131662\\
891.593695271454	-108.493574461597\\
895.096322241681	-107.811560952496\\
898.598949211909	-107.131491222635\\
902.101576182137	-106.452803483292\\
905.604203152364	-105.774612106689\\
909.106830122592	-105.09598463668\\
912.60945709282	-104.413737784032\\
916.112084063047	-103.733283416439\\
919.614711033275	-103.054350283576\\
923.117338003503	-102.376099956353\\
926.61996497373	-101.69758949467\\
930.122591943958	-101.015982217743\\
933.625218914186	-100.335138111729\\
937.127845884413	-99.6559340248072\\
940.630472854641	-98.9775905193838\\
944.133099824869	-98.2991663712122\\
947.635726795096	-97.6183030224912\\
951.138353765324	-96.9370575140499\\
954.640980735552	-96.2575495211945\\
958.143607705779	-95.5790702816259\\
961.646234676007	-94.9006922656535\\
965.148861646235	-94.220662977053\\
968.651488616462	-93.5390045727969\\
972.15411558669	-92.8591585674112\\
975.656742556918	-92.1804983839697\\
979.159369527145	-91.5021219976972\\
982.661996497373	-90.8230050047703\\
986.164623467601	-90.1409265151101\\
989.667250437828	-89.4607110766938\\
993.169877408056	-88.7818255456543\\
996.672504378284	-88.1034051913796\\
1000.17513134851	-87.4245311508566\\
1003.67775831874	-86.7427683395966\\
1007.18038528897	-86.0621570924812\\
1010.68301225919	-85.3830047538303\\
1014.18563922942	-84.7044956061835\\
1017.68826619965	-84.0257018881782\\
1021.19089316988	-83.3444801195828\\
1024.69352014011	-82.6634529896221\\
1028.19614711033	-81.9839965490445\\
1031.69877408056	-81.3053556551395\\
1035.20140105079	-80.6266055283051\\
1038.70402802102	-79.9460199617834\\
1042.20665499124	-79.2645639769218\\
1045.70928196147	-78.5847710686001\\
1049.2119089317	-77.905957991282\\
1052.71453590193	-77.2272148355912\\
1056.21716287215	-76.5473548614025\\
1059.71978984238	-75.8654647030812\\
1063.22241681261	-75.1853081565654\\
1066.72504378284	-74.5062853341443\\
1070.22767075306	-73.8275129787084\\
1073.73029772329	-73.1481038269751\\
1077.23292469352	-72.4661382731836\\
1080.73555166375	-71.7855963891288\\
1084.23817863398	-71.1063294465193\\
1087.7408056042	-70.4274924049924\\
1091.24343257443	-69.7481782471446\\
1094.74605954466	-69.066575021026\\
1098.24868651489	-68.3856319067278\\
1101.75131348511	-67.7060897116549\\
1105.25394045534	-67.027153355217\\
1108.75656742557	-66.3479079513702\\
1112.2591943958	-65.666771129292\\
1115.76182136602	-64.9854166722297\\
1119.26444833625	-64.3055715378048\\
1122.76707530648	-63.6265023665077\\
1126.26970227671	-62.9472981135008\\
1129.77232924694	-62.2667270326316\\
1133.27495621716	-61.5849570936893\\
1136.77758318739	-60.9047851622448\\
1140.28021015762	-60.2255509142376\\
1143.78283712785	-59.5463590505831\\
1147.28546409807	-58.8663608423091\\
1150.7880910683	-58.1842628689036\\
1154.29071803853	-57.5037441722329\\
1157.79334500876	-56.8243140825669\\
1161.29597197898	-56.1451050255414\\
1164.79859894921	-55.4652374672154\\
1168.30122591944	-54.7833457656127\\
1171.80385288967	-54.1024644898846\\
1175.3064798599	-53.4228097686883\\
1178.80910683012	-52.7435533293338\\
1182.31173380035	-52.0637967766259\\
1185.81436077058	-51.3822187129347\\
1189.31698774081	-50.7009636457632\\
1192.81961471103	-50.0210576509311\\
1196.32224168126	-49.3417233637141\\
1199.82486865149	-48.6620555875655\\
1203.32749562172	-47.9808951568404\\
1206.83012259194	-47.2992599788183\\
1210.33274956217	-46.6190785433843\\
1213.8353765324	-45.9396362086242\\
1217.33800350263	-45.2600326984216\\
1220.84063047285	-44.5793884771614\\
1224.34325744308	-43.897372055961\\
1227.84588441331	-43.2168940094632\\
1231.34851138354	-42.5373139595569\\
1234.85113835377	-41.8577483088499\\
1238.35376532399	-41.1773520084336\\
1241.85639229422	-40.4953183275089\\
1245.35901926445	-39.8145258692114\\
1248.86164623468	-39.1347793385504\\
1252.3642732049	-38.4552238062186\\
1255.86690017513	-37.7749845323998\\
1259.36952714536	-37.093116792697\\
1262.87215411559	-36.4119958288806\\
1266.37478108581	-35.732055508487\\
1269.87740805604	-35.0524813533222\\
1273.38003502627	-34.3723807306523\\
1276.8826619965	-33.6907846789966\\
1280.38528896673	-33.0093253065622\\
1283.88791593695	-32.3291657746977\\
1287.39054290718	-31.6495436534763\\
1290.89316987741	-30.9695604467813\\
1294.39579684764	-30.2883382926731\\
1297.89842381786	-29.6065352453292\\
1301.40105078809	-28.9261333319448\\
1304.90367775832	-28.2464338538872\\
1308.40630472855	-27.5665443521246\\
1311.90893169877	-26.8856609637583\\
1315.411558669	-26.2036458882341\\
1318.91418563923	-25.5229811673144\\
1322.41681260946	-24.843175363818\\
1325.91943957968	-24.1633537944801\\
1329.42206654991	-23.4826721486006\\
1332.92469352014	-22.8006766762267\\
1336.42732049037	-22.1197319568191\\
1339.9299474606	-21.4397916637871\\
1343.43257443082	-20.7600107267076\\
1346.93520140105	-20.0795162782458\\
1350.43782837128	-19.3976461300898\\
1353.94045534151	-18.7164078885729\\
1357.44308231173	-18.0363062299391\\
1360.94570928196	-17.3565375922644\\
1364.44833625219	-16.6762123115182\\
1367.95096322242	-15.9945717562658\\
1371.45359019264	-15.3130305664386\\
1374.95621716287	-14.6327424785767\\
1378.4588441331	-13.9529571695963\\
1381.96147110333	-13.2727800441181\\
1385.46409807356	-12.5914554421631\\
1388.96672504378	-11.9096209457689\\
1392.46935201401	-11.2291236134415\\
1395.97197898424	-10.5492924886506\\
1399.47460595447	-9.86924003193792\\
1402.97723292469	-9.18815933815276\\
1406.47985989492	-8.50619922140891\\
1409.98248686515	-7.82547251727433\\
1413.48511383538	-7.14556680580849\\
1416.9877408056	-6.46561346083397\\
1420.49036777583	-5.78476610129577\\
1423.99299474606	-5.10278473290757\\
1427.49562171629	-4.42181171794127\\
1430.99824868651	-3.74180346337332\\
1434.50087565674	-3.06192204240032\\
1438.00350262697	-2.38129355053816\\
1441.5061295972	-1.69939590071877\\
1445.00875656743	-1.01816326871186\\
1448.51138353765	-0.338025764799628\\
1452.01401050788	0.341811990541702\\
1455.51663747811	1.02223956496107\\
1459.01926444834	1.70394988595739\\
1462.52189141856	2.38545134987061\\
1466.02451838879	3.06574304190989\\
1469.52714535902	3.74556601632491\\
1473.02977232925	4.42581369311361\\
1476.53239929947	5.10724882517881\\
1480.0350262697	5.78901128146363\\
1483.53765323993	6.46947988600279\\
1487.04028021016	7.14931716351331\\
1490.54290718039	7.82940847003582\\
1494.04553415061	8.51056662421438\\
1497.54816112084	9.19249641416912\\
1501.05078809107	9.87316198173736\\
1504.5534150613	10.5530423189254\\
1508.05604203152	11.2330028436357\\
1511.55866900175	11.9138947279121\\
1515.06129597198	12.5958874511694\\
1518.56392294221	13.2767668715056\\
1522.06654991243	13.9567182476669\\
1525.56917688266	14.6365752245\\
1529.07180385289	15.3172154691306\\
1532.57443082312	15.9991659776333\\
1536.07705779334	16.6802725459082\\
1539.57968476357	17.3603217093128\\
1543.0823117338	18.0401034896121\\
1546.58493870403	18.7205102017241\\
1550.08756567426	19.4022536869651\\
1553.59019264448	20.0836575331596\\
1557.09281961471	20.7638294965801\\
1560.59544658494	21.4435650986654\\
1564.09807355517	22.1237594582266\\
1567.60070052539	22.8051851227742\\
1571.10332749562	23.4869009515068\\
1574.60595446585	24.1672185531515\\
1578.10858143608	24.846937214366\\
1581.6112084063	25.526942954672\\
1585.11383537653	26.2080573273601\\
1588.61646234676	26.8899826738789\\
1592.11908931699	27.5704660757982\\
1595.62171628722	28.250196741597\\
1599.12434325744	28.9300396990094\\
1602.62697022767	29.6108537768391\\
1606.1295971979	30.292883336999\\
1609.63222416813	30.97354956062\\
1613.13485113835	31.6533204410047\\
1616.63747810858	32.3330281139554\\
1620.14010507881	33.0135568584514\\
1623.64273204904	33.6955610280839\\
1627.14535901926	34.376446962099\\
1630.64798598949	35.0562850359104\\
1634.15061295972	35.7358860783675\\
1637.65323992995	36.4161479679777\\
1641.15586690018	37.0977962771482\\
1644.6584938704	37.7791367225507\\
1648.16112084063	38.4590672630249\\
1651.66374781086	39.1385910356287\\
1655.16637478109	39.8186076320558\\
1658.66900175131	40.4999022261422\\
1662.17162872154	41.1815978520301\\
1665.67425569177	41.8616440122955\\
1669.176882662	42.5411200984981\\
1672.67950963222	43.2209155580182\\
1676.18213660245	43.9018634764182\\
1679.68476357268	44.5838100840589\\
1683.18739054291	45.2639923876246\\
1686.69001751313	45.943450115355\\
1690.19264448336	46.623050728365\\
1693.69527145359	47.3036634777781\\
1697.19789842382	47.9857539290612\\
1700.70052539405	48.6660897713407\\
1704.20315236427	49.3455577761576\\
1707.7057793345	50.0249915042092\\
1711.20840630473	50.7052846010595\\
1714.71103327496	51.3871090721916\\
1718.21366024518	52.0679139670001\\
1721.71628721541	52.7474197108398\\
1725.21891418564	53.4267157097411\\
1728.72154115587	54.1067082073799\\
1732.22416812609	54.7881392480603\\
1735.72679509632	55.4694432843192\\
1739.22942206655	56.1490125405451\\
1742.73204903678	56.828200706911\\
1746.23467600701	57.5079147531342\\
1749.73730297723	58.1889552086988\\
1753.23992994746	58.870656594014\\
1756.74255691769	59.5503130046877\\
1760.24518388792	60.2294235130635\\
1763.74781085814	60.9088838852701\\
1767.25043782837	61.5895415087288\\
1770.7530647986	62.2715334268127\\
1774.25569176883	62.9512980655382\\
1777.75831873905	63.6303608597248\\
1781.26094570928	64.3095945031018\\
1784.76357267951	64.9898815212348\\
1788.26619964974	65.671833919374\\
1791.76882661997	66.3519449644695\\
1795.27145359019	67.0309892949139\\
1798.77408056042	67.710024866567\\
1802.27670753065	68.389957544314\\
1805.77933450088	69.0714797061086\\
1809.2819614711	69.7522313011544\\
1812.78458844133	70.4312852981386\\
1816.28721541156	71.1101526807688\\
1819.78984238179	71.7897508517879\\
1823.29246935201	72.4708411171799\\
1826.79509632224	73.1521351909655\\
1830.29772329247	73.8312253501068\\
1833.8003502627	74.5099551742273\\
1837.30297723292	75.1892417975996\\
1840.80560420315	75.8699038985476\\
1844.30823117338	76.5516352992733\\
1847.81085814361	77.2307859874859\\
1851.31348511384	77.9094092096339\\
1854.81611208406	78.5884099018423\\
1858.31873905429	79.268652510236\\
1861.82136602452	79.9506827995653\\
1865.32399299475	80.6299439740742\\
1868.82661996497	81.3084913765248\\
1872.3292469352	81.9872339338806\\
1875.83187390543	82.6670702188961\\
1879.33450087566	83.3486364850921\\
1882.83712784588	84.0286763441053\\
1886.33975481611	84.7071780237973\\
1889.84238178634	85.3856919994704\\
1893.34500875657	86.0651391865458\\
1896.8476357268	86.746235039221\\
1900.35026269702	87.4269604739501\\
1903.85288966725	88.1054454317015\\
1907.35551663748	88.7837616572606\\
1910.85814360771	89.4628405562934\\
1914.36077057793	90.1434654241849\\
1917.86339754816	90.8247742169647\\
1921.36602451839	91.5032698714785\\
1924.86865148862	92.1814199398606\\
1928.37127845884	92.8601545241618\\
1931.87390542907	93.5403132411939\\
1935.3765323993	94.2220959821421\\
1938.87915936953	94.9006276640177\\
1942.38178633975	95.5786435139666\\
1945.88441330998	96.2570604591581\\
1949.38704028021	96.9367628096312\\
1952.88966725044	97.6183244599323\\
1956.39229422067	98.2974953096404\\
1959.89492119089	98.975408754496\\
1963.39754816112	99.6535369352252\\
1966.90017513135	100.332797234738\\
1970.40280210158	101.013852873306\\
1973.9054290718	101.693849582484\\
1977.40805604203	102.371691801597\\
1980.91068301226	103.049561868053\\
1984.41330998249	103.728398515884\\
1987.91593695271	104.408943020858\\
1991.41856392294	105.08966759083\\
1994.92119089317	105.767468675845\\
1998.4238178634	106.445112593733\\
2001.92644483363	107.123547602084\\
2005.42907180385	107.803581696357\\
2008.93169877408	108.484926886861\\
2012.43432574431	109.162715385189\\
2015.93695271454	109.840165939893\\
2019.43957968476	110.518224497447\\
2022.94220665499	111.197754322728\\
2026.44483362522	111.879260843046\\
2029.94746059545	112.557407985047\\
2033.45008756567	113.234698319993\\
2036.9527145359	113.912408346507\\
2040.45534150613	114.591445021586\\
2043.95796847636	115.272413008434\\
2047.46059544658	115.951522677104\\
2050.96322241681	116.628685843918\\
2054.46584938704	117.306077513941\\
2057.96847635727	117.984636698056\\
2061.4711033275	118.665056233503\\
2064.97373029772	119.3450359247\\
2068.47635726795	120.022104388787\\
2071.97898423818	120.699209667364\\
2075.48161120841	121.377311128961\\
2078.98423817863	122.057178570033\\
2082.48686514886	122.737924516209\\
2085.98949211909	123.414929681775\\
2089.49211908932	124.091781879381\\
2092.99474605954	124.7694490402\\
2096.49737302977	125.448766601738\\
2100	126.130165663477\\
};

\addplot [color=mycolor3, line width=\lineWidth]
  table[row sep=crcr]{%
100	-21.5259546269707\\
103.502626970228	-21.4050388885835\\
107.005253940455	-21.2844372176626\\
110.507880910683	-21.1641496142082\\
114.010507880911	-21.0441760782202\\
117.513134851138	-20.9245166096986\\
121.015761821366	-20.8051712086433\\
124.518388791594	-20.6861398750545\\
128.021015761821	-20.5674226089321\\
131.523642732049	-20.449019410276\\
135.026269702277	-20.3309302790864\\
138.528896672504	-20.2131552153632\\
142.031523642732	-20.0956942191063\\
145.53415061296	-19.9785472903159\\
149.036777583187	-19.8617144289919\\
152.539404553415	-19.7451956351342\\
156.042031523643	-19.628990908743\\
159.54465849387	-19.5131002498182\\
163.047285464098	-19.3975236583597\\
166.549912434326	-19.2822611343677\\
170.052539404553	-19.167312677842\\
173.555166374781	-19.0526782887828\\
177.057793345009	-18.9383579671899\\
180.560420315236	-18.8243517130635\\
184.063047285464	-18.7106595264035\\
187.565674255692	-18.5972814072098\\
191.068301225919	-18.4842173554826\\
194.570928196147	-18.3714673712217\\
198.073555166375	-18.2590314544273\\
201.576182136602	-18.1469096050992\\
205.07880910683	-18.0351018232376\\
208.581436077058	-17.9236081088423\\
212.084063047285	-17.8124284619135\\
215.586690017513	-17.701562882451\\
219.089316987741	-17.591011370455\\
222.591943957968	-17.4807739259253\\
226.094570928196	-17.3708505488621\\
229.597197898424	-17.2612412392652\\
233.099824868651	-17.1519459971348\\
236.602451838879	-17.0429648224707\\
240.105078809107	-16.934297715273\\
243.607705779335	-16.8259446755418\\
247.110332749562	-16.7179057032769\\
250.61295971979	-16.6101807984785\\
254.115586690018	-16.5027699611464\\
257.618213660245	-16.3956731912807\\
261.120840630473	-16.2888904888815\\
264.623467600701	-16.1824218539486\\
268.126094570928	-16.0762672864822\\
271.628721541156	-15.9704267864821\\
275.131348511384	-15.8649003539484\\
278.633975481611	-15.7596879888812\\
282.136602451839	-15.6547896912803\\
285.639229422067	-15.5502054611458\\
289.141856392294	-15.4459352984778\\
292.644483362522	-15.3419792032761\\
296.14711033275	-15.2383371755408\\
299.649737302977	-15.1350092152719\\
303.152364273205	-15.0319953224695\\
306.654991243433	-14.9292954971334\\
310.15761821366	-14.8269097392637\\
313.660245183888	-14.7248380488605\\
317.162872154116	-14.6230804259236\\
320.665499124343	-14.5216368704531\\
324.168126094571	-14.420507382449\\
327.670753064799	-14.3196919619113\\
331.173380035026	-14.2191906088401\\
334.676007005254	-14.1190033232352\\
338.178633975482	-14.0191301050967\\
341.681260945709	-13.9195709544246\\
345.183887915937	-13.8203258712189\\
348.686514886165	-13.7213948554797\\
352.189141856392	-13.6227779072068\\
355.69176882662	-13.5244750264003\\
359.194395796848	-13.4264862130602\\
362.697022767075	-13.3288114671865\\
366.199649737303	-13.2314507887792\\
369.702276707531	-13.1344041778383\\
373.204903677758	-13.0376716343639\\
376.707530647986	-12.9412531583558\\
380.210157618214	-12.8451487498141\\
383.712784588441	-12.7493584087388\\
387.215411558669	-12.6538821351299\\
390.718038528897	-12.5587199289874\\
394.220665499124	-12.4638717903113\\
397.723292469352	-12.3693377191016\\
401.22591943958	-12.2751177153583\\
404.728546409807	-12.1812117790814\\
408.231173380035	-12.0876199102709\\
411.733800350263	-11.9943421089268\\
415.23642732049	-11.9013783750491\\
418.739054290718	-11.8087287086378\\
422.241681260946	-11.7163931096929\\
425.744308231173	-11.6243715782144\\
429.246935201401	-11.5326641142023\\
432.749562171629	-11.4412707176566\\
436.252189141856	-11.3501913885773\\
439.754816112084	-11.2594261269644\\
443.257443082312	-11.1689749328179\\
446.760070052539	-11.0788378061378\\
450.262697022767	-10.9890147469241\\
453.765323992995	-10.8995057551768\\
457.267950963222	-10.8103108308959\\
460.77057793345	-10.7214299740814\\
464.273204903678	-10.6328631847333\\
467.775831873905	-10.5446104628516\\
471.278458844133	-10.4566718084362\\
474.781085814361	-10.3690472214873\\
478.283712784588	-10.2817367020048\\
481.786339754816	-10.1947402499887\\
485.288966725044	-10.108057865439\\
488.791593695271	-10.0216895483557\\
492.294220665499	-9.93563529873876\\
495.796847635727	-9.84989511658824\\
499.299474605954	-9.76446900190412\\
502.802101576182	-9.6793569546864\\
506.30472854641	-9.59455897493509\\
509.807355516637	-9.51007506265017\\
513.309982486865	-9.42590521783164\\
516.812609457093	-9.34204944047952\\
520.315236427321	-9.2585077305938\\
523.817863397548	-9.17528008817447\\
527.320490367776	-9.09236651322155\\
530.823117338003	-9.00976700573503\\
534.325744308231	-8.9274815657149\\
537.828371278459	-8.84551019316117\\
541.330998248686	-8.76385288807384\\
544.833625218914	-8.68250965045291\\
548.336252189142	-8.60148048029839\\
551.83887915937	-8.52076537761025\\
555.341506129597	-8.44036434238852\\
558.844133099825	-8.36027737463319\\
562.346760070053	-8.28050447434426\\
565.84938704028	-8.20104564152173\\
569.352014010508	-8.12190087616559\\
572.854640980736	-8.04307017827586\\
576.357267950963	-7.96455354785252\\
579.859894921191	-7.88635098489558\\
583.362521891419	-7.80846248940504\\
586.865148861646	-7.73088806138091\\
590.367775831874	-7.65362770082317\\
593.870402802102	-7.57668140773183\\
597.373029772329	-7.50004918210688\\
600.875656742557	-7.42373102394834\\
604.378283712785	-7.3477269332562\\
607.880910683012	-7.27203691003046\\
611.38353765324	-7.19666095427111\\
614.886164623468	-7.12159906597817\\
618.388791593695	-7.04685124515162\\
621.891418563923	-6.97241749179147\\
625.394045534151	-6.89829780589773\\
628.896672504378	-6.82449218747038\\
632.399299474606	-6.75100063650943\\
635.901926444834	-6.67782315301488\\
639.404553415061	-6.60495973698673\\
642.907180385289	-6.53241038842498\\
646.409807355517	-6.46017510732962\\
649.912434325744	-6.38825389370067\\
653.415061295972	-6.31664674753812\\
656.9176882662	-6.24535366884196\\
660.420315236427	-6.17437465761221\\
663.922942206655	-6.10370971384885\\
667.425569176883	-6.03335883755189\\
670.92819614711	-5.96332202872133\\
674.430823117338	-5.89359928735717\\
677.933450087566	-5.82419061345941\\
681.436077057793	-5.75509600702805\\
684.938704028021	-5.68631546806309\\
688.441330998249	-5.61784899656453\\
691.943957968476	-5.54969659253237\\
695.446584938704	-5.4818582559666\\
698.949211908932	-5.41433398686723\\
702.451838879159	-5.34712378523427\\
705.954465849387	-5.2802276510677\\
709.457092819615	-5.21364558436754\\
712.959719789842	-5.14737758513377\\
716.46234676007	-5.0814236533664\\
719.964973730298	-5.01578378906543\\
723.467600700525	-4.95045799223086\\
726.970227670753	-4.88544626286269\\
730.472854640981	-4.82074860096091\\
733.975481611208	-4.75636500652554\\
737.478108581436	-4.69229547955657\\
740.980735551664	-4.62854002005399\\
744.483362521891	-4.56509862801782\\
747.985989492119	-4.50197130344804\\
751.488616462347	-4.43915804634466\\
754.991243432574	-4.37665885670769\\
758.493870402802	-4.31447373453711\\
761.99649737303	-4.25260267983293\\
765.499124343257	-4.19104569259515\\
769.001751313485	-4.12980277282377\\
772.504378283713	-4.06887392051878\\
776.00700525394	-4.0082591356802\\
779.509632224168	-3.94795841830802\\
783.012259194396	-3.88797176840223\\
786.514886164623	-3.82829918596284\\
790.017513134851	-3.76894067098986\\
793.520140105079	-3.70989622348327\\
797.022767075306	-3.65116584344308\\
800.525394045534	-4.5591506683648\\
804.028021015762	-4.55503627054781\\
807.53064798599	-4.52588300870274\\
811.033274956217	-4.4709995282973\\
814.535901926445	-4.39199629890975\\
818.038528896672	-4.29873842766996\\
821.5411558669	-4.2390460643631\\
825.043782837128	-4.16317669091388\\
828.546409807356	-4.06925772824471\\
832.049036777583	-3.95764219145814\\
835.551663747811	-3.83130556579773\\
839.054290718038	-3.74299955384418\\
842.556917688266	-3.65114698959408\\
846.059544658494	-3.54607169948799\\
849.562171628722	-3.42711965347119\\
853.064798598949	-3.29623302222343\\
856.567425569177	-3.19327105264027\\
860.070052539405	-3.10297240814127\\
863.572679509632	-3.0023517902704\\
867.07530647986	-2.88986672090882\\
870.577933450088	-2.76658548790114\\
874.080560420315	-2.65917447849531\\
877.583187390543	-2.57904143044732\\
881.085814360771	-2.4903030687357\\
884.588441330998	-2.39066732744031\\
888.091068301226	-2.28043822416782\\
891.593695271454	-2.17291102561862\\
895.096322241681	-2.10611529229509\\
898.598949211909	-2.03181020961931\\
902.101576182137	-1.94704694179492\\
905.604203152364	-1.85143438623311\\
909.106830122592	-1.74733515195059\\
912.60945709282	-1.69159966951473\\
916.112084063047	-1.63162443000178\\
919.614711033275	-1.56143322385143\\
923.117338003503	-1.48000747680175\\
926.61996497373	-1.38905995400034\\
930.122591943958	-1.33286980601222\\
933.625218914186	-1.28586476552339\\
937.127845884413	-1.2288852257674\\
940.630472854641	-1.16031248491334\\
944.133099824869	-1.08122771925926\\
947.635726795096	-1.02292702316363\\
951.138353765324	-0.987069781366802\\
954.640980735552	-0.941575385624295\\
958.143607705779	-0.884250653496228\\
961.646234676007	-0.815570838261256\\
965.148861646235	-0.753554944255924\\
968.651488616462	-0.726970943476393\\
972.15411558669	-0.691244573111821\\
975.656742556918	-0.64361943736495\\
979.159369527145	-0.583971112075178\\
982.661996497373	-0.516907805653477\\
986.164623467601	-0.497884335383402\\
989.667250437828	-0.470381232962182\\
993.169877408056	-0.431092164431595\\
996.672504378284	-0.379299285478141\\
1000.17513134851	-0.317033426404711\\
1003.67775831874	-0.293281367348683\\
1007.18038528897	-0.272678816997621\\
1010.68301225919	-0.240589356983318\\
1014.18563922942	-0.195706015194094\\
1017.68826619965	-0.139452439160147\\
1021.19089316988	-0.107919876305821\\
1024.69352014011	-0.0931251427427081\\
1028.19614711033	-0.0673183857027929\\
1031.69877408056	-0.0286111987719751\\
1035.20140105079	0.0221816888286641\\
1038.70402802102	0.0622132209090362\\
1042.20665499124	0.0720960535626343\\
1045.70928196147	0.092352019811831\\
1049.2119089317	0.125439727257984\\
1052.71453590193	0.171152471329549\\
1056.21716287215	0.220080389952607\\
1059.71978984238	0.225793046876713\\
1063.22241681261	0.241080572455437\\
1066.72504378284	0.268966490045923\\
1070.22767075306	0.309848100397202\\
1073.73029772329	0.361365704326408\\
1077.23292469352	0.369955898144973\\
1080.73555166375	0.380747189053259\\
1084.23817863398	0.403748991071025\\
1087.7408056042	0.439956621158003\\
1091.24343257443	0.487624874875687\\
1094.74605954466	0.505944122493538\\
1098.24868651489	0.512637765447375\\
1101.75131348511	0.531003991322844\\
1105.25394045534	0.562632458017235\\
1108.75656742557	0.606391990734666\\
1112.2591943958	0.634645288352326\\
1115.76182136602	0.637590370726261\\
1119.26444833625	0.651526818310746\\
1122.76707530648	0.678634702344949\\
1126.26970227671	0.71839492130283\\
1129.77232924694	0.756601669646607\\
1133.27495621716	0.756118787723921\\
1136.77758318739	0.765811890708977\\
1140.28021015762	0.788440959889392\\
1143.78283712785	0.82409782337153\\
1147.28546409807	0.870120878567936\\
1150.7880910683	0.868509269648482\\
1154.29071803853	0.874139839510688\\
1157.79334500876	0.892329698453742\\
1161.29597197898	0.923780431666489\\
1164.79859894921	0.96644298287334\\
1168.30122591944	0.974891620190452\\
1171.80385288967	0.976645383978553\\
1175.3064798599	0.990446391921844\\
1178.80910683012	1.0175996690971\\
1182.31173380035	1.05667072126372\\
1185.81436077058	1.07528968840496\\
1189.31698774081	1.07336732491238\\
1192.81961471103	1.08284691531464\\
1196.32224168126	1.10562975938475\\
1199.82486865149	1.14089789511857\\
1203.32749562172	1.16966011564341\\
1206.83012259194	1.16428250331708\\
1210.33274956217	1.16952956434994\\
1213.8353765324	1.18789392766758\\
1217.33800350263	1.21917197086672\\
1220.84063047285	1.25791773795735\\
1224.34325744308	1.24932820745713\\
1227.84588441331	1.25045804379706\\
1231.34851138354	1.26438324687271\\
1234.85113835377	1.29151125129895\\
1238.35376532399	1.32950068102498\\
1241.85639229422	1.32841928787656\\
1245.35901926445	1.32557570577738\\
1248.86164623468	1.33506977288169\\
1252.3642732049	1.35791824439837\\
1255.86690017513	1.3923923834798\\
1259.36952714536	1.40145830813542\\
1262.87215411559	1.39481364363198\\
1266.37478108581	1.39991559952716\\
1269.87740805604	1.41838611960891\\
1273.38003502627	1.44910982571728\\
1276.8826619965	1.46834078906661\\
1280.38528896673	1.45809690330536\\
1283.88791593695	1.45887753402906\\
1287.39054290718	1.47290286318121\\
1290.89316987741	1.49967255809642\\
1294.39579684764	1.52895920501311\\
1297.89842381786	1.51534784487326\\
1301.40105078809	1.51190894576094\\
1304.90367775832	1.52145411581373\\
1308.40630472855	1.54409785689154\\
1311.90893169877	1.57721124647495\\
1315.411558669	1.5664869113177\\
1318.91418563923	1.55896133869148\\
1322.41681260946	1.56402406453798\\
1325.91943957968	1.5824013630492\\
1329.42206654991	1.61207272166922\\
1332.92469352014	1.61143320412563\\
1336.42732049037	1.59998519489051\\
1339.9299474606	1.60059499811816\\
1343.43257443082	1.61459735685288\\
1346.93520140105	1.64058389441884\\
1350.43782837128	1.6501046458143\\
1353.94045534151	1.63492918841669\\
1357.44308231173	1.63114701668535\\
1360.94570928196	1.64069840716559\\
1364.44833625219	1.66278799984297\\
1367.95096322242	1.68241745337837\\
1371.45359019264	1.66373943001971\\
1374.95621716287	1.65565822860749\\
1378.4588441331	1.66071439843759\\
1381.96147110333	1.67872587691263\\
1385.46409807356	1.70678443420409\\
1388.96672504378	1.68635957184853\\
1392.46935201401	1.67410372457381\\
1395.97197898424	1.6746516148219\\
1399.47460595447	1.68843545923099\\
1402.97723292469	1.71314896411367\\
1406.47985989492	1.70272985236236\\
1409.98248686515	1.68645435704777\\
1413.48511383538	1.68251299630562\\
1416.9877408056	1.69195093690573\\
1420.49036777583	1.71306769835242\\
1423.99299474606	1.71278648342615\\
1427.49562171629	1.69267715158696\\
1430.99824868651	1.68429729152084\\
1434.50087565674	1.68930161444693\\
1438.00350262697	1.70660033915422\\
1441.5061295972	1.71646158525102\\
1445.00875656743	1.69273433238168\\
1448.51138353765	1.67999765391823\\
1452.01401050788	1.68051239392382\\
1455.51663747811	1.69380210792744\\
1459.01926444834	1.71368240244146\\
1462.52189141856	1.68658278285132\\
1466.02451838879	1.66960237330731\\
1469.52714535902	1.66560320248169\\
1473.02977232925	1.67472251334723\\
1476.53239929947	1.69437307254571\\
1480.0350262697	1.67417428473512\\
1483.53765323993	1.65309406663855\\
1487.04028021016	1.64458752836968\\
1490.54290718039	1.64940603643166\\
1494.04553415061	1.66556376805842\\
1497.54816112084	1.65545478932907\\
1501.05078809107	1.63044911894972\\
1504.5534150613	1.61747332707589\\
1508.05604203152	1.61789179658224\\
1511.55866900175	1.63032420900775\\
1515.06129597198	1.63036436191902\\
1518.56392294221	1.601638153503\\
1522.06654991243	1.58426244832275\\
1525.56917688266	1.58021207942865\\
1529.07180385289	1.58871649328213\\
1532.57443082312	1.5988374866133\\
1536.07705779334	1.56662542985147\\
1539.57968476357	1.54494997872744\\
1543.0823117338	1.5363932634991\\
1546.58493870403	1.54079728118652\\
1550.08756567426	1.55530244999091\\
1553.59019264448	1.52536868004372\\
1557.09281961471	1.49952485273206\\
1560.59544658494	1.48645549843929\\
1564.09807355517	1.48661635214917\\
1567.60070052539	1.49774096108057\\
1571.10332749562	1.47781961232286\\
1574.60595446585	1.44796941156403\\
1578.10858143608	1.43041195640386\\
1581.6112084063	1.42621742844714\\
1585.11383537653	1.43371916692753\\
1588.61646234676	1.42392290159776\\
1592.11908931699	1.39025908283451\\
1595.62171628722	1.36826943824439\\
1599.12434325744	1.35963807351192\\
1602.62697022767	1.36330309346634\\
1606.1295971979	1.36361695595376\\
1609.63222416813	1.32636297612531\\
1613.13485113835	1.3000281309672\\
1616.63747810858	1.28690893503402\\
1620.14010507881	1.28655272269723\\
1623.64273204904	1.2958360212086\\
1627.14535901926	1.25624303885682\\
1630.64798598949	1.22568114367342\\
1634.15061295972	1.20805418057809\\
1637.65323992995	1.20352208198173\\
1641.15586690018	1.20954513561967\\
1644.6584938704	1.17985456832131\\
1648.16112084063	1.14521504947536\\
1651.66374781086	1.12309145682374\\
1655.16637478109	1.11425857950643\\
1658.66900175131	1.11676843095367\\
1662.17162872154	1.09714667946886\\
1665.67425569177	1.05860936352303\\
1669.176882662	1.03203143548163\\
1672.67950963222	1.01880307272778\\
1676.18213660245	1.01757522932701\\
1679.68476357268	1.00806147842187\\
1683.18739054291	0.96583666199746\\
1686.69001751313	0.934878012908891\\
1690.19264448336	0.917190084585507\\
1693.69527145359	0.912028885403918\\
1697.19789842382	0.912534159381122\\
1700.70052539405	0.866863089248558\\
1704.20315236427	0.831628342200355\\
1707.7057793345	0.809447536588428\\
1711.20840630473	0.800186060194886\\
1714.71103327496	0.801039132769361\\
1718.21366024518	0.761647876935296\\
1721.71628721541	0.722272440197496\\
1725.21891418564	0.695596340626445\\
1728.72154115587	0.682097377776614\\
1732.22416812609	0.679554000220432\\
1735.72679509632	0.650143013492943\\
1739.22942206655	0.606793745760773\\
1742.73204903678	0.575650999277511\\
1746.23467600701	0.557807350681887\\
1749.73730297723	0.551632426563987\\
1753.23992994746	0.532293742058367\\
1756.74255691769	0.485168878054969\\
1760.24518388792	0.449618943092551\\
1763.74781085814	0.427353454659042\\
1767.25043782837	0.417340151338531\\
1770.7530647986	0.408039464504644\\
1774.25569176883	0.357367156501887\\
1777.75831873905	0.317500910451609\\
1781.26094570928	0.290766938913185\\
1784.76357267951	0.27673729391524\\
1788.26619964974	0.27235249206986\\
1791.76882661997	0.223350843137308\\
1795.27145359019	0.179290901332342\\
1798.77408056042	0.148072350331246\\
1802.27670753065	0.129877222059666\\
1805.77933450088	0.122217851669078\\
1809.2819614711	0.0830764277365345\\
1812.78458844133	0.0349758098700162\\
1816.28721541156	-0.000712523057159789\\
1819.78984238179	-0.0231928608839622\\
1823.29246935201	-0.0343710717415525\\
1826.79509632224	-0.0635075248691813\\
1830.29772329247	-0.115464781288314\\
1833.8003502627	-0.155576550210166\\
1837.30297723292	-0.182431979407709\\
1840.80560420315	-0.197345997534831\\
1844.30823117338	-0.216459240922448\\
1847.81085814361	-0.27205705206503\\
1851.31348511384	-0.31651535531403\\
1854.81611208406	-0.347805758594294\\
1858.31873905429	-0.366644739566859\\
1861.82136602452	-0.376336516068215\\
1865.32399299475	-0.434834989049035\\
1868.82661996497	-0.483531991979894\\
1872.3292469352	-0.519286427993699\\
1875.83187390543	-0.542210898207414\\
1879.33450087566	-0.555049330927764\\
1882.83712784588	-0.603839664147667\\
1886.33975481611	-0.6566353155969\\
1889.84238178634	-0.696852561806722\\
1893.34500875657	-0.723994240959209\\
1896.8476357268	-0.740232903110004\\
1900.35026269702	-0.779118442634371\\
1903.85288966725	-0.835841706208222\\
1907.35551663748	-0.880490066896913\\
1910.85814360771	-0.911951061857932\\
1914.36077057793	-0.931816609113251\\
1917.86339754816	-0.960725580972888\\
1921.36602451839	-1.02117477872584\\
1924.86865148862	-1.07019072623792\\
1928.37127845884	-1.10604365237209\\
1931.87390542907	-1.12973545716382\\
1935.3765323993	-1.14872267778741\\
1938.87915936953	-1.21266454819004\\
1942.38178633975	-1.26595349888575\\
1945.88441330998	-1.30624124466015\\
1949.38704028021	-1.33393067904113\\
1952.88966725044	-1.35201209413815\\
1956.39229422067	-1.41034788068117\\
1959.89492119089	-1.46778449998432\\
1963.39754816112	-1.51251904713286\\
1966.90017513135	-1.544349321439\\
1970.40280210158	-1.56570683272368\\
1973.9054290718	-1.61426897666919\\
1977.40805604203	-1.67569635110638\\
1980.91068301226	-1.72485910315878\\
1984.41330998249	-1.76094472028777\\
1987.91593695271	-1.78581385554089\\
1991.41856392294	-1.82447898863263\\
1994.92119089317	-1.88970846251638\\
1998.4238178634	-1.94325026542015\\
2001.92644483363	-1.98367624842789\\
2005.42907180385	-2.01226616887317\\
2008.93169877408	-2.04103565365947\\
2012.43432574431	-2.10984737274839\\
2015.93695271454	-2.16768799591597\\
2019.43957968476	-2.21250976216013\\
2022.94220665499	-2.24500234922644\\
2026.44483362522	-2.26839045274824\\
2029.94746059545	-2.33614682303621\\
2033.45008756567	-2.39817443958502\\
2036.9527145359	-2.44741745319566\\
2040.45534150613	-2.48396687154289\\
2043.95796847636	-2.51050208799593\\
2047.46059544658	-2.56864715312566\\
2050.96322241681	-2.63471854535371\\
2054.46584938704	-2.68837809717828\\
2057.96847635727	-2.7291103483726\\
2061.4711033275	-2.7590365078569\\
2064.97373029772	-2.80739542352736\\
2068.47635726795	-2.87733658055642\\
2071.97898423818	-2.93537701501743\\
2075.48161120841	-2.98038926331382\\
2078.98423817863	-3.01392442679656\\
2082.48686514886	-3.05244621395448\\
2085.98949211909	-3.12605137958551\\
2089.49211908932	-3.1884059699538\\
2092.99474605954	-3.23776640733094\\
2096.49737302977	-3.27510237603675\\
2100	-3.30386073080836\\
}; \label{thirdMode}

\addplot [color=mycolor3, dashed, line width=\lineWidth,forget plot]
  table[row sep=crcr]{%
100	-445.76993436616\\
103.502626970228	-423.558327852138\\
107.005253940455	-402.352906641505\\
110.507880910683	-382.084693351233\\
114.010507880911	-362.726297511344\\
117.513134851138	-344.250543009788\\
121.015761821366	-326.631298057572\\
124.518388791594	-309.886397719194\\
128.021015761821	-293.952247924734\\
131.523642732049	-278.787984377369\\
135.026269702277	-264.361914749163\\
138.528896672504	-250.644784536837\\
142.031523642732	-237.641264607188\\
145.53415061296	-225.312244929995\\
149.036777583187	-213.606234771848\\
152.539404553415	-202.492651178413\\
156.042031523643	-191.943941737721\\
159.54465849387	-181.95551915837\\
163.047285464098	-172.515894637288\\
166.549912434326	-163.566212581906\\
170.052539404553	-155.079348196276\\
173.555166374781	-147.031340563555\\
177.057793345009	-139.409735060854\\
180.560420315236	-132.231273410988\\
184.063047285464	-125.431043907307\\
187.565674255692	-118.98593013355\\
191.068301225919	-112.875875988256\\
194.570928196147	-107.084251115928\\
198.073555166375	-101.644651060365\\
201.576182136602	-96.497106762053\\
205.07880910683	-91.6186934147852\\
208.581436077058	-86.992867265095\\
212.084063047285	-82.6063186956197\\
215.586690017513	-78.4845767145411\\
219.089316987741	-74.5961596786304\\
222.591943957968	-70.9099367508022\\
226.094570928196	-67.4122366651459\\
229.597197898424	-64.0924159537147\\
233.099824868651	-60.96696652031\\
236.602451838879	-58.032145298019\\
240.105078809107	-55.2482720572616\\
243.607705779335	-52.6038988893796\\
247.110332749562	-50.0904052927045\\
250.61295971979	-47.7144454658031\\
254.115586690018	-45.4990430279444\\
257.618213660245	-43.3958188652394\\
261.120840630473	-41.3949820255365\\
264.623467600701	-39.4893740536449\\
268.126094570928	-37.6752518036158\\
271.628721541156	-36.0012486472394\\
275.131348511384	-34.4103774834117\\
278.633975481611	-32.8940305285775\\
282.136602451839	-31.4460568536436\\
285.639229422067	-30.0631322527807\\
289.141856392294	-28.7847883701237\\
292.644483362522	-27.5791357082714\\
296.14711033275	-26.4272456131439\\
299.649737302977	-25.3236237294121\\
303.152364273205	-24.2654688038725\\
306.654991243433	-23.2811713736023\\
310.15761821366	-22.3650130349695\\
313.660245183888	-21.4872772506963\\
317.162872154116	-20.642857571542\\
320.665499124343	-19.8292137716778\\
324.168126094571	-19.0631103150379\\
327.670753064799	-18.3645315903733\\
331.173380035026	-17.693161737032\\
334.676007005254	-17.0440742474002\\
338.178633975482	-16.4147982356017\\
341.681260945709	-15.8102007985282\\
345.183887915937	-15.2752770290042\\
348.686514886165	-14.7594823108892\\
352.189141856392	-14.2579176481054\\
355.69176882662	-13.7680380249244\\
359.194395796848	-13.2899937293651\\
362.697022767075	-12.8711007940283\\
366.199649737303	-12.4728817090735\\
369.702276707531	-12.0831175687146\\
373.204903677758	-11.6990824685414\\
376.707530647986	-11.3206655421614\\
380.210157618214	-10.9832773529513\\
383.712784588441	-10.674278973033\\
387.215411558669	-10.3696972672537\\
390.718038528897	-10.0665498157056\\
394.220665499124	-9.76438869717329\\
397.723292469352	-9.48636027135326\\
401.22591943958	-9.24547352488624\\
404.728546409807	-9.00629453420394\\
408.231173380035	-8.76553690035129\\
411.733800350263	-8.5223609261684\\
415.23642732049	-8.28746242212735\\
418.739054290718	-8.09903442288528\\
422.241681260946	-7.91063276336554\\
425.744308231173	-7.71863120034865\\
429.246935201401	-7.52176832327575\\
432.749562171629	-7.32147112022822\\
436.252189141856	-7.1707215201931\\
439.754816112084	-7.02233713447423\\
443.257443082312	-6.869102862523\\
446.760070052539	-6.70931872188832\\
450.262697022767	-6.54389379566593\\
453.765323992995	-6.41371108918934\\
457.267950963222	-6.2974866476432\\
460.77057793345	-6.17576910935844\\
464.273204903678	-6.04639316084095\\
467.775831873905	-5.90974427426636\\
471.278458844133	-5.79424180593872\\
474.781085814361	-5.70446651605589\\
478.283712784588	-5.60902211843418\\
481.786339754816	-5.5052886523868\\
485.288966725044	-5.39310730716253\\
488.791593695271	-5.28820403975369\\
492.294220665499	-5.22073238417625\\
495.796847635727	-5.1478062802337\\
499.299474605954	-5.06631502346473\\
502.802101576182	-4.97557430715383\\
506.30472854641	-4.87852839444025\\
509.807355516637	-4.83034024303464\\
513.309982486865	-4.77719369653488\\
516.812609457093	-4.71549871874169\\
520.315236427321	-4.64401984528777\\
523.817863397548	-4.56418438335031\\
527.320490367776	-4.52187390213935\\
530.823117338003	-4.4864528813033\\
534.325744308231	-4.44270032835909\\
537.828371278459	-4.38889009243913\\
541.330998248686	-4.32584611867048\\
544.833625218914	-4.2868537109607\\
548.336252189142	-4.26745668681876\\
551.83887915937	-4.24020935445276\\
555.341506129597	-4.20274767244501\\
558.844133099825	-4.1553161237238\\
562.346760070053	-4.11841444218711\\
565.84938704028	-4.11359771780138\\
569.352014010508	-4.1014556188929\\
572.854640980736	-4.07908326974632\\
576.357267950963	-4.04619042246927\\
579.859894921191	-4.01035479052906\\
583.362521891419	-4.01856317164558\\
586.865148861646	-4.02008215901849\\
590.367775831874	-4.01157540423268\\
593.870402802102	-3.99204492821041\\
597.373029772329	-3.96325322390123\\
600.875656742557	-3.97580049427913\\
604.378283712785	-3.98948675786437\\
607.880910683012	-3.99335598189841\\
611.38353765324	-3.98578689770244\\
614.886164623468	-3.96799386441155\\
618.388791593695	-3.97808913987679\\
621.891418563923	-4.00212817627623\\
625.394045534151	-4.01663827390135\\
628.896672504378	-4.0195267015987\\
632.399299474606	-4.01126317959964\\
635.901926444834	-4.01712662859693\\
639.404553415061	-4.04954952616112\\
642.907180385289	-4.07286022776381\\
646.409807355517	-4.08439787253458\\
649.912434325744	-4.08393674934416\\
653.415061295972	-4.08380490299375\\
656.9176882662	-4.1225201885556\\
660.420315236427	-4.15252259346453\\
663.922942206655	-4.1706761568393\\
667.425569176883	-4.17625271251139\\
670.92819614711	-4.17127213143272\\
674.430823117338	-4.21109172682302\\
677.933450087566	-4.24562539643801\\
681.436077057793	-4.26839609831787\\
684.938704028021	-4.27812606506123\\
688.441330998249	-4.27608604185412\\
691.943957968476	-4.30526114288866\\
695.446584938704	-4.34223559101983\\
698.949211908932	-4.36759821916418\\
702.451838879159	-4.37954182301511\\
705.954465849387	-4.37881059881642\\
709.457092819615	-4.39546440214436\\
712.959719789842	-4.43280633227897\\
716.46234676007	-4.45887666067357\\
719.964973730298	-4.47135396575417\\
723.467600700525	-4.47046714879211\\
726.970227670753	-4.4730465214311\\
730.472854640981	-4.50888207849104\\
733.975481611208	-4.53407671570808\\
737.478108581436	-4.54566881419338\\
740.980735551664	-4.54329894763687\\
744.483362521891	-4.53070967688393\\
747.985989492119	-4.56357080433086\\
751.488616462347	-4.58657481635168\\
754.991243432574	-4.59615200778244\\
758.493870402802	-4.5914021494222\\
761.99649737303	-4.57413562216159\\
765.499124343257	-4.59188699525032\\
769.001751313485	-4.61167534856385\\
772.504378283713	-4.61854335999238\\
776.00700525394	-4.61095954232351\\
779.509632224168	-4.59008996625814\\
783.012259194396	-4.59074954653043\\
786.514886164623	-4.60681138551156\\
790.017513134851	-4.61066680281198\\
793.520140105079	-4.6000953271312\\
797.022767075306	-4.57572326515114\\
800.525394045534	-4.55915066836456\\
804.028021015762	-4.55503627054746\\
807.53064798599	-4.5258830087023\\
811.033274956217	-4.470999528297\\
814.535901926445	-4.39199629890926\\
818.038528896672	-4.29873842766937\\
821.5411558669	-4.23904606436297\\
825.043782837128	-4.16317669091342\\
828.546409807356	-4.06925772824444\\
832.049036777583	-3.95764219145784\\
835.551663747811	-3.83130556579756\\
839.054290718038	-3.742999553844\\
842.556917688266	-3.65114698959396\\
846.059544658494	-3.54607169948789\\
849.562171628722	-3.42711965347094\\
853.064798598949	-3.29623302222335\\
856.567425569177	-3.19327105264019\\
860.070052539405	-3.10297240814089\\
863.572679509632	-3.00235179027004\\
867.07530647986	-2.88986672090871\\
870.577933450088	-2.76658548790106\\
874.080560420315	-2.6591744784952\\
877.583187390543	-2.57904143044723\\
881.085814360771	-2.49030306873567\\
884.588441330998	-2.39066732743997\\
888.091068301226	-2.28043822416769\\
891.593695271454	-2.17291102561848\\
895.096322241681	-2.10611529229499\\
898.598949211909	-2.03181020961922\\
902.101576182137	-1.94704694179471\\
905.604203152364	-1.85143438623297\\
909.106830122592	-1.74733515195028\\
912.60945709282	-1.69159966951484\\
916.112084063047	-1.6316244300019\\
919.614711033275	-1.56143322385142\\
923.117338003503	-1.48000747680169\\
926.61996497373	-1.38905995400025\\
930.122591943958	-1.33286980601196\\
933.625218914186	-1.28586476552331\\
937.127845884413	-1.22888522576695\\
940.630472854641	-1.16031248491337\\
944.133099824869	-1.08122771925908\\
947.635726795096	-1.02292702316368\\
951.138353765324	-0.987069781366809\\
954.640980735552	-0.94157538562429\\
958.143607705779	-0.884250653495904\\
961.646234676007	-0.815570838261249\\
965.148861646235	-0.753554944255865\\
968.651488616462	-0.726970943476196\\
972.15411558669	-0.691244573111882\\
975.656742556918	-0.643619437364829\\
979.159369527145	-0.5839711120749\\
982.661996497373	-0.516907805653367\\
986.164623467601	-0.49788433538341\\
989.667250437828	-0.470381232962104\\
993.169877408056	-0.431092164431783\\
996.672504378284	-0.379299285478168\\
1000.17513134851	-0.31703342640456\\
1003.67775831874	-0.293281367348733\\
1007.18038528897	-0.272678816997716\\
1010.68301225919	-0.240589356983239\\
1014.18563922942	-0.195706015194198\\
1017.68826619965	-0.139452439160022\\
1021.19089316988	-0.107919876305843\\
1024.69352014011	-0.0931251427428038\\
1028.19614711033	-0.0673183857027414\\
1031.69877408056	-0.0286111987718586\\
1035.20140105079	0.0221816888288873\\
1038.70402802102	0.0622132209090364\\
1042.20665499124	0.0720960535627414\\
1045.70928196147	0.0923520198118589\\
1049.2119089317	0.125439727258109\\
1052.71453590193	0.171152471329624\\
1056.21716287215	0.220080389952547\\
1059.71978984238	0.225793046876635\\
1063.22241681261	0.241080572455628\\
1066.72504378284	0.268966490045778\\
1070.22767075306	0.309848100397505\\
1073.73029772329	0.361365704326481\\
1077.23292469352	0.369955898144962\\
1080.73555166375	0.38074718905322\\
1084.23817863398	0.403748991071143\\
1087.7408056042	0.439956621157979\\
1091.24343257443	0.487624874875514\\
1094.74605954466	0.505944122493513\\
1098.24868651489	0.512637765447458\\
1101.75131348511	0.531003991323082\\
1105.25394045534	0.562632458017331\\
1108.75656742557	0.606391990734853\\
1112.2591943958	0.63464528835239\\
1115.76182136602	0.637590370726533\\
1119.26444833625	0.651526818310986\\
1122.76707530648	0.678634702345002\\
1126.26970227671	0.718394921303057\\
1129.77232924694	0.756601669646616\\
1133.27495621716	0.756118787723875\\
1136.77758318739	0.765811890709052\\
1140.28021015762	0.788440959889436\\
1143.78283712785	0.82409782337182\\
1147.28546409807	0.870120878568236\\
1150.7880910683	0.868509269648555\\
1154.29071803853	0.874139839510659\\
1157.79334500876	0.89232969845353\\
1161.29597197898	0.923780431666656\\
1164.79859894921	0.966442982873344\\
1168.30122591944	0.974891620190733\\
1171.80385288967	0.976645383978428\\
1175.3064798599	0.990446391921863\\
1178.80910683012	1.0175996690972\\
1182.31173380035	1.05667072126392\\
1185.81436077058	1.07528968840496\\
1189.31698774081	1.07336732491247\\
1192.81961471103	1.08284691531486\\
1196.32224168126	1.10562975938484\\
1199.82486865149	1.14089789511876\\
1203.32749562172	1.16966011564357\\
1206.83012259194	1.16428250331701\\
1210.33274956217	1.16952956435026\\
1213.8353765324	1.18789392766766\\
1217.33800350263	1.2191719708669\\
1220.84063047285	1.25791773795747\\
1224.34325744308	1.24932820745717\\
1227.84588441331	1.25045804379722\\
1231.34851138354	1.26438324687274\\
1234.85113835377	1.29151125129898\\
1238.35376532399	1.32950068102522\\
1241.85639229422	1.3284192878766\\
1245.35901926445	1.32557570577743\\
1248.86164623468	1.33506977288176\\
1252.3642732049	1.35791824439844\\
1255.86690017513	1.39239238348003\\
1259.36952714536	1.40145830813555\\
1262.87215411559	1.3948136436322\\
1266.37478108581	1.39991559952714\\
1269.87740805604	1.41838611960904\\
1273.38003502627	1.44910982571717\\
1276.8826619965	1.46834078906665\\
1280.38528896673	1.45809690330555\\
1283.88791593695	1.45887753402912\\
1287.39054290718	1.47290286318138\\
1290.89316987741	1.49967255809655\\
1294.39579684764	1.52895920501319\\
1297.89842381786	1.51534784487351\\
1301.40105078809	1.51190894576135\\
1304.90367775832	1.52145411581364\\
1308.40630472855	1.54409785689161\\
1311.90893169877	1.57721124647504\\
1315.411558669	1.56648691131779\\
1318.91418563923	1.55896133869158\\
1322.41681260946	1.56402406453825\\
1325.91943957968	1.58240136304937\\
1329.42206654991	1.61207272166946\\
1332.92469352014	1.6114332041257\\
1336.42732049037	1.59998519489071\\
1339.9299474606	1.60059499811834\\
1343.43257443082	1.61459735685307\\
1346.93520140105	1.64058389441902\\
1350.43782837128	1.65010464581476\\
1353.94045534151	1.63492918841683\\
1357.44308231173	1.63114701668573\\
1360.94570928196	1.64069840716575\\
1364.44833625219	1.66278799984333\\
1367.95096322242	1.68241745337846\\
1371.45359019264	1.66373943001974\\
1374.95621716287	1.65565822860776\\
1378.4588441331	1.66071439843781\\
1381.96147110333	1.67872587691262\\
1385.46409807356	1.70678443420437\\
1388.96672504378	1.6863595718488\\
1392.46935201401	1.674103724574\\
1395.97197898424	1.67465161482199\\
1399.47460595447	1.68843545923101\\
1402.97723292469	1.71314896411374\\
1406.47985989492	1.70272985236254\\
1409.98248686515	1.68645435704785\\
1413.48511383538	1.68251299630578\\
1416.9877408056	1.691950936906\\
1420.49036777583	1.71306769835262\\
1423.99299474606	1.71278648342629\\
1427.49562171629	1.69267715158715\\
1430.99824868651	1.68429729152105\\
1434.50087565674	1.6893016144473\\
1438.00350262697	1.70660033915431\\
1441.5061295972	1.71646158525117\\
1445.00875656743	1.69273433238163\\
1448.51138353765	1.67999765391839\\
1452.01401050788	1.68051239392416\\
1455.51663747811	1.69380210792774\\
1459.01926444834	1.71368240244171\\
1462.52189141856	1.68658278285172\\
1466.02451838879	1.66960237330751\\
1469.52714535902	1.66560320248195\\
1473.02977232925	1.67472251334743\\
1476.53239929947	1.69437307254608\\
1480.0350262697	1.67417428473528\\
1483.53765323993	1.65309406663857\\
1487.04028021016	1.64458752836977\\
1490.54290718039	1.64940603643151\\
1494.04553415061	1.66556376805842\\
1497.54816112084	1.65545478932913\\
1501.05078809107	1.63044911894986\\
1504.5534150613	1.61747332707589\\
1508.05604203152	1.6178917965827\\
1511.55866900175	1.63032420900786\\
1515.06129597198	1.63036436191913\\
1518.56392294221	1.60163815350317\\
1522.06654991243	1.58426244832301\\
1525.56917688266	1.58021207942884\\
1529.07180385289	1.58871649328237\\
1532.57443082312	1.59883748661349\\
1536.07705779334	1.56662542985158\\
1539.57968476357	1.54494997872775\\
1543.0823117338	1.53639326349928\\
1546.58493870403	1.54079728118646\\
1550.08756567426	1.55530244999122\\
1553.59019264448	1.52536868004394\\
1557.09281961471	1.49952485273221\\
1560.59544658494	1.48645549843988\\
1564.09807355517	1.48661635214944\\
1567.60070052539	1.49774096108067\\
1571.10332749562	1.47781961232328\\
1574.60595446585	1.44796941156429\\
1578.10858143608	1.43041195640414\\
1581.6112084063	1.42621742844745\\
1585.11383537653	1.4337191669278\\
1588.61646234676	1.42392290159798\\
1592.11908931699	1.39025908283483\\
1595.62171628722	1.36826943824466\\
1599.12434325744	1.35963807351204\\
1602.62697022767	1.36330309346652\\
1606.1295971979	1.36361695595387\\
1609.63222416813	1.32636297612557\\
1613.13485113835	1.30002813096744\\
1616.63747810858	1.28690893503418\\
1620.14010507881	1.28655272269728\\
1623.64273204904	1.29583602120922\\
1627.14535901926	1.25624303885697\\
1630.64798598949	1.22568114367359\\
1634.15061295972	1.20805418057841\\
1637.65323992995	1.20352208198199\\
1641.15586690018	1.20954513561988\\
1644.6584938704	1.17985456832107\\
1648.16112084063	1.14521504947569\\
1651.66374781086	1.1230914568241\\
1655.16637478109	1.11425857950658\\
1658.66900175131	1.11676843095371\\
1662.17162872154	1.09714667946908\\
1665.67425569177	1.05860936352338\\
1669.176882662	1.03203143548201\\
1672.67950963222	1.01880307272829\\
1676.18213660245	1.01757522932735\\
1679.68476357268	1.00806147842224\\
1683.18739054291	0.965836661997764\\
1686.69001751313	0.934878012909096\\
1690.19264448336	0.917190084585725\\
1693.69527145359	0.912028885404235\\
1697.19789842382	0.912534159381414\\
1700.70052539405	0.866863089248825\\
1704.20315236427	0.831628342200746\\
1707.7057793345	0.809447536588647\\
1711.20840630473	0.800186060195142\\
1714.71103327496	0.801039132769583\\
1718.21366024518	0.761647876935662\\
1721.71628721541	0.722272440197665\\
1725.21891418564	0.695596340626616\\
1728.72154115587	0.682097377776936\\
1732.22416812609	0.679554000220805\\
1735.72679509632	0.650143013493221\\
1739.22942206655	0.606793745761168\\
1742.73204903678	0.57565099927769\\
1746.23467600701	0.557807350682455\\
1749.73730297723	0.551632426564255\\
1753.23992994746	0.532293742058837\\
1756.74255691769	0.485168878055503\\
1760.24518388792	0.449618943092963\\
1763.74781085814	0.427353454659404\\
1767.25043782837	0.417340151338888\\
1770.7530647986	0.408039464504907\\
1774.25569176883	0.357367156502375\\
1777.75831873905	0.317500910452122\\
1781.26094570928	0.290766938913594\\
1784.76357267951	0.276737293915442\\
1788.26619964974	0.272352492070162\\
1791.76882661997	0.223350843137707\\
1795.27145359019	0.179290901332552\\
1798.77408056042	0.148072350331734\\
1802.27670753065	0.129877222059804\\
1805.77933450088	0.122217851669196\\
1809.2819614711	0.0830764277368717\\
1812.78458844133	0.0349758098701811\\
1816.28721541156	-0.000712523056659226\\
1819.78984238179	-0.0231928608837796\\
1823.29246935201	-0.0343710717412444\\
1826.79509632224	-0.0635075248688071\\
1830.29772329247	-0.115464781287805\\
1833.8003502627	-0.155576550209934\\
1837.30297723292	-0.18243197940733\\
1840.80560420315	-0.19734599753435\\
1844.30823117338	-0.216459240922187\\
1847.81085814361	-0.272057052064937\\
1851.31348511384	-0.316515355313575\\
1854.81611208406	-0.347805758593959\\
1858.31873905429	-0.366644739566584\\
1861.82136602452	-0.376336516067546\\
1865.32399299475	-0.434834989048597\\
1868.82661996497	-0.483531991979256\\
1872.3292469352	-0.519286427993213\\
1875.83187390543	-0.542210898207263\\
1879.33450087566	-0.555049330927259\\
1882.83712784588	-0.60383966414743\\
1886.33975481611	-0.656635315596603\\
1889.84238178634	-0.696852561806344\\
1893.34500875657	-0.723994240958641\\
1896.8476357268	-0.740232903109342\\
1900.35026269702	-0.779118442633935\\
1903.85288966725	-0.83584170620779\\
1907.35551663748	-0.88049006689657\\
1910.85814360771	-0.911951061857467\\
1914.36077057793	-0.931816609112679\\
1917.86339754816	-0.960725580972509\\
1921.36602451839	-1.02117477872539\\
1924.86865148862	-1.07019072623744\\
1928.37127845884	-1.10604365237178\\
1931.87390542907	-1.12973545716305\\
1935.3765323993	-1.148722677787\\
1938.87915936953	-1.21266454818979\\
1942.38178633975	-1.26595349888526\\
1945.88441330998	-1.3062412446598\\
1949.38704028021	-1.33393067904069\\
1952.88966725044	-1.35201209413767\\
1956.39229422067	-1.41034788068102\\
1959.89492119089	-1.46778449998415\\
1963.39754816112	-1.51251904713261\\
1966.90017513135	-1.54434932143872\\
1970.40280210158	-1.56570683272332\\
1973.9054290718	-1.61426897666887\\
1977.40805604203	-1.67569635110584\\
1980.91068301226	-1.72485910315818\\
1984.41330998249	-1.76094472028721\\
1987.91593695271	-1.78581385554029\\
1991.41856392294	-1.82447898863201\\
1994.92119089317	-1.88970846251594\\
1998.4238178634	-1.94325026541961\\
2001.92644483363	-1.98367624842751\\
2005.42907180385	-2.01226616887262\\
2008.93169877408	-2.04103565365891\\
2012.43432574431	-2.10984737274798\\
2015.93695271454	-2.16768799591561\\
2019.43957968476	-2.21250976215982\\
2022.94220665499	-2.24500234922574\\
2026.44483362522	-2.26839045274764\\
2029.94746059545	-2.33614682303607\\
2033.45008756567	-2.3981744395846\\
2036.9527145359	-2.44741745319519\\
2040.45534150613	-2.48396687154247\\
2043.95796847636	-2.51050208799536\\
2047.46059544658	-2.56864715312526\\
2050.96322241681	-2.63471854535338\\
2054.46584938704	-2.68837809717772\\
2057.96847635727	-2.72911034837197\\
2061.4711033275	-2.75903650785637\\
2064.97373029772	-2.80739542352684\\
2068.47635726795	-2.87733658055578\\
2071.97898423818	-2.93537701501701\\
2075.48161120841	-2.98038926331315\\
2078.98423817863	-3.01392442679623\\
2082.48686514886	-3.05244621395398\\
2085.98949211909	-3.1260513795852\\
2089.49211908932	-3.1884059699533\\
2092.99474605954	-3.23776640733062\\
2096.49737302977	-3.27510237603637\\
2100	-3.30386073080746\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
800	-600\\
800	600\\
};
\end{axis}
\end{tikzpicture}%

==> separatedWaves-POD-vs-SPOD.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=1.7in,
at={(0.758in,0.481in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=0,
xmax=0.4,
xlabel style={font=\color{white!15!black}},
x tick label style = {/pgf/number format/.cd, fixed},
xlabel={computation time [s]},
ymode=log,
ymin=0.0001,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative online error},
axis background/.style={fill=white},
title style={font=\bfseries},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small}
]
\addplot [color=mycolor1, line width=1.5, only marks, mark size=3pt ,mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.014010541	0.00617727113246551\\ % 4+2
0.02292975	0.000442839144601316\\ % 8+2
0.044229541	0.000243302627710679\\ % 12+2
0.05315275	0.000258429160162966\\ % 16+2
0.073627958	0.000190398075805284\\ % 20+2
0.095732541	0.00028293562122469\\ % 24+2
0.121406042	0.000257030841564541\\ % 28+2
0.169113083	0.000376038791697564\\ % 32+2
};
\node[font=\tiny, pin= above right:{\small 4+2}] at (axis cs:0.014010541,0.00617727113246551) {};
\node[font=\tiny, pin= above right:{\small 8+2}] at (axis cs:0.02292975	, 0.000442839144601316) {};
\node[font=\tiny, pin= above right:{\small 20+2}] at (axis cs:0.073627958, 0.000190398075805284) {};
\node[font=\tiny, pin= above right:{\small 32+2}] at (axis cs:0.169113083,0.000376038791697564) {};
\addlegendentry{sPOD-sDEIM}

\addplot [color=mycolor2, line width=1.5, only marks, mark size=2pt ,mark=*, mark options={solid, mycolor2} ]
  table[row sep=crcr]{%
0.0144217916666667	1.05543511610239\\ % 60
0.0175923473333333	0.881027957035218\\ % 80
0.024540514	0.697757665433012\\ % 100
0.0309287086666667	0.525721583110737\\ % 120
0.192945722	0.377497492370512\\ % 140
0.24386493	0.259251929886418\\ % 160
0.283281430666667	0.173727295082382\\ % 180
0.337009833333333	0.11402056942729\\ % 200
};
\node[font=\tiny, pin= above right:{\small 60}] at (axis cs:0.0144217916666667,1.05543511610239) {};
\node[font=\tiny, pin= above right:{\small 120}] at (axis cs:0.0309287086666667, 0.525721583110737) {};
\node[font=\tiny, pin= above right:{\small 140}] at (axis cs:0.192945722, 0.377497492370512) {};
\node[font=\tiny, pin= below right:{\small 200}] at (axis cs:0.337009833333333, 0.11402056942729) {};
\addlegendentry{POD-DEIM}

\end{axis}

\end{tikzpicture}%

%Number of modes for the plot points
%shifted POD	 POD
%----------------------------------
%4+2 	 60
%8+2 	 80
%12+2 	 100
%16+2 	 120
%20+2 	 140
%24+2 	 160
%28+2 	 180
%32+2 	 200

==> separatedWavesParameterSamplingN3000r3-3hyper.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.85\linewidth,
height=1.5in,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=540,
xmax=580,
xlabel={Arrhenius coefficient $\arrhenius$ [\si{\kelvin}]},
ymin=1e-4,
ymax=1e-2,
ymode=log,
ylabel={relative online error},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,font=\small},
legend pos={south east},
]

\addplot [color=mycolor1,line width=\lineWidth]
  table[row sep=crcr]{%
540	0.00612006901883122\\
541	0.00575130886299666\\
542	0.00539069727342518\\
543	0.00503575092834216\\
544.5	0.00451973677779028\\
545.5	0.00416795347574796\\
546	0.00399449776020974\\
547	0.00364346311965844\\
547.5	0.00346528154241057\\
548	0.00328854056883426\\
548.5	0.00311108173436714\\
549	0.00293029069983725\\
549.5	0.00274885616628725\\
550	0.00256407752595878\\
550.5	0.00239749711775199\\
551	0.00221050941256195\\
551.5	0.00202058775551345\\
552	0.00182555243465547\\
552.5	0.00161360455981567\\
553	0.00141916756300086\\
553.5	0.00122340360940256\\
554	0.00102855898975232\\
554.5	0.000843098947914242\\
555	0.000676074849475488\\
555.5	0.00055190242318908\\
556	0.000513393604635335\\
556.5	0.000584826960313096\\
557	0.000744116738092248\\
557.5	0.000954350678785297\\
558	0.00119329852352563\\
558.5	0.0014550839698209\\
559	0.00173415763737191\\
559.5	0.00202899732791332\\
560	0.00232175201588754\\
560.5	0.00264209255258334\\
561	0.00296169714045279\\
561.5	0.00330423065203625\\
562	0.00364823310096103\\
562.5	0.00401154466397876\\
563	0.00435818943454038\\
563.5	0.00470447176113958\\
564	0.00505145127571594\\
564.5	0.00537527093100269\\
565	0.00569125666723633\\
565.5	0.005983828306622\\
566	0.00624487573104274\\
566.5	0.0064860716448524\\
567	0.00671149710138547\\
567.5	0.00691207828184272\\
568	0.00708532509803808\\
568.5	0.00723573508302477\\
569	0.00735993795787367\\
569.5	0.00747574167784576\\
570	0.00756486570426149\\
570.5	0.00763943636335207\\
571.5	0.00773990328816062\\
572.5	0.0078068012772282\\
573.5	0.00784078574533782\\
574.5	0.00787934369997437\\
575.5	0.00792770765549399\\
576.5	0.00800795450435875\\
577	0.00806660396280752\\
577.5	0.00814658102739242\\
578	0.00823965230912256\\
578.5	0.00835362539673951\\
579	0.00850112540824264\\
579.5	0.00866919805311005\\
580	0.00888574607661374\\
};
\addlegendentry{relative temperature}

\addplot [color=mycolor2,dashed,line width=\lineWidth]
  table[row sep=crcr]{%
540	0.00135427006184932\\
541	0.00127237282189752\\
542	0.00119249636665854\\
543	0.00111408592415355\\
544.5	0.00100060769569631\\
545.5	0.000923164573199\\
546	0.000885099556085458\\
547	0.000807978180915739\\
547.5	0.00076873991063812\\
548	0.000729918715376931\\
548.5	0.00069096217731551\\
549	0.000651220961302404\\
549.5	0.000611326281128135\\
550	0.000570674042009035\\
550.5	0.000534485205708989\\
551	0.000493345925983999\\
551.5	0.000451597049723161\\
552	0.000408681296863528\\
552.5	0.000361795422905248\\
553	0.00031922355089309\\
553.5	0.000276369532590064\\
554	0.000233943246963788\\
554.5	0.00019400801873586\\
555	0.000158693309414373\\
555.5	0.000133228691131835\\
556	0.000125969924747171\\
556.5	0.000141357645664499\\
557	0.000175385979317608\\
557.5	0.00022099264195878\\
558	0.000273534686870933\\
558.5	0.000331504606543174\\
559	0.000393603426284655\\
559.5	0.000459437441501873\\
560	0.00052488903464083\\
560.5	0.000596737609833722\\
561	0.000668446385960688\\
561.5	0.000745457338283697\\
562	0.000822804133787026\\
562.5	0.000904626941271803\\
563	0.000982622699875204\\
563.5	0.00106059664954058\\
564	0.00113876835538355\\
564.5	0.00121168665287583\\
565	0.00128289215431788\\
565.5	0.00134882306778995\\
566	0.00140760111803622\\
566.5	0.00146197313276061\\
567	0.00151286148695925\\
567.5	0.00155830785204974\\
568	0.00159764378590709\\
568.5	0.00163197513500558\\
569.5	0.00168733605455498\\
570	0.0017083682709052\\
570.5	0.00172635607832183\\
571.5	0.00175201036021366\\
572.5	0.00177072886239311\\
575.5	0.00181679065670052\\
576.5	0.00184337465614627\\
577	0.00186110026889053\\
577.5	0.00188399763416246\\
578	0.00191005321832946\\
578.5	0.0019409377449421\\
579	0.00197955264269211\\
579.5	0.0020226886966473\\
580	0.00207721876720349\\
};
\addlegendentry{supply mass fraction}

\end{axis}
\end{tikzpicture}%

==> varyNumbersPODModes_S_offline.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

\begin{tikzpicture}

\begin{axis}[%
width=.75\linewidth,
height=1.5in,
at={(1.081in,0.864in)},
scale only axis,
xmin=1,
xmax=41,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
xlabel style={font=\color{white!15!black}},
xlabel={\# POD modes in 1st time interval},
ymode=log,
ymin=1e-05,
ymax=0.0110407752041685,
yminorticks=true,
axis line style={line width=\lineWidth},
ylabel style={font=\color{white!15!black}},
ylabel={relative offline error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,column sep=1ex,font=\small},
legend columns=-1,
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.0110407752041685\\
8	0.00334364641071162\\
12	0.00126441062069685\\
16	0.000532294682825792\\
20	0.000239687610220734\\
24	0.000114870163154641\\
28	6.11816368803315e-05\\
32	4.01089690173876e-05\\
36	3.33244419111318e-05\\
40	3.15039721126291e-05\\
};
%\addlegendentry{1 modes after switch}

%\addplot [color=mycolor2, line width=2.0pt, only marks, mark size=7.5pt, mark=+, mark options={solid, mycolor2}]
%  table[row sep=crcr]{%
%4	0.0110407611951427\\
%8	0.00334360015238824\\
%12	0.0012642882886893\\
%16	0.000532004030577339\\
%20	0.000239041439251128\\
%24	0.000113515697456775\\
%28	5.859907744394e-05\\
%32	3.60470329092686e-05\\
%36	2.83050810741205e-05\\
%40	2.61373190055418e-05\\
%};
%\addlegendentry{2 modes after switch}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=2pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.0110407553553437\\
8	0.00334358086898374\\
12	0.0012642372899501\\
16	0.000531882822559619\\
20	0.000238771560414349\\
24	0.0001129462790558\\
28	5.74882619387086e-05\\
32	3.42116495512067e-05\\
36	2.59273214595188e-05\\
40	2.35416190660317e-05\\
};
%\addlegendentry{3 modes after switch}

%\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=7.5pt, mark=+, mark options={solid, mycolor4}]
%  table[row sep=crcr]{%
%4	0.0110407515047652\\
%8	0.00334356815406202\\
%12	0.00126420366188523\\
%16	0.000531802886751873\\
%20	0.000238593443929923\\
%24	0.000112569247026836\\
%28	5.67439308153015e-05\\
%32	3.29455670561722e-05\\
%36	2.42321980369792e-05\\
%40	2.16605921407588e-05\\
%};
%\addlegendentry{4 modes after switch}

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=3pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	0.0110407488843357\\
8	0.00334355950116688\\
12	0.00126418077651483\\
16	0.000531748481279683\\
20	0.000238472154500197\\
24	0.000112311942204795\\
28	5.62317585532947e-05\\
32	3.20553798024146e-05\\
36	2.3007312040473e-05\\
40	2.02809821634115e-05\\
};
%\addlegendentry{5 modes after switch}

\end{axis}
\end{tikzpicture}%

==> varyNumbersPODModes_T_offline.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%

\begin{tikzpicture}

\begin{axis}[%
width=.75\linewidth,
height=1.5in,
at={(1.081in,0.864in)},
scale only axis,
xmin=1,
xmax=41,
xlabel style={font=\color{white!15!black}},
xlabel={\# POD modes in 1st time interval},
ymode=log,
ymin=0.0001,
ymax=0.1,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
yminorticks=true,
axis line style={line width=\lineWidth},
ylabel style={font=\color{white!15!black}},
ylabel={relative offline error},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,column sep=1ex, at={(2.1,1.35)},font=\small},
legend columns=2,
%legend style={legend cell align=left, align=left, draw=white!15!black,column sep=1ex, at={(1.7,1.45)},font=\small},
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=3pt, mark=+, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
4	0.0389904277657001\\
8	0.0125409207892634\\
12	0.00561243519181379\\
16	0.00405200339444851\\
20	0.00377661800288958\\
24	0.00373000632785823\\
28	0.00372170576180886\\
32	0.00372015307295421\\
36	0.00371985318607653\\
40	0.00371979426182288\\
};
\addlegendentry{2 POD modes in 2nd time interval}

%\addplot [color=mycolor2, line width=2.0pt, only marks, mark size=2pt, mark=+, mark options={solid, mycolor2}]
%  table[row sep=crcr]{%
%4	0.0388152906258875\\
%8	0.0119853253298528\\
%12	0.0042276184551283\\
%16	0.00167094599806628\\
%20	0.00079760426251437\\
%24	0.000535047872338457\\
%28	0.000473732833264432\\
%32	0.000461376100423594\\
%36	0.000458951790273376\\
%40	0.000458473957953852\\
%};
%\addlegendentry{2 modes after switch}

\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=2pt, mark=*, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
4	0.0388139660850303\\
8	0.011981035019571\\
12	0.00421544003396049\\
16	0.00163988944939257\\
20	0.000730307768927908\\
24	0.000428314257840286\\
28	0.000348711449608571\\
32	0.000331729986310324\\
36	0.000328349849353555\\
40	0.000327681625815723\\
};
\addlegendentry{6 POD modes in 2nd time interval}

%\addplot [color=mycolor4, line width=2.0pt, only marks, mark size=7.5pt, mark=+, mark options={solid, mycolor4}]
%  table[row sep=crcr]{%
%4	0.0388134459534106\\
%8	0.0119793498850575\\
%12	0.00421064819337322\\
%16	0.001627532160871\\
%20	0.000702120335695252\\
%24	0.0003782547182913\\
%28	0.00028499684827813\\
%32	0.000263947555885262\\
%36	0.000259686641956914\\
%40	0.000258841218389945\\
%};
%\addlegendentry{4 modes after switch}

\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=3pt, mark=star, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
4	0.0388132261749929\\
8	0.0119786377773709\\
12	0.00420862181018766\\
16	0.00162228242531919\\
20	0.000689863971103648\\
24	0.000354987274053186\\
28	0.000253303249798632\\
32	0.00022936356530165\\
36	0.000224447064674366\\
40	0.00022346836278917\\
};
\addlegendentry{10 POD modes in 2nd time interval}

\end{axis}
x
\end{tikzpicture}%
